The Isometry-Dual Property in Flags of Two-Point Algebraic Geometry Codes

A flag of codes $C_0 \subsetneq C_1 \subsetneq \cdots \subsetneq C_s \subseteq {\mathbb F}_q^n$ is said to satisfy the {\it isometry-dual property} if there exists ${\bf x}\in (\mathbb{F}_q^*)^n$ such that the code $C_i$ is {\bf x}-isometric to the dual code $C_{s-i}^\perp$ for all $i=0,\ldots, s$. For $P$ and $Q$ rational places in a function field ${\mathcal F}$, we investigate the existence of isometry-dual flags of codes in the families of two-point algebraic geometry codes $$C_\mathcal L(D, a_0P+bQ)\subsetneq C_\mathcal L(D, a_1P+bQ)\subsetneq \dots \subsetneq C_\mathcal L(D, a_sP+bQ),$$ where the divisor $D$ is the sum of pairwise different rational places of ${\mathcal F}$ and $P, Q$ are not in $\mbox{supp}(D)$. We characterize those sequences in terms of $b$ for general function fields. We then apply the result to the broad class of Kummer extensions ${\mathcal F}$ defined by affine equations of the form $y^m=f(x)$, for $f(x)$ a separable polynomial of degree $r$, where $\mbox{gcd}(r, m)=1$. For $P$ the rational place at infinity and $Q$ the rational place associated to one of the roots of $f(x)$, it is shown that the flag of two-point algebraic geometry codes has the isometry-dual property if and only if $m$ divides $2b+1$. At the end we illustrate our results by applying them to two-point codes over several well know function fields.

==> graphsIEEE.tex <==
\renewcommand\graphhsmallone{
% Parameters checked
\begin{figure}
\caption{ Hermitian  function field over ${\mathbb F}_{ 4 }$ defined by the affine equation $ y^3 + x^2 + x =0$. 
%Sage parameters (P,Q,HP,HQ)= Place (1/x, 1/x*Y) Place (x, Y) {0, 2, 3, 4} {0, 2, 3, 4}
In this case $n= 7 $, $g= 1 $, 
$P=(1:0:0)$, 
$Q=(0:0:1)$, 
$H(P)=H(Q)=\{0
,  2
,  3
,\dots\}$, 
and $\Gamma(P,Q)=\{
( 1 , 1 )
\}$.
}
\setlength{\unitlength}{1cm}
\label{fig:Hermitefunctiondimensionnongapstwo}
\begin{center}
\begin{minipage}{ 0.650000000000000 \linewidth}
\resizebox{\linewidth}{!}{\begin{picture}( 11.7000000000000 , 10.7000000000000 )( -1.08000000000000 , -1.08000000000000 )
\put(0,0){\thicklines\line(1,0){ 9.64800000000000 }}
\put(0,0){\thicklines\line(0,1){ 8.81000000000000 }}
\put( 0 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 0 }}}
\put( 1 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 1 }}}
\put( 2 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 2 }}}
\put( 3 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 3 }}}
\put( 4 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 4 }}}
\put( 5 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 5 }}}
\put( 6 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 6 }}}
\put( 7 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 7 }}}
\put( 8 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 8 }}}
\put( 9 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 9 }}}
\put( 0 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 0 }}}
\put( -0.540000000000000 , 0 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 0 }}}
\put( -0.540000000000000 , 1 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 1 }}}
\put( -0.540000000000000 , 2 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 2 }}}
\put( -0.540000000000000 , 3 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 3 }}}
\put( -0.540000000000000 , 4 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 4 }}}
\put( -0.540000000000000 , 5 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 5 }}}
\put( -0.540000000000000 , 6 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 6 }}}
\put( -0.540000000000000 , 7 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 7 }}}
\put( -0.540000000000000 , 8 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 8 }}}
\put( -0.135000000000000 , 9.08000000000000 ){{\scalebox{ 1.75500000000000 }{$b$}}}
\put( 10.0800000000000 , -0.135000000000000 ){{\scalebox{ 1.75500000000000 }{$a$}}}
\put( 0 , 8.81000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{$\blacktriangle$}}}
\put( 9.67500000000000 , 0 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{$\blacktriangleright$}}}
\put( 0 , 2 ){\thicklines\line(1,-1){ 2 }}
\put( 0 , 0 ){{\thicklines \circle{.1}}}
\put( 2 , 0 ){{\thicklines \circle{.1}}}
\put( 3 , 0 ){{\thicklines \circle{.1}}}
\put( 4 , 0 ){{\thicklines \circle{.1}}}
\put( 5 , 0 ){{\thicklines \circle{.1}}}
\put( 6 , 0 ){{\thicklines \circle{.1}}}
\put( 7 , 0 ){{\thicklines \circle{.1}}}
\put( 8 , 0 ){{\thicklines \circle{.1}}}
\put( 9 , 0 ){{\thicklines \circle{.1}}}
\put( 0 , 0 ){{\thicklines \circle{.4}}}
\put( 2 , 0 ){{\thicklines \circle{.4}}}
\put( 3 , 0 ){{\thicklines \circle{.4}}}
\put( 4 , 0 ){{\thicklines \circle{.4}}}
\put( 5 , 0 ){{\thicklines \circle{.4}}}
\put( 6 , 0 ){{\thicklines \circle{.4}}}
\put( 7 , 0 ){{\thicklines \circle{.4}}}
\put( 8 , 0 ){{\thicklines \circle{.4}}}
\put( 9 , 0 ){{\thicklines \circle{.4}}}
\put( 0 , 0 ){{\thicklines \circle{.65}}}
\put( 2 , 0 ){{\thicklines \circle{.65}}}
\put( 3 , 0 ){{\thicklines \circle{.65}}}
\put( 4 , 0 ){{\thicklines \circle{.65}}}
\put( 5 , 0 ){{\thicklines \circle{.65}}}
\put( 6 , 0 ){{\thicklines \circle{.65}}}
\put( 7 , 0 ){{\thicklines \circle{.65}}}
\put( 8 , 0 ){{\thicklines \circle{.65}}}
\put( 9 , 0 ){{\thicklines \circle{.65}}}
\put( 0 , 1 ){{\thicklines \circle{.1}}}
\put( 2 , 1 ){{\thicklines \circle{.1}}}
\put( 3 , 1 ){{\thicklines \circle{.1}}}
\put( 4 , 1 ){{\thicklines \circle{.1}}}
\put( 5 , 1 ){{\thicklines \circle{.1}}}
\put( 6 , 1 ){{\thicklines \circle{.1}}}
\put( 7 , 1 ){{\thicklines \circle{.1}}}
\put( 8 , 1 ){{\thicklines \circle{.1}}}
\put( 9 , 1 ){{\thicklines \circle{.1}}}
\put( 2 , 1 ){{\thicklines \circle{.4}}}
\put( 3 , 1 ){{\thicklines \circle{.4}}}
\put( 4 , 1 ){{\thicklines \circle{.4}}}
\put( 5 , 1 ){{\thicklines \circle{.4}}}
\put( 6 , 1 ){{\thicklines \circle{.4}}}
\put( 7 , 1 ){{\thicklines \circle{.4}}}
\put( 8 , 1 ){{\thicklines \circle{.4}}}
\put( 9 , 1 ){{\thicklines \circle{.4}}}
\put( 1 , 1 ){{\thicklines \circle{.4}}}
\put( 0 , 1 ){{\thicklines \circle{.65}}}
\put( 1 , 1 ){{\thicklines \circle{.65}}}
\put( 2 , 1 ){{\thicklines \circle{.65}}}
\put( 3 , 1 ){{\thicklines \circle{.65}}}
\put( 4 , 1 ){{\thicklines \circle{.65}}}
\put( 5 , 1 ){{\thicklines \circle{.65}}}
\put( 6 , 1 ){{\thicklines \circle{.65}}}
\put( 7 , 1 ){{\thicklines \circle{.65}}}
\put( 8 , 1 ){{\thicklines \circle{.65}}}
\put( 9 , 1 ){{\thicklines \circle{.65}}}
\put( 0 , 2 ){{\thicklines \circle{.1}}}
\put( 2 , 2 ){{\thicklines \circle{.1}}}
\put( 3 , 2 ){{\thicklines \circle{.1}}}
\put( 4 , 2 ){{\thicklines \circle{.1}}}
\put( 5 , 2 ){{\thicklines \circle{.1}}}
\put( 6 , 2 ){{\thicklines \circle{.1}}}
\put( 7 , 2 ){{\thicklines \circle{.1}}}
\put( 8 , 2 ){{\thicklines \circle{.1}}}
\put( 9 , 2 ){{\thicklines \circle{.1}}}
\put( 0 , 2 ){{\thicklines \circle{.4}}}
\put( 2 , 2 ){{\thicklines \circle{.4}}}
\put( 3 , 2 ){{\thicklines \circle{.4}}}
\put( 4 , 2 ){{\thicklines \circle{.4}}}
\put( 5 , 2 ){{\thicklines \circle{.4}}}
\put( 6 , 2 ){{\thicklines \circle{.4}}}
\put( 7 , 2 ){{\thicklines \circle{.4}}}
\put( 8 , 2 ){{\thicklines \circle{.4}}}
\put( 9 , 2 ){{\thicklines \circle{.4}}}
\put( 1 , 2 ){{\thicklines \circle{.4}}}
\put( 0 , 2 ){{\thicklines \circle{.65}}}
\put( 1 , 2 ){{\thicklines \circle{.65}}}
\put( 2 , 2 ){{\thicklines \circle{.65}}}
\put( 3 , 2 ){{\thicklines \circle{.65}}}
\put( 4 , 2 ){{\thicklines \circle{.65}}}
\put( 5 , 2 ){{\thicklines \circle{.65}}}
\put( 6 , 2 ){{\thicklines \circle{.65}}}
\put( 7 , 2 ){{\thicklines \circle{.65}}}
\put( 8 , 2 ){{\thicklines \circle{.65}}}
\put( 9 , 2 ){{\thicklines \circle{.65}}}
\put( 0 , 3 ){{\thicklines \circle{.1}}}
\put( 2 , 3 ){{\thicklines \circle{.1}}}
\put( 3 , 3 ){{\thicklines \circle{.1}}}
\put( 4 , 3 ){{\thicklines \circle{.1}}}
\put( 5 , 3 ){{\thicklines \circle{.1}}}
\put( 6 , 3 ){{\thicklines \circle{.1}}}
\put( 7 , 3 ){{\thicklines \circle{.1}}}
\put( 8 , 3 ){{\thicklines \circle{.1}}}
\put( 9 , 3 ){{\thicklines \circle{.1}}}
\put( 0 , 3 ){{\thicklines \circle{.4}}}
\put( 2 , 3 ){{\thicklines \circle{.4}}}
\put( 3 , 3 ){{\thicklines \circle{.4}}}
\put( 4 , 3 ){{\thicklines \circle{.4}}}
\put( 5 , 3 ){{\thicklines \circle{.4}}}
\put( 6 , 3 ){{\thicklines \circle{.4}}}
\put( 7 , 3 ){{\thicklines \circle{.4}}}
\put( 8 , 3 ){{\thicklines \circle{.4}}}
\put( 9 , 3 ){{\thicklines \circle{.4}}}
\put( 1 , 3 ){{\thicklines \circle{.4}}}
\put( 0 , 3 ){{\thicklines \circle{.65}}}
\put( 1 , 3 ){{\thicklines \circle{.65}}}
\put( 2 , 3 ){{\thicklines \circle{.65}}}
\put( 3 , 3 ){{\thicklines \circle{.65}}}
\put( 4 , 3 ){{\thicklines \circle{.65}}}
\put( 5 , 3 ){{\thicklines \circle{.65}}}
\put( 6 , 3 ){{\thicklines \circle{.65}}}
\put( 7 , 3 ){{\thicklines \circle{.65}}}
\put( 8 , 3 ){{\thicklines \circle{.65}}}
\put( 9 , 3 ){{\thicklines \circle{.65}}}
\put( 0 , 4 ){{\thicklines \circle{.1}}}
\put( 2 , 4 ){{\thicklines \circle{.1}}}
\put( 3 , 4 ){{\thicklines \circle{.1}}}
\put( 4 , 4 ){{\thicklines \circle{.1}}}
\put( 5 , 4 ){{\thicklines \circle{.1}}}
\put( 6 , 4 ){{\thicklines \circle{.1}}}
\put( 7 , 4 ){{\thicklines \circle{.1}}}
\put( 8 , 4 ){{\thicklines \circle{.1}}}
\put( 9 , 4 ){{\thicklines \circle{.1}}}
\put( 0 , 4 ){{\thicklines \circle{.4}}}
\put( 2 , 4 ){{\thicklines \circle{.4}}}
\put( 3 , 4 ){{\thicklines \circle{.4}}}
\put( 4 , 4 ){{\thicklines \circle{.4}}}
\put( 5 , 4 ){{\thicklines \circle{.4}}}
\put( 6 , 4 ){{\thicklines \circle{.4}}}
\put( 7 , 4 ){{\thicklines \circle{.4}}}
\put( 8 , 4 ){{\thicklines \circle{.4}}}
\put( 9 , 4 ){{\thicklines \circle{.4}}}
\put( 1 , 4 ){{\thicklines \circle{.4}}}
\put( 0 , 4 ){{\thicklines \circle{.65}}}
\put( 1 , 4 ){{\thicklines \circle{.65}}}
\put( 2 , 4 ){{\thicklines \circle{.65}}}
\put( 3 , 4 ){{\thicklines \circle{.65}}}
\put( 4 , 4 ){{\thicklines \circle{.65}}}
\put( 5 , 4 ){{\thicklines \circle{.65}}}
\put( 6 , 4 ){{\thicklines \circle{.65}}}
\put( 7 , 4 ){{\thicklines \circle{.65}}}
\put( 8 , 4 ){{\thicklines \circle{.65}}}
\put( 9 , 4 ){{\thicklines \circle{.65}}}
\put( 0 , 5 ){{\thicklines \circle{.1}}}
\put( 2 , 5 ){{\thicklines \circle{.1}}}
\put( 3 , 5 ){{\thicklines \circle{.1}}}
\put( 4 , 5 ){{\thicklines \circle{.1}}}
\put( 5 , 5 ){{\thicklines \circle{.1}}}
\put( 6 , 5 ){{\thicklines \circle{.1}}}
\put( 7 , 5 ){{\thicklines \circle{.1}}}
\put( 8 , 5 ){{\thicklines \circle{.1}}}
\put( 9 , 5 ){{\thicklines \circle{.1}}}
\put( 0 , 5 ){{\thicklines \circle{.4}}}
\put( 2 , 5 ){{\thicklines \circle{.4}}}
\put( 3 , 5 ){{\thicklines \circle{.4}}}
\put( 4 , 5 ){{\thicklines \circle{.4}}}
\put( 5 , 5 ){{\thicklines \circle{.4}}}
\put( 6 , 5 ){{\thicklines \circle{.4}}}
\put( 7 , 5 ){{\thicklines \circle{.4}}}
\put( 8 , 5 ){{\thicklines \circle{.4}}}
\put( 9 , 5 ){{\thicklines \circle{.4}}}
\put( 1 , 5 ){{\thicklines \circle{.4}}}
\put( 0 , 5 ){{\thicklines \circle{.65}}}
\put( 1 , 5 ){{\thicklines \circle{.65}}}
\put( 2 , 5 ){{\thicklines \circle{.65}}}
\put( 3 , 5 ){{\thicklines \circle{.65}}}
\put( 4 , 5 ){{\thicklines \circle{.65}}}
\put( 5 , 5 ){{\thicklines \circle{.65}}}
\put( 6 , 5 ){{\thicklines \circle{.65}}}
\put( 7 , 5 ){{\thicklines \circle{.65}}}
\put( 8 , 5 ){{\thicklines \circle{.65}}}
\put( 9 , 5 ){{\thicklines \circle{.65}}}
\put( 0 , 6 ){{\thicklines \circle{.1}}}
\put( 2 , 6 ){{\thicklines \circle{.1}}}
\put( 3 , 6 ){{\thicklines \circle{.1}}}
\put( 4 , 6 ){{\thicklines \circle{.1}}}
\put( 5 , 6 ){{\thicklines \circle{.1}}}
\put( 6 , 6 ){{\thicklines \circle{.1}}}
\put( 7 , 6 ){{\thicklines \circle{.1}}}
\put( 8 , 6 ){{\thicklines \circle{.1}}}
\put( 9 , 6 ){{\thicklines \circle{.1}}}
\put( 0 , 6 ){{\thicklines \circle{.4}}}
\put( 2 , 6 ){{\thicklines \circle{.4}}}
\put( 3 , 6 ){{\thicklines \circle{.4}}}
\put( 4 , 6 ){{\thicklines \circle{.4}}}
\put( 5 , 6 ){{\thicklines \circle{.4}}}
\put( 6 , 6 ){{\thicklines \circle{.4}}}
\put( 7 , 6 ){{\thicklines \circle{.4}}}
\put( 8 , 6 ){{\thicklines \circle{.4}}}
\put( 9 , 6 ){{\thicklines \circle{.4}}}
\put( 1 , 6 ){{\thicklines \circle{.4}}}
\put( 0 , 6 ){{\thicklines \circle{.65}}}
\put( 1 , 6 ){{\thicklines \circle{.65}}}
\put( 2 , 6 ){{\thicklines \circle{.65}}}
\put( 3 , 6 ){{\thicklines \circle{.65}}}
\put( 4 , 6 ){{\thicklines \circle{.65}}}
\put( 5 , 6 ){{\thicklines \circle{.65}}}
\put( 6 , 6 ){{\thicklines \circle{.65}}}
\put( 7 , 6 ){{\thicklines \circle{.65}}}
\put( 8 , 6 ){{\thicklines \circle{.65}}}
\put( 9 , 6 ){{\thicklines \circle{.65}}}
\put( 0 , 7 ){{\thicklines \circle{.1}}}
\put( 2 , 7 ){{\thicklines \circle{.1}}}
\put( 3 , 7 ){{\thicklines \circle{.1}}}
\put( 4 , 7 ){{\thicklines \circle{.1}}}
\put( 5 , 7 ){{\thicklines \circle{.1}}}
\put( 6 , 7 ){{\thicklines \circle{.1}}}
\put( 7 , 7 ){{\thicklines \circle{.1}}}
\put( 8 , 7 ){{\thicklines \circle{.1}}}
\put( 9 , 7 ){{\thicklines \circle{.1}}}
\put( 0 , 7 ){{\thicklines \circle{.4}}}
\put( 2 , 7 ){{\thicklines \circle{.4}}}
\put( 3 , 7 ){{\thicklines \circle{.4}}}
\put( 4 , 7 ){{\thicklines \circle{.4}}}
\put( 5 , 7 ){{\thicklines \circle{.4}}}
\put( 6 , 7 ){{\thicklines \circle{.4}}}
\put( 7 , 7 ){{\thicklines \circle{.4}}}
\put( 8 , 7 ){{\thicklines \circle{.4}}}
\put( 9 , 7 ){{\thicklines \circle{.4}}}
\put( 1 , 7 ){{\thicklines \circle{.4}}}
\put( 0 , 7 ){{\thicklines \circle{.65}}}
\put( 1 , 7 ){{\thicklines \circle{.65}}}
\put( 2 , 7 ){{\thicklines \circle{.65}}}
\put( 3 , 7 ){{\thicklines \circle{.65}}}
\put( 4 , 7 ){{\thicklines \circle{.65}}}
\put( 5 , 7 ){{\thicklines \circle{.65}}}
\put( 6 , 7 ){{\thicklines \circle{.65}}}
\put( 7 , 7 ){{\thicklines \circle{.65}}}
\put( 8 , 7 ){{\thicklines \circle{.65}}}
\put( 9 , 7 ){{\thicklines \circle{.65}}}
\put( 0 , 8 ){{\thicklines \circle{.1}}}
\put( 2 , 8 ){{\thicklines \circle{.1}}}
\put( 3 , 8 ){{\thicklines \circle{.1}}}
\put( 4 , 8 ){{\thicklines \circle{.1}}}
\put( 5 , 8 ){{\thicklines \circle{.1}}}
\put( 6 , 8 ){{\thicklines \circle{.1}}}
\put( 7 , 8 ){{\thicklines \circle{.1}}}
\put( 8 , 8 ){{\thicklines \circle{.1}}}
\put( 9 , 8 ){{\thicklines \circle{.1}}}
\put( 0 , 8 ){{\thicklines \circle{.4}}}
\put( 2 , 8 ){{\thicklines \circle{.4}}}
\put( 3 , 8 ){{\thicklines \circle{.4}}}
\put( 4 , 8 ){{\thicklines \circle{.4}}}
\put( 5 , 8 ){{\thicklines \circle{.4}}}
\put( 6 , 8 ){{\thicklines \circle{.4}}}
\put( 7 , 8 ){{\thicklines \circle{.4}}}
\put( 8 , 8 ){{\thicklines \circle{.4}}}
\put( 9 , 8 ){{\thicklines \circle{.4}}}
\put( 1 , 8 ){{\thicklines \circle{.4}}}
\put( 0 , 8 ){{\thicklines \circle{.65}}}
\put( 1 , 8 ){{\thicklines \circle{.65}}}
\put( 2 , 8 ){{\thicklines \circle{.65}}}
\put( 3 , 8 ){{\thicklines \circle{.65}}}
\put( 4 , 8 ){{\thicklines \circle{.65}}}
\put( 5 , 8 ){{\thicklines \circle{.65}}}
\put( 6 , 8 ){{\thicklines \circle{.65}}}
\put( 7 , 8 ){{\thicklines \circle{.65}}}
\put( 8 , 8 ){{\thicklines \circle{.65}}}
\put( 9 , 8 ){{\thicklines \circle{.65}}}
\end{picture}}
\\
\phantom{M}\begin{minipage}{.95\linewidth}{\footnotesize 
\phantom{i}\begin{picture}(.25,.25)
\put(0.1,0.1){\circle{.075}}\end{picture}
at $(a,b)$ if $a\in H(P)$\\
\phantom{i}\begin{picture}(.25,.25)
\put(0.1,0.1){\circle{.15}}\end{picture}
at $(a,b)$ if $(a,b)\in H(P,Q)$\\
\phantom{i}\begin{picture}(.25,.25)
\put(0.1,0.1){\circle{.2}}\end{picture}
at $(a,b)$ if $a\in H_b$\\
}\end{minipage}\end{minipage}
\end{center}\end{figure}
}
\renewcommand\graphhsmalltwo{
% Parameters checked
\begin{figure}
\caption{ Hermitian  function field over ${\mathbb F}_{ 4 }$ defined by the affine equation $ y^3 + x^2 + x =0$. 
%Sage parameters (P,Q,HP,HQ)= Place (1/x, 1/x*Y) Place (x, Y) {0, 2, 3, 4} {0, 2, 3, 4}
}
\setlength{\unitlength}{1cm}
\label{fig:Hermitestarsetstwo}
\begin{center}
\begin{minipage}{ 0.650000000000000 \linewidth}
\resizebox{\linewidth}{!}{\begin{picture}( 11.7000000000000 , 10.7000000000000 )( -1.08000000000000 , -1.08000000000000 )
\put(0,0){\thicklines\line(1,0){ 9.64800000000000 }}
\put(0,0){\thicklines\line(0,1){ 8.81000000000000 }}
\put( 0 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 0 }}}
\put( 1 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 1 }}}
\put( 2 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 2 }}}
\put( 3 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 3 }}}
\put( 4 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 4 }}}
\put( 5 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 5 }}}
\put( 6 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 6 }}}
\put( 7 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 7 }}}
\put( 8 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 8 }}}
\put( 9 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 9 }}}
\put( 0 , -0.540000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 0 }}}
\put( -0.540000000000000 , 0 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 0 }}}
\put( -0.540000000000000 , 1 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 1 }}}
\put( -0.540000000000000 , 2 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 2 }}}
\put( -0.540000000000000 , 3 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 3 }}}
\put( -0.540000000000000 , 4 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 4 }}}
\put( -0.540000000000000 , 5 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 5 }}}
\put( -0.540000000000000 , 6 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 6 }}}
\put( -0.540000000000000 , 7 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 7 }}}
\put( -0.540000000000000 , 8 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{ 8 }}}
\put( -0.135000000000000 , 9.08000000000000 ){{\scalebox{ 1.75500000000000 }{$b$}}}
\put( 10.0800000000000 , -0.135000000000000 ){{\scalebox{ 1.75500000000000 }{$a$}}}
\put( 0 , 8.81000000000000 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{$\blacktriangle$}}}
\put( 9.67500000000000 , 0 ){\makebox(0,0){\scalebox{ 1.17000000000000 }{$\blacktriangleright$}}}
\put( 0 , 8 ){\thicklines\line(1,-1){ 8 }}
\put( 0 , 7 ){\thicklines\line(1,-1){ 7 }}
\put( 0 , 0 ){{\thicklines \circle{.65}}}
\put( 2 , 0 ){{\thicklines \circle{.65}}}
\put( 3 , 0 ){{\thicklines \circle{.65}}}
\put( 4 , 0 ){{\thicklines \circle{.65}}}
\put( 5 , 0 ){{\thicklines \circle{.65}}}
\put( 6 , 0 ){{\thicklines \circle{.65}}}
\put( 7 , 0 ){{\thicklines \circle{.65}}}
\put( 8 , 0 ){{\thicklines \circle{.65}}}
\put( 9 , 0 ){{\thicklines \circle{.65}}}
\put( 0 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 1 ){{\thicklines \circle{.65}}}
\put( 1 , 1 ){{\thicklines \circle{.65}}}
\put( 2 , 1 ){{\thicklines \circle{.65}}}
\put( 3 , 1 ){{\thicklines \circle{.65}}}
\put( 4 , 1 ){{\thicklines \circle{.65}}}
\put( 5 , 1 ){{\thicklines \circle{.65}}}
\put( 6 , 1 ){{\thicklines \circle{.65}}}
\put( 7 , 1 ){{\thicklines \circle{.65}}}
\put( 8 , 1 ){{\thicklines \circle{.65}}}
\put( 9 , 1 ){{\thicklines \circle{.65}}}
\put( 0 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 2 ){{\thicklines \circle{.65}}}
\put( 1 , 2 ){{\thicklines \circle{.65}}}
\put( 2 , 2 ){{\thicklines \circle{.65}}}
\put( 3 , 2 ){{\thicklines \circle{.65}}}
\put( 4 , 2 ){{\thicklines \circle{.65}}}
\put( 5 , 2 ){{\thicklines \circle{.65}}}
\put( 6 , 2 ){{\thicklines \circle{.65}}}
\put( 7 , 2 ){{\thicklines \circle{.65}}}
\put( 8 , 2 ){{\thicklines \circle{.65}}}
\put( 9 , 2 ){{\thicklines \circle{.65}}}
\put( 0 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 3 ){{\thicklines \circle{.65}}}
\put( 1 , 3 ){{\thicklines \circle{.65}}}
\put( 2 , 3 ){{\thicklines \circle{.65}}}
\put( 3 , 3 ){{\thicklines \circle{.65}}}
\put( 4 , 3 ){{\thicklines \circle{.65}}}
\put( 5 , 3 ){{\thicklines \circle{.65}}}
\put( 6 , 3 ){{\thicklines \circle{.65}}}
\put( 7 , 3 ){{\thicklines \circle{.65}}}
\put( 8 , 3 ){{\thicklines \circle{.65}}}
\put( 9 , 3 ){{\thicklines \circle{.65}}}
\put( 0 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 4 ){{\thicklines \circle{.65}}}
\put( 1 , 4 ){{\thicklines \circle{.65}}}
\put( 2 , 4 ){{\thicklines \circle{.65}}}
\put( 3 , 4 ){{\thicklines \circle{.65}}}
\put( 4 , 4 ){{\thicklines \circle{.65}}}
\put( 5 , 4 ){{\thicklines \circle{.65}}}
\put( 6 , 4 ){{\thicklines \circle{.65}}}
\put( 7 , 4 ){{\thicklines \circle{.65}}}
\put( 8 , 4 ){{\thicklines \circle{.65}}}
\put( 9 , 4 ){{\thicklines \circle{.65}}}
\put( 0 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 5 ){{\thicklines \circle{.65}}}
\put( 1 , 5 ){{\thicklines \circle{.65}}}
\put( 2 , 5 ){{\thicklines \circle{.65}}}
\put( 3 , 5 ){{\thicklines \circle{.65}}}
\put( 4 , 5 ){{\thicklines \circle{.65}}}
\put( 5 , 5 ){{\thicklines \circle{.65}}}
\put( 6 , 5 ){{\thicklines \circle{.65}}}
\put( 7 , 5 ){{\thicklines \circle{.65}}}
\put( 8 , 5 ){{\thicklines \circle{.65}}}
\put( 9 , 5 ){{\thicklines \circle{.65}}}
\put( 0 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 6 ){{\thicklines \circle{.65}}}
\put( 1 , 6 ){{\thicklines \circle{.65}}}
\put( 2 , 6 ){{\thicklines \circle{.65}}}
\put( 3 , 6 ){{\thicklines \circle{.65}}}
\put( 4 , 6 ){{\thicklines \circle{.65}}}
\put( 5 , 6 ){{\thicklines \circle{.65}}}
\put( 6 , 6 ){{\thicklines \circle{.65}}}
\put( 7 , 6 ){{\thicklines \circle{.65}}}
\put( 8 , 6 ){{\thicklines \circle{.65}}}
\put( 9 , 6 ){{\thicklines \circle{.65}}}
\put( 0 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 7 ){{\thicklines \circle{.65}}}
\put( 1 , 7 ){{\thicklines \circle{.65}}}
\put( 2 , 7 ){{\thicklines \circle{.65}}}
\put( 3 , 7 ){{\thicklines \circle{.65}}}
\put( 4 , 7 ){{\thicklines \circle{.65}}}
\put( 5 , 7 ){{\thicklines \circle{.65}}}
\put( 6 , 7 ){{\thicklines \circle{.65}}}
\put( 7 , 7 ){{\thicklines \circle{.65}}}
\put( 8 , 7 ){{\thicklines \circle{.65}}}
\put( 9 , 7 ){{\thicklines \circle{.65}}}
\put( 0 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 8 ){{\thicklines \circle{.65}}}
\put( 1 , 8 ){{\thicklines \circle{.65}}}
\put( 2 , 8 ){{\thicklines \circle{.65}}}
\put( 3 , 8 ){{\thicklines \circle{.65}}}
\put( 4 , 8 ){{\thicklines \circle{.65}}}
\put( 5 , 8 ){{\thicklines \circle{.65}}}
\put( 6 , 8 ){{\thicklines \circle{.65}}}
\put( 7 , 8 ){{\thicklines \circle{.65}}}
\put( 8 , 8 ){{\thicklines \circle{.65}}}
\put( 9 , 8 ){{\thicklines \circle{.65}}}
\put( 0 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\end{picture}}
\\
\phantom{M}\begin{minipage}{.95\linewidth}{\footnotesize 
\phantom{i}\begin{picture}(.25,.25)
\put(0.1,0.1){\circle{.2}}\end{picture}
at $(a,b)$ if $a\in H_b$\\
\phantom{i}\begin{picture}(.25,.25)
\put(0.1,0.1){\makebox(0,0){$*$}}\end{picture}
at $(a,b)$ if $a\in H_b^*$\\
\raisebox{.1cm}{$\rule{.75cm}{.35pt}$}
bounds on $\max(H_b^*)$\\
}\end{minipage}\end{minipage}
\end{center}\end{figure}
}
\renewcommand\graphntsmallone{
% Parameters checked
\begin{figure}
\caption{ Norm trace  function field over ${\mathbb F}_{ 8 }$ defined by the affine equation $ y^7 + x^4 + x^2 + x =0$. 
%Sage parameters (P,Q,HP,HQ)= Place (1/x, 1/x^3*Y^5) Place (x, Y) {0, 4, 7, 8, 11, 12, 14, 15, 16, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49} {0, 6, 7, 11, 12, 13, 14, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64}
In this case $n= 31 $, $g= 9 $, 
$P=(1:0:0)$, 
$Q=(0:0:1)$, 
$H(P)=\{0
,  4
,  7
,  8
,  11
,  12
,  14
,  15
,  16
,  18
,  19
,\dots\}$, 
$H(Q)=\{0
,  6
,  7
,  11
,  12
,  13
,  14
,  16
,  17
,  18
,  19
,\dots\}$, 
and $\Gamma(P,Q)=\{
( 3 , 15 ),
( 10 , 8 ),
( 6 , 9 ),
( 2 , 10 ),
( 17 , 1 ),
( 13 , 2 ),
( 9 , 3 ),
( 5 , 4 ),
( 1 , 5 )
\}$.
}
\setlength{\unitlength}{1cm}
\label{fig:NormTracefunctiondimensionnongapstwo}
\begin{center}
\begin{minipage}{ 0.800000000000000 \linewidth}
\resizebox{\linewidth}{!}{\begin{picture}( 56.3500000000000 , 55.3500000000000 )( -2.94000000000000 , -2.94000000000000 )
\put(0,0){\thicklines\line(1,0){ 50.7640000000000 }}
\put(0,0){\thicklines\line(0,1){ 50.2050000000000 }}
\put( 0 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 0 }}}
\put( 5 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 5 }}}
\put( 10 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 10 }}}
\put( 15 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 15 }}}
\put( 20 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 20 }}}
\put( 25 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 25 }}}
\put( 30 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 30 }}}
\put( 35 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 35 }}}
\put( 40 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 40 }}}
\put( 45 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 45 }}}
\put( 0 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 0 }}}
\put( -1.47000000000000 , 0 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 0 }}}
\put( -1.47000000000000 , 5 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 5 }}}
\put( -1.47000000000000 , 10 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 10 }}}
\put( -1.47000000000000 , 15 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 15 }}}
\put( -1.47000000000000 , 20 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 20 }}}
\put( -1.47000000000000 , 25 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 25 }}}
\put( -1.47000000000000 , 30 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 30 }}}
\put( -1.47000000000000 , 35 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 35 }}}
\put( -1.47000000000000 , 40 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 40 }}}
\put( -1.47000000000000 , 45 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 45 }}}
\put( -0.367500000000000 , 50.9400000000000 ){{\scalebox{ 8.45250000000000 }{$b$}}}
\put( 51.9400000000000 , -0.367500000000000 ){{\scalebox{ 8.45250000000000 }{$a$}}}
\put( 0 , 50.2050000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{$\blacktriangle$}}}
\put( 50.8375000000000 , 0 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{$\blacktriangleright$}}}
\put( 0 , 18 ){\thicklines\line(1,-1){ 18 }}
\put( 0 , 0 ){{\thicklines \circle{.1}}}
\put( 4 , 0 ){{\thicklines \circle{.1}}}
\put( 7 , 0 ){{\thicklines \circle{.1}}}
\put( 8 , 0 ){{\thicklines \circle{.1}}}
\put( 11 , 0 ){{\thicklines \circle{.1}}}
\put( 12 , 0 ){{\thicklines \circle{.1}}}
\put( 14 , 0 ){{\thicklines \circle{.1}}}
\put( 15 , 0 ){{\thicklines \circle{.1}}}
\put( 16 , 0 ){{\thicklines \circle{.1}}}
\put( 18 , 0 ){{\thicklines \circle{.1}}}
\put( 19 , 0 ){{\thicklines \circle{.1}}}
\put( 20 , 0 ){{\thicklines \circle{.1}}}
\put( 21 , 0 ){{\thicklines \circle{.1}}}
\put( 22 , 0 ){{\thicklines \circle{.1}}}
\put( 23 , 0 ){{\thicklines \circle{.1}}}
\put( 24 , 0 ){{\thicklines \circle{.1}}}
\put( 25 , 0 ){{\thicklines \circle{.1}}}
\put( 26 , 0 ){{\thicklines \circle{.1}}}
\put( 27 , 0 ){{\thicklines \circle{.1}}}
\put( 28 , 0 ){{\thicklines \circle{.1}}}
\put( 29 , 0 ){{\thicklines \circle{.1}}}
\put( 30 , 0 ){{\thicklines \circle{.1}}}
\put( 31 , 0 ){{\thicklines \circle{.1}}}
\put( 32 , 0 ){{\thicklines \circle{.1}}}
\put( 33 , 0 ){{\thicklines \circle{.1}}}
\put( 34 , 0 ){{\thicklines \circle{.1}}}
\put( 35 , 0 ){{\thicklines \circle{.1}}}
\put( 36 , 0 ){{\thicklines \circle{.1}}}
\put( 37 , 0 ){{\thicklines \circle{.1}}}
\put( 38 , 0 ){{\thicklines \circle{.1}}}
\put( 39 , 0 ){{\thicklines \circle{.1}}}
\put( 40 , 0 ){{\thicklines \circle{.1}}}
\put( 41 , 0 ){{\thicklines \circle{.1}}}
\put( 42 , 0 ){{\thicklines \circle{.1}}}
\put( 43 , 0 ){{\thicklines \circle{.1}}}
\put( 44 , 0 ){{\thicklines \circle{.1}}}
\put( 45 , 0 ){{\thicklines \circle{.1}}}
\put( 46 , 0 ){{\thicklines \circle{.1}}}
\put( 47 , 0 ){{\thicklines \circle{.1}}}
\put( 48 , 0 ){{\thicklines \circle{.1}}}
\put( 49 , 0 ){{\thicklines \circle{.1}}}
\put( 0 , 0 ){{\thicklines \circle{.4}}}
\put( 4 , 0 ){{\thicklines \circle{.4}}}
\put( 7 , 0 ){{\thicklines \circle{.4}}}
\put( 8 , 0 ){{\thicklines \circle{.4}}}
\put( 11 , 0 ){{\thicklines \circle{.4}}}
\put( 12 , 0 ){{\thicklines \circle{.4}}}
\put( 14 , 0 ){{\thicklines \circle{.4}}}
\put( 15 , 0 ){{\thicklines \circle{.4}}}
\put( 16 , 0 ){{\thicklines \circle{.4}}}
\put( 18 , 0 ){{\thicklines \circle{.4}}}
\put( 19 , 0 ){{\thicklines \circle{.4}}}
\put( 20 , 0 ){{\thicklines \circle{.4}}}
\put( 21 , 0 ){{\thicklines \circle{.4}}}
\put( 22 , 0 ){{\thicklines \circle{.4}}}
\put( 23 , 0 ){{\thicklines \circle{.4}}}
\put( 24 , 0 ){{\thicklines \circle{.4}}}
\put( 25 , 0 ){{\thicklines \circle{.4}}}
\put( 26 , 0 ){{\thicklines \circle{.4}}}
\put( 27 , 0 ){{\thicklines \circle{.4}}}
\put( 28 , 0 ){{\thicklines \circle{.4}}}
\put( 29 , 0 ){{\thicklines \circle{.4}}}
\put( 30 , 0 ){{\thicklines \circle{.4}}}
\put( 31 , 0 ){{\thicklines \circle{.4}}}
\put( 32 , 0 ){{\thicklines \circle{.4}}}
\put( 33 , 0 ){{\thicklines \circle{.4}}}
\put( 34 , 0 ){{\thicklines \circle{.4}}}
\put( 35 , 0 ){{\thicklines \circle{.4}}}
\put( 36 , 0 ){{\thicklines \circle{.4}}}
\put( 37 , 0 ){{\thicklines \circle{.4}}}
\put( 38 , 0 ){{\thicklines \circle{.4}}}
\put( 39 , 0 ){{\thicklines \circle{.4}}}
\put( 40 , 0 ){{\thicklines \circle{.4}}}
\put( 41 , 0 ){{\thicklines \circle{.4}}}
\put( 42 , 0 ){{\thicklines \circle{.4}}}
\put( 43 , 0 ){{\thicklines \circle{.4}}}
\put( 44 , 0 ){{\thicklines \circle{.4}}}
\put( 45 , 0 ){{\thicklines \circle{.4}}}
\put( 46 , 0 ){{\thicklines \circle{.4}}}
\put( 47 , 0 ){{\thicklines \circle{.4}}}
\put( 48 , 0 ){{\thicklines \circle{.4}}}
\put( 49 , 0 ){{\thicklines \circle{.4}}}
\put( 0 , 0 ){{\thicklines \circle{.65}}}
\put( 4 , 0 ){{\thicklines \circle{.65}}}
\put( 7 , 0 ){{\thicklines \circle{.65}}}
\put( 8 , 0 ){{\thicklines \circle{.65}}}
\put( 11 , 0 ){{\thicklines \circle{.65}}}
\put( 12 , 0 ){{\thicklines \circle{.65}}}
\put( 14 , 0 ){{\thicklines \circle{.65}}}
\put( 15 , 0 ){{\thicklines \circle{.65}}}
\put( 16 , 0 ){{\thicklines \circle{.65}}}
\put( 18 , 0 ){{\thicklines \circle{.65}}}
\put( 19 , 0 ){{\thicklines \circle{.65}}}
\put( 20 , 0 ){{\thicklines \circle{.65}}}
\put( 21 , 0 ){{\thicklines \circle{.65}}}
\put( 22 , 0 ){{\thicklines \circle{.65}}}
\put( 23 , 0 ){{\thicklines \circle{.65}}}
\put( 24 , 0 ){{\thicklines \circle{.65}}}
\put( 25 , 0 ){{\thicklines \circle{.65}}}
\put( 26 , 0 ){{\thicklines \circle{.65}}}
\put( 27 , 0 ){{\thicklines \circle{.65}}}
\put( 28 , 0 ){{\thicklines \circle{.65}}}
\put( 29 , 0 ){{\thicklines \circle{.65}}}
\put( 30 , 0 ){{\thicklines \circle{.65}}}
\put( 31 , 0 ){{\thicklines \circle{.65}}}
\put( 32 , 0 ){{\thicklines \circle{.65}}}
\put( 33 , 0 ){{\thicklines \circle{.65}}}
\put( 34 , 0 ){{\thicklines \circle{.65}}}
\put( 35 , 0 ){{\thicklines \circle{.65}}}
\put( 36 , 0 ){{\thicklines \circle{.65}}}
\put( 37 , 0 ){{\thicklines \circle{.65}}}
\put( 38 , 0 ){{\thicklines \circle{.65}}}
\put( 39 , 0 ){{\thicklines \circle{.65}}}
\put( 40 , 0 ){{\thicklines \circle{.65}}}
\put( 41 , 0 ){{\thicklines \circle{.65}}}
\put( 42 , 0 ){{\thicklines \circle{.65}}}
\put( 43 , 0 ){{\thicklines \circle{.65}}}
\put( 44 , 0 ){{\thicklines \circle{.65}}}
\put( 45 , 0 ){{\thicklines \circle{.65}}}
\put( 46 , 0 ){{\thicklines \circle{.65}}}
\put( 47 , 0 ){{\thicklines \circle{.65}}}
\put( 48 , 0 ){{\thicklines \circle{.65}}}
\put( 49 , 0 ){{\thicklines \circle{.65}}}
\put( 0 , 1 ){{\thicklines \circle{.1}}}
\put( 4 , 1 ){{\thicklines \circle{.1}}}
\put( 7 , 1 ){{\thicklines \circle{.1}}}
\put( 8 , 1 ){{\thicklines \circle{.1}}}
\put( 11 , 1 ){{\thicklines \circle{.1}}}
\put( 12 , 1 ){{\thicklines \circle{.1}}}
\put( 14 , 1 ){{\thicklines \circle{.1}}}
\put( 15 , 1 ){{\thicklines \circle{.1}}}
\put( 16 , 1 ){{\thicklines \circle{.1}}}
\put( 18 , 1 ){{\thicklines \circle{.1}}}
\put( 19 , 1 ){{\thicklines \circle{.1}}}
\put( 20 , 1 ){{\thicklines \circle{.1}}}
\put( 21 , 1 ){{\thicklines \circle{.1}}}
\put( 22 , 1 ){{\thicklines \circle{.1}}}
\put( 23 , 1 ){{\thicklines \circle{.1}}}
\put( 24 , 1 ){{\thicklines \circle{.1}}}
\put( 25 , 1 ){{\thicklines \circle{.1}}}
\put( 26 , 1 ){{\thicklines \circle{.1}}}
\put( 27 , 1 ){{\thicklines \circle{.1}}}
\put( 28 , 1 ){{\thicklines \circle{.1}}}
\put( 29 , 1 ){{\thicklines \circle{.1}}}
\put( 30 , 1 ){{\thicklines \circle{.1}}}
\put( 31 , 1 ){{\thicklines \circle{.1}}}
\put( 32 , 1 ){{\thicklines \circle{.1}}}
\put( 33 , 1 ){{\thicklines \circle{.1}}}
\put( 34 , 1 ){{\thicklines \circle{.1}}}
\put( 35 , 1 ){{\thicklines \circle{.1}}}
\put( 36 , 1 ){{\thicklines \circle{.1}}}
\put( 37 , 1 ){{\thicklines \circle{.1}}}
\put( 38 , 1 ){{\thicklines \circle{.1}}}
\put( 39 , 1 ){{\thicklines \circle{.1}}}
\put( 40 , 1 ){{\thicklines \circle{.1}}}
\put( 41 , 1 ){{\thicklines \circle{.1}}}
\put( 42 , 1 ){{\thicklines \circle{.1}}}
\put( 43 , 1 ){{\thicklines \circle{.1}}}
\put( 44 , 1 ){{\thicklines \circle{.1}}}
\put( 45 , 1 ){{\thicklines \circle{.1}}}
\put( 46 , 1 ){{\thicklines \circle{.1}}}
\put( 47 , 1 ){{\thicklines \circle{.1}}}
\put( 48 , 1 ){{\thicklines \circle{.1}}}
\put( 49 , 1 ){{\thicklines \circle{.1}}}
\put( 18 , 1 ){{\thicklines \circle{.4}}}
\put( 19 , 1 ){{\thicklines \circle{.4}}}
\put( 20 , 1 ){{\thicklines \circle{.4}}}
\put( 21 , 1 ){{\thicklines \circle{.4}}}
\put( 22 , 1 ){{\thicklines \circle{.4}}}
\put( 23 , 1 ){{\thicklines \circle{.4}}}
\put( 24 , 1 ){{\thicklines \circle{.4}}}
\put( 25 , 1 ){{\thicklines \circle{.4}}}
\put( 26 , 1 ){{\thicklines \circle{.4}}}
\put( 27 , 1 ){{\thicklines \circle{.4}}}
\put( 28 , 1 ){{\thicklines \circle{.4}}}
\put( 29 , 1 ){{\thicklines \circle{.4}}}
\put( 30 , 1 ){{\thicklines \circle{.4}}}
\put( 31 , 1 ){{\thicklines \circle{.4}}}
\put( 32 , 1 ){{\thicklines \circle{.4}}}
\put( 33 , 1 ){{\thicklines \circle{.4}}}
\put( 34 , 1 ){{\thicklines \circle{.4}}}
\put( 35 , 1 ){{\thicklines \circle{.4}}}
\put( 36 , 1 ){{\thicklines \circle{.4}}}
\put( 37 , 1 ){{\thicklines \circle{.4}}}
\put( 38 , 1 ){{\thicklines \circle{.4}}}
\put( 39 , 1 ){{\thicklines \circle{.4}}}
\put( 40 , 1 ){{\thicklines \circle{.4}}}
\put( 41 , 1 ){{\thicklines \circle{.4}}}
\put( 42 , 1 ){{\thicklines \circle{.4}}}
\put( 43 , 1 ){{\thicklines \circle{.4}}}
\put( 44 , 1 ){{\thicklines \circle{.4}}}
\put( 45 , 1 ){{\thicklines \circle{.4}}}
\put( 46 , 1 ){{\thicklines \circle{.4}}}
\put( 47 , 1 ){{\thicklines \circle{.4}}}
\put( 48 , 1 ){{\thicklines \circle{.4}}}
\put( 49 , 1 ){{\thicklines \circle{.4}}}
\put( 17 , 1 ){{\thicklines \circle{.4}}}
\put( 0 , 1 ){{\thicklines \circle{.65}}}
\put( 4 , 1 ){{\thicklines \circle{.65}}}
\put( 7 , 1 ){{\thicklines \circle{.65}}}
\put( 8 , 1 ){{\thicklines \circle{.65}}}
\put( 11 , 1 ){{\thicklines \circle{.65}}}
\put( 12 , 1 ){{\thicklines \circle{.65}}}
\put( 14 , 1 ){{\thicklines \circle{.65}}}
\put( 15 , 1 ){{\thicklines \circle{.65}}}
\put( 16 , 1 ){{\thicklines \circle{.65}}}
\put( 17 , 1 ){{\thicklines \circle{.65}}}
\put( 18 , 1 ){{\thicklines \circle{.65}}}
\put( 19 , 1 ){{\thicklines \circle{.65}}}
\put( 20 , 1 ){{\thicklines \circle{.65}}}
\put( 21 , 1 ){{\thicklines \circle{.65}}}
\put( 22 , 1 ){{\thicklines \circle{.65}}}
\put( 23 , 1 ){{\thicklines \circle{.65}}}
\put( 24 , 1 ){{\thicklines \circle{.65}}}
\put( 25 , 1 ){{\thicklines \circle{.65}}}
\put( 26 , 1 ){{\thicklines \circle{.65}}}
\put( 27 , 1 ){{\thicklines \circle{.65}}}
\put( 28 , 1 ){{\thicklines \circle{.65}}}
\put( 29 , 1 ){{\thicklines \circle{.65}}}
\put( 30 , 1 ){{\thicklines \circle{.65}}}
\put( 31 , 1 ){{\thicklines \circle{.65}}}
\put( 32 , 1 ){{\thicklines \circle{.65}}}
\put( 33 , 1 ){{\thicklines \circle{.65}}}
\put( 34 , 1 ){{\thicklines \circle{.65}}}
\put( 35 , 1 ){{\thicklines \circle{.65}}}
\put( 36 , 1 ){{\thicklines \circle{.65}}}
\put( 37 , 1 ){{\thicklines \circle{.65}}}
\put( 38 , 1 ){{\thicklines \circle{.65}}}
\put( 39 , 1 ){{\thicklines \circle{.65}}}
\put( 40 , 1 ){{\thicklines \circle{.65}}}
\put( 41 , 1 ){{\thicklines \circle{.65}}}
\put( 42 , 1 ){{\thicklines \circle{.65}}}
\put( 43 , 1 ){{\thicklines \circle{.65}}}
\put( 44 , 1 ){{\thicklines \circle{.65}}}
\put( 45 , 1 ){{\thicklines \circle{.65}}}
\put( 46 , 1 ){{\thicklines \circle{.65}}}
\put( 47 , 1 ){{\thicklines \circle{.65}}}
\put( 48 , 1 ){{\thicklines \circle{.65}}}
\put( 49 , 1 ){{\thicklines \circle{.65}}}
\put( 0 , 2 ){{\thicklines \circle{.1}}}
\put( 4 , 2 ){{\thicklines \circle{.1}}}
\put( 7 , 2 ){{\thicklines \circle{.1}}}
\put( 8 , 2 ){{\thicklines \circle{.1}}}
\put( 11 , 2 ){{\thicklines \circle{.1}}}
\put( 12 , 2 ){{\thicklines \circle{.1}}}
\put( 14 , 2 ){{\thicklines \circle{.1}}}
\put( 15 , 2 ){{\thicklines \circle{.1}}}
\put( 16 , 2 ){{\thicklines \circle{.1}}}
\put( 18 , 2 ){{\thicklines \circle{.1}}}
\put( 19 , 2 ){{\thicklines \circle{.1}}}
\put( 20 , 2 ){{\thicklines \circle{.1}}}
\put( 21 , 2 ){{\thicklines \circle{.1}}}
\put( 22 , 2 ){{\thicklines \circle{.1}}}
\put( 23 , 2 ){{\thicklines \circle{.1}}}
\put( 24 , 2 ){{\thicklines \circle{.1}}}
\put( 25 , 2 ){{\thicklines \circle{.1}}}
\put( 26 , 2 ){{\thicklines \circle{.1}}}
\put( 27 , 2 ){{\thicklines \circle{.1}}}
\put( 28 , 2 ){{\thicklines \circle{.1}}}
\put( 29 , 2 ){{\thicklines \circle{.1}}}
\put( 30 , 2 ){{\thicklines \circle{.1}}}
\put( 31 , 2 ){{\thicklines \circle{.1}}}
\put( 32 , 2 ){{\thicklines \circle{.1}}}
\put( 33 , 2 ){{\thicklines \circle{.1}}}
\put( 34 , 2 ){{\thicklines \circle{.1}}}
\put( 35 , 2 ){{\thicklines \circle{.1}}}
\put( 36 , 2 ){{\thicklines \circle{.1}}}
\put( 37 , 2 ){{\thicklines \circle{.1}}}
\put( 38 , 2 ){{\thicklines \circle{.1}}}
\put( 39 , 2 ){{\thicklines \circle{.1}}}
\put( 40 , 2 ){{\thicklines \circle{.1}}}
\put( 41 , 2 ){{\thicklines \circle{.1}}}
\put( 42 , 2 ){{\thicklines \circle{.1}}}
\put( 43 , 2 ){{\thicklines \circle{.1}}}
\put( 44 , 2 ){{\thicklines \circle{.1}}}
\put( 45 , 2 ){{\thicklines \circle{.1}}}
\put( 46 , 2 ){{\thicklines \circle{.1}}}
\put( 47 , 2 ){{\thicklines \circle{.1}}}
\put( 48 , 2 ){{\thicklines \circle{.1}}}
\put( 49 , 2 ){{\thicklines \circle{.1}}}
\put( 14 , 2 ){{\thicklines \circle{.4}}}
\put( 15 , 2 ){{\thicklines \circle{.4}}}
\put( 16 , 2 ){{\thicklines \circle{.4}}}
\put( 18 , 2 ){{\thicklines \circle{.4}}}
\put( 19 , 2 ){{\thicklines \circle{.4}}}
\put( 20 , 2 ){{\thicklines \circle{.4}}}
\put( 21 , 2 ){{\thicklines \circle{.4}}}
\put( 22 , 2 ){{\thicklines \circle{.4}}}
\put( 23 , 2 ){{\thicklines \circle{.4}}}
\put( 24 , 2 ){{\thicklines \circle{.4}}}
\put( 25 , 2 ){{\thicklines \circle{.4}}}
\put( 26 , 2 ){{\thicklines \circle{.4}}}
\put( 27 , 2 ){{\thicklines \circle{.4}}}
\put( 28 , 2 ){{\thicklines \circle{.4}}}
\put( 29 , 2 ){{\thicklines \circle{.4}}}
\put( 30 , 2 ){{\thicklines \circle{.4}}}
\put( 31 , 2 ){{\thicklines \circle{.4}}}
\put( 32 , 2 ){{\thicklines \circle{.4}}}
\put( 33 , 2 ){{\thicklines \circle{.4}}}
\put( 34 , 2 ){{\thicklines \circle{.4}}}
\put( 35 , 2 ){{\thicklines \circle{.4}}}
\put( 36 , 2 ){{\thicklines \circle{.4}}}
\put( 37 , 2 ){{\thicklines \circle{.4}}}
\put( 38 , 2 ){{\thicklines \circle{.4}}}
\put( 39 , 2 ){{\thicklines \circle{.4}}}
\put( 40 , 2 ){{\thicklines \circle{.4}}}
\put( 41 , 2 ){{\thicklines \circle{.4}}}
\put( 42 , 2 ){{\thicklines \circle{.4}}}
\put( 43 , 2 ){{\thicklines \circle{.4}}}
\put( 44 , 2 ){{\thicklines \circle{.4}}}
\put( 45 , 2 ){{\thicklines \circle{.4}}}
\put( 46 , 2 ){{\thicklines \circle{.4}}}
\put( 47 , 2 ){{\thicklines \circle{.4}}}
\put( 48 , 2 ){{\thicklines \circle{.4}}}
\put( 49 , 2 ){{\thicklines \circle{.4}}}
\put( 17 , 2 ){{\thicklines \circle{.4}}}
\put( 13 , 2 ){{\thicklines \circle{.4}}}
\put( 0 , 2 ){{\thicklines \circle{.65}}}
\put( 4 , 2 ){{\thicklines \circle{.65}}}
\put( 7 , 2 ){{\thicklines \circle{.65}}}
\put( 8 , 2 ){{\thicklines \circle{.65}}}
\put( 11 , 2 ){{\thicklines \circle{.65}}}
\put( 12 , 2 ){{\thicklines \circle{.65}}}
\put( 13 , 2 ){{\thicklines \circle{.65}}}
\put( 14 , 2 ){{\thicklines \circle{.65}}}
\put( 15 , 2 ){{\thicklines \circle{.65}}}
\put( 16 , 2 ){{\thicklines \circle{.65}}}
\put( 17 , 2 ){{\thicklines \circle{.65}}}
\put( 18 , 2 ){{\thicklines \circle{.65}}}
\put( 19 , 2 ){{\thicklines \circle{.65}}}
\put( 20 , 2 ){{\thicklines \circle{.65}}}
\put( 21 , 2 ){{\thicklines \circle{.65}}}
\put( 22 , 2 ){{\thicklines \circle{.65}}}
\put( 23 , 2 ){{\thicklines \circle{.65}}}
\put( 24 , 2 ){{\thicklines \circle{.65}}}
\put( 25 , 2 ){{\thicklines \circle{.65}}}
\put( 26 , 2 ){{\thicklines \circle{.65}}}
\put( 27 , 2 ){{\thicklines \circle{.65}}}
\put( 28 , 2 ){{\thicklines \circle{.65}}}
\put( 29 , 2 ){{\thicklines \circle{.65}}}
\put( 30 , 2 ){{\thicklines \circle{.65}}}
\put( 31 , 2 ){{\thicklines \circle{.65}}}
\put( 32 , 2 ){{\thicklines \circle{.65}}}
\put( 33 , 2 ){{\thicklines \circle{.65}}}
\put( 34 , 2 ){{\thicklines \circle{.65}}}
\put( 35 , 2 ){{\thicklines \circle{.65}}}
\put( 36 , 2 ){{\thicklines \circle{.65}}}
\put( 37 , 2 ){{\thicklines \circle{.65}}}
\put( 38 , 2 ){{\thicklines \circle{.65}}}
\put( 39 , 2 ){{\thicklines \circle{.65}}}
\put( 40 , 2 ){{\thicklines \circle{.65}}}
\put( 41 , 2 ){{\thicklines \circle{.65}}}
\put( 42 , 2 ){{\thicklines \circle{.65}}}
\put( 43 , 2 ){{\thicklines \circle{.65}}}
\put( 44 , 2 ){{\thicklines \circle{.65}}}
\put( 45 , 2 ){{\thicklines \circle{.65}}}
\put( 46 , 2 ){{\thicklines \circle{.65}}}
\put( 47 , 2 ){{\thicklines \circle{.65}}}
\put( 48 , 2 ){{\thicklines \circle{.65}}}
\put( 49 , 2 ){{\thicklines \circle{.65}}}
\put( 0 , 3 ){{\thicklines \circle{.1}}}
\put( 4 , 3 ){{\thicklines \circle{.1}}}
\put( 7 , 3 ){{\thicklines \circle{.1}}}
\put( 8 , 3 ){{\thicklines \circle{.1}}}
\put( 11 , 3 ){{\thicklines \circle{.1}}}
\put( 12 , 3 ){{\thicklines \circle{.1}}}
\put( 14 , 3 ){{\thicklines \circle{.1}}}
\put( 15 , 3 ){{\thicklines \circle{.1}}}
\put( 16 , 3 ){{\thicklines \circle{.1}}}
\put( 18 , 3 ){{\thicklines \circle{.1}}}
\put( 19 , 3 ){{\thicklines \circle{.1}}}
\put( 20 , 3 ){{\thicklines \circle{.1}}}
\put( 21 , 3 ){{\thicklines \circle{.1}}}
\put( 22 , 3 ){{\thicklines \circle{.1}}}
\put( 23 , 3 ){{\thicklines \circle{.1}}}
\put( 24 , 3 ){{\thicklines \circle{.1}}}
\put( 25 , 3 ){{\thicklines \circle{.1}}}
\put( 26 , 3 ){{\thicklines \circle{.1}}}
\put( 27 , 3 ){{\thicklines \circle{.1}}}
\put( 28 , 3 ){{\thicklines \circle{.1}}}
\put( 29 , 3 ){{\thicklines \circle{.1}}}
\put( 30 , 3 ){{\thicklines \circle{.1}}}
\put( 31 , 3 ){{\thicklines \circle{.1}}}
\put( 32 , 3 ){{\thicklines \circle{.1}}}
\put( 33 , 3 ){{\thicklines \circle{.1}}}
\put( 34 , 3 ){{\thicklines \circle{.1}}}
\put( 35 , 3 ){{\thicklines \circle{.1}}}
\put( 36 , 3 ){{\thicklines \circle{.1}}}
\put( 37 , 3 ){{\thicklines \circle{.1}}}
\put( 38 , 3 ){{\thicklines \circle{.1}}}
\put( 39 , 3 ){{\thicklines \circle{.1}}}
\put( 40 , 3 ){{\thicklines \circle{.1}}}
\put( 41 , 3 ){{\thicklines \circle{.1}}}
\put( 42 , 3 ){{\thicklines \circle{.1}}}
\put( 43 , 3 ){{\thicklines \circle{.1}}}
\put( 44 , 3 ){{\thicklines \circle{.1}}}
\put( 45 , 3 ){{\thicklines \circle{.1}}}
\put( 46 , 3 ){{\thicklines \circle{.1}}}
\put( 47 , 3 ){{\thicklines \circle{.1}}}
\put( 48 , 3 ){{\thicklines \circle{.1}}}
\put( 49 , 3 ){{\thicklines \circle{.1}}}
\put( 11 , 3 ){{\thicklines \circle{.4}}}
\put( 12 , 3 ){{\thicklines \circle{.4}}}
\put( 14 , 3 ){{\thicklines \circle{.4}}}
\put( 15 , 3 ){{\thicklines \circle{.4}}}
\put( 16 , 3 ){{\thicklines \circle{.4}}}
\put( 18 , 3 ){{\thicklines \circle{.4}}}
\put( 19 , 3 ){{\thicklines \circle{.4}}}
\put( 20 , 3 ){{\thicklines \circle{.4}}}
\put( 21 , 3 ){{\thicklines \circle{.4}}}
\put( 22 , 3 ){{\thicklines \circle{.4}}}
\put( 23 , 3 ){{\thicklines \circle{.4}}}
\put( 24 , 3 ){{\thicklines \circle{.4}}}
\put( 25 , 3 ){{\thicklines \circle{.4}}}
\put( 26 , 3 ){{\thicklines \circle{.4}}}
\put( 27 , 3 ){{\thicklines \circle{.4}}}
\put( 28 , 3 ){{\thicklines \circle{.4}}}
\put( 29 , 3 ){{\thicklines \circle{.4}}}
\put( 30 , 3 ){{\thicklines \circle{.4}}}
\put( 31 , 3 ){{\thicklines \circle{.4}}}
\put( 32 , 3 ){{\thicklines \circle{.4}}}
\put( 33 , 3 ){{\thicklines \circle{.4}}}
\put( 34 , 3 ){{\thicklines \circle{.4}}}
\put( 35 , 3 ){{\thicklines \circle{.4}}}
\put( 36 , 3 ){{\thicklines \circle{.4}}}
\put( 37 , 3 ){{\thicklines \circle{.4}}}
\put( 38 , 3 ){{\thicklines \circle{.4}}}
\put( 39 , 3 ){{\thicklines \circle{.4}}}
\put( 40 , 3 ){{\thicklines \circle{.4}}}
\put( 41 , 3 ){{\thicklines \circle{.4}}}
\put( 42 , 3 ){{\thicklines \circle{.4}}}
\put( 43 , 3 ){{\thicklines \circle{.4}}}
\put( 44 , 3 ){{\thicklines \circle{.4}}}
\put( 45 , 3 ){{\thicklines \circle{.4}}}
\put( 46 , 3 ){{\thicklines \circle{.4}}}
\put( 47 , 3 ){{\thicklines \circle{.4}}}
\put( 48 , 3 ){{\thicklines \circle{.4}}}
\put( 49 , 3 ){{\thicklines \circle{.4}}}
\put( 17 , 3 ){{\thicklines \circle{.4}}}
\put( 13 , 3 ){{\thicklines \circle{.4}}}
\put( 9 , 3 ){{\thicklines \circle{.4}}}
\put( 0 , 3 ){{\thicklines \circle{.65}}}
\put( 4 , 3 ){{\thicklines \circle{.65}}}
\put( 7 , 3 ){{\thicklines \circle{.65}}}
\put( 8 , 3 ){{\thicklines \circle{.65}}}
\put( 9 , 3 ){{\thicklines \circle{.65}}}
\put( 11 , 3 ){{\thicklines \circle{.65}}}
\put( 12 , 3 ){{\thicklines \circle{.65}}}
\put( 13 , 3 ){{\thicklines \circle{.65}}}
\put( 14 , 3 ){{\thicklines \circle{.65}}}
\put( 15 , 3 ){{\thicklines \circle{.65}}}
\put( 16 , 3 ){{\thicklines \circle{.65}}}
\put( 17 , 3 ){{\thicklines \circle{.65}}}
\put( 18 , 3 ){{\thicklines \circle{.65}}}
\put( 19 , 3 ){{\thicklines \circle{.65}}}
\put( 20 , 3 ){{\thicklines \circle{.65}}}
\put( 21 , 3 ){{\thicklines \circle{.65}}}
\put( 22 , 3 ){{\thicklines \circle{.65}}}
\put( 23 , 3 ){{\thicklines \circle{.65}}}
\put( 24 , 3 ){{\thicklines \circle{.65}}}
\put( 25 , 3 ){{\thicklines \circle{.65}}}
\put( 26 , 3 ){{\thicklines \circle{.65}}}
\put( 27 , 3 ){{\thicklines \circle{.65}}}
\put( 28 , 3 ){{\thicklines \circle{.65}}}
\put( 29 , 3 ){{\thicklines \circle{.65}}}
\put( 30 , 3 ){{\thicklines \circle{.65}}}
\put( 31 , 3 ){{\thicklines \circle{.65}}}
\put( 32 , 3 ){{\thicklines \circle{.65}}}
\put( 33 , 3 ){{\thicklines \circle{.65}}}
\put( 34 , 3 ){{\thicklines \circle{.65}}}
\put( 35 , 3 ){{\thicklines \circle{.65}}}
\put( 36 , 3 ){{\thicklines \circle{.65}}}
\put( 37 , 3 ){{\thicklines \circle{.65}}}
\put( 38 , 3 ){{\thicklines \circle{.65}}}
\put( 39 , 3 ){{\thicklines \circle{.65}}}
\put( 40 , 3 ){{\thicklines \circle{.65}}}
\put( 41 , 3 ){{\thicklines \circle{.65}}}
\put( 42 , 3 ){{\thicklines \circle{.65}}}
\put( 43 , 3 ){{\thicklines \circle{.65}}}
\put( 44 , 3 ){{\thicklines \circle{.65}}}
\put( 45 , 3 ){{\thicklines \circle{.65}}}
\put( 46 , 3 ){{\thicklines \circle{.65}}}
\put( 47 , 3 ){{\thicklines \circle{.65}}}
\put( 48 , 3 ){{\thicklines \circle{.65}}}
\put( 49 , 3 ){{\thicklines \circle{.65}}}
\put( 0 , 4 ){{\thicklines \circle{.1}}}
\put( 4 , 4 ){{\thicklines \circle{.1}}}
\put( 7 , 4 ){{\thicklines \circle{.1}}}
\put( 8 , 4 ){{\thicklines \circle{.1}}}
\put( 11 , 4 ){{\thicklines \circle{.1}}}
\put( 12 , 4 ){{\thicklines \circle{.1}}}
\put( 14 , 4 ){{\thicklines \circle{.1}}}
\put( 15 , 4 ){{\thicklines \circle{.1}}}
\put( 16 , 4 ){{\thicklines \circle{.1}}}
\put( 18 , 4 ){{\thicklines \circle{.1}}}
\put( 19 , 4 ){{\thicklines \circle{.1}}}
\put( 20 , 4 ){{\thicklines \circle{.1}}}
\put( 21 , 4 ){{\thicklines \circle{.1}}}
\put( 22 , 4 ){{\thicklines \circle{.1}}}
\put( 23 , 4 ){{\thicklines \circle{.1}}}
\put( 24 , 4 ){{\thicklines \circle{.1}}}
\put( 25 , 4 ){{\thicklines \circle{.1}}}
\put( 26 , 4 ){{\thicklines \circle{.1}}}
\put( 27 , 4 ){{\thicklines \circle{.1}}}
\put( 28 , 4 ){{\thicklines \circle{.1}}}
\put( 29 , 4 ){{\thicklines \circle{.1}}}
\put( 30 , 4 ){{\thicklines \circle{.1}}}
\put( 31 , 4 ){{\thicklines \circle{.1}}}
\put( 32 , 4 ){{\thicklines \circle{.1}}}
\put( 33 , 4 ){{\thicklines \circle{.1}}}
\put( 34 , 4 ){{\thicklines \circle{.1}}}
\put( 35 , 4 ){{\thicklines \circle{.1}}}
\put( 36 , 4 ){{\thicklines \circle{.1}}}
\put( 37 , 4 ){{\thicklines \circle{.1}}}
\put( 38 , 4 ){{\thicklines \circle{.1}}}
\put( 39 , 4 ){{\thicklines \circle{.1}}}
\put( 40 , 4 ){{\thicklines \circle{.1}}}
\put( 41 , 4 ){{\thicklines \circle{.1}}}
\put( 42 , 4 ){{\thicklines \circle{.1}}}
\put( 43 , 4 ){{\thicklines \circle{.1}}}
\put( 44 , 4 ){{\thicklines \circle{.1}}}
\put( 45 , 4 ){{\thicklines \circle{.1}}}
\put( 46 , 4 ){{\thicklines \circle{.1}}}
\put( 47 , 4 ){{\thicklines \circle{.1}}}
\put( 48 , 4 ){{\thicklines \circle{.1}}}
\put( 49 , 4 ){{\thicklines \circle{.1}}}
\put( 7 , 4 ){{\thicklines \circle{.4}}}
\put( 8 , 4 ){{\thicklines \circle{.4}}}
\put( 11 , 4 ){{\thicklines \circle{.4}}}
\put( 12 , 4 ){{\thicklines \circle{.4}}}
\put( 14 , 4 ){{\thicklines \circle{.4}}}
\put( 15 , 4 ){{\thicklines \circle{.4}}}
\put( 16 , 4 ){{\thicklines \circle{.4}}}
\put( 18 , 4 ){{\thicklines \circle{.4}}}
\put( 19 , 4 ){{\thicklines \circle{.4}}}
\put( 20 , 4 ){{\thicklines \circle{.4}}}
\put( 21 , 4 ){{\thicklines \circle{.4}}}
\put( 22 , 4 ){{\thicklines \circle{.4}}}
\put( 23 , 4 ){{\thicklines \circle{.4}}}
\put( 24 , 4 ){{\thicklines \circle{.4}}}
\put( 25 , 4 ){{\thicklines \circle{.4}}}
\put( 26 , 4 ){{\thicklines \circle{.4}}}
\put( 27 , 4 ){{\thicklines \circle{.4}}}
\put( 28 , 4 ){{\thicklines \circle{.4}}}
\put( 29 , 4 ){{\thicklines \circle{.4}}}
\put( 30 , 4 ){{\thicklines \circle{.4}}}
\put( 31 , 4 ){{\thicklines \circle{.4}}}
\put( 32 , 4 ){{\thicklines \circle{.4}}}
\put( 33 , 4 ){{\thicklines \circle{.4}}}
\put( 34 , 4 ){{\thicklines \circle{.4}}}
\put( 35 , 4 ){{\thicklines \circle{.4}}}
\put( 36 , 4 ){{\thicklines \circle{.4}}}
\put( 37 , 4 ){{\thicklines \circle{.4}}}
\put( 38 , 4 ){{\thicklines \circle{.4}}}
\put( 39 , 4 ){{\thicklines \circle{.4}}}
\put( 40 , 4 ){{\thicklines \circle{.4}}}
\put( 41 , 4 ){{\thicklines \circle{.4}}}
\put( 42 , 4 ){{\thicklines \circle{.4}}}
\put( 43 , 4 ){{\thicklines \circle{.4}}}
\put( 44 , 4 ){{\thicklines \circle{.4}}}
\put( 45 , 4 ){{\thicklines \circle{.4}}}
\put( 46 , 4 ){{\thicklines \circle{.4}}}
\put( 47 , 4 ){{\thicklines \circle{.4}}}
\put( 48 , 4 ){{\thicklines \circle{.4}}}
\put( 49 , 4 ){{\thicklines \circle{.4}}}
\put( 17 , 4 ){{\thicklines \circle{.4}}}
\put( 13 , 4 ){{\thicklines \circle{.4}}}
\put( 9 , 4 ){{\thicklines \circle{.4}}}
\put( 5 , 4 ){{\thicklines \circle{.4}}}
\put( 0 , 4 ){{\thicklines \circle{.65}}}
\put( 4 , 4 ){{\thicklines \circle{.65}}}
\put( 5 , 4 ){{\thicklines \circle{.65}}}
\put( 7 , 4 ){{\thicklines \circle{.65}}}
\put( 8 , 4 ){{\thicklines \circle{.65}}}
\put( 9 , 4 ){{\thicklines \circle{.65}}}
\put( 11 , 4 ){{\thicklines \circle{.65}}}
\put( 12 , 4 ){{\thicklines \circle{.65}}}
\put( 13 , 4 ){{\thicklines \circle{.65}}}
\put( 14 , 4 ){{\thicklines \circle{.65}}}
\put( 15 , 4 ){{\thicklines \circle{.65}}}
\put( 16 , 4 ){{\thicklines \circle{.65}}}
\put( 17 , 4 ){{\thicklines \circle{.65}}}
\put( 18 , 4 ){{\thicklines \circle{.65}}}
\put( 19 , 4 ){{\thicklines \circle{.65}}}
\put( 20 , 4 ){{\thicklines \circle{.65}}}
\put( 21 , 4 ){{\thicklines \circle{.65}}}
\put( 22 , 4 ){{\thicklines \circle{.65}}}
\put( 23 , 4 ){{\thicklines \circle{.65}}}
\put( 24 , 4 ){{\thicklines \circle{.65}}}
\put( 25 , 4 ){{\thicklines \circle{.65}}}
\put( 26 , 4 ){{\thicklines \circle{.65}}}
\put( 27 , 4 ){{\thicklines \circle{.65}}}
\put( 28 , 4 ){{\thicklines \circle{.65}}}
\put( 29 , 4 ){{\thicklines \circle{.65}}}
\put( 30 , 4 ){{\thicklines \circle{.65}}}
\put( 31 , 4 ){{\thicklines \circle{.65}}}
\put( 32 , 4 ){{\thicklines \circle{.65}}}
\put( 33 , 4 ){{\thicklines \circle{.65}}}
\put( 34 , 4 ){{\thicklines \circle{.65}}}
\put( 35 , 4 ){{\thicklines \circle{.65}}}
\put( 36 , 4 ){{\thicklines \circle{.65}}}
\put( 37 , 4 ){{\thicklines \circle{.65}}}
\put( 38 , 4 ){{\thicklines \circle{.65}}}
\put( 39 , 4 ){{\thicklines \circle{.65}}}
\put( 40 , 4 ){{\thicklines \circle{.65}}}
\put( 41 , 4 ){{\thicklines \circle{.65}}}
\put( 42 , 4 ){{\thicklines \circle{.65}}}
\put( 43 , 4 ){{\thicklines \circle{.65}}}
\put( 44 , 4 ){{\thicklines \circle{.65}}}
\put( 45 , 4 ){{\thicklines \circle{.65}}}
\put( 46 , 4 ){{\thicklines \circle{.65}}}
\put( 47 , 4 ){{\thicklines \circle{.65}}}
\put( 48 , 4 ){{\thicklines \circle{.65}}}
\put( 49 , 4 ){{\thicklines \circle{.65}}}
\put( 0 , 5 ){{\thicklines \circle{.1}}}
\put( 4 , 5 ){{\thicklines \circle{.1}}}
\put( 7 , 5 ){{\thicklines \circle{.1}}}
\put( 8 , 5 ){{\thicklines \circle{.1}}}
\put( 11 , 5 ){{\thicklines \circle{.1}}}
\put( 12 , 5 ){{\thicklines \circle{.1}}}
\put( 14 , 5 ){{\thicklines \circle{.1}}}
\put( 15 , 5 ){{\thicklines \circle{.1}}}
\put( 16 , 5 ){{\thicklines \circle{.1}}}
\put( 18 , 5 ){{\thicklines \circle{.1}}}
\put( 19 , 5 ){{\thicklines \circle{.1}}}
\put( 20 , 5 ){{\thicklines \circle{.1}}}
\put( 21 , 5 ){{\thicklines \circle{.1}}}
\put( 22 , 5 ){{\thicklines \circle{.1}}}
\put( 23 , 5 ){{\thicklines \circle{.1}}}
\put( 24 , 5 ){{\thicklines \circle{.1}}}
\put( 25 , 5 ){{\thicklines \circle{.1}}}
\put( 26 , 5 ){{\thicklines \circle{.1}}}
\put( 27 , 5 ){{\thicklines \circle{.1}}}
\put( 28 , 5 ){{\thicklines \circle{.1}}}
\put( 29 , 5 ){{\thicklines \circle{.1}}}
\put( 30 , 5 ){{\thicklines \circle{.1}}}
\put( 31 , 5 ){{\thicklines \circle{.1}}}
\put( 32 , 5 ){{\thicklines \circle{.1}}}
\put( 33 , 5 ){{\thicklines \circle{.1}}}
\put( 34 , 5 ){{\thicklines \circle{.1}}}
\put( 35 , 5 ){{\thicklines \circle{.1}}}
\put( 36 , 5 ){{\thicklines \circle{.1}}}
\put( 37 , 5 ){{\thicklines \circle{.1}}}
\put( 38 , 5 ){{\thicklines \circle{.1}}}
\put( 39 , 5 ){{\thicklines \circle{.1}}}
\put( 40 , 5 ){{\thicklines \circle{.1}}}
\put( 41 , 5 ){{\thicklines \circle{.1}}}
\put( 42 , 5 ){{\thicklines \circle{.1}}}
\put( 43 , 5 ){{\thicklines \circle{.1}}}
\put( 44 , 5 ){{\thicklines \circle{.1}}}
\put( 45 , 5 ){{\thicklines \circle{.1}}}
\put( 46 , 5 ){{\thicklines \circle{.1}}}
\put( 47 , 5 ){{\thicklines \circle{.1}}}
\put( 48 , 5 ){{\thicklines \circle{.1}}}
\put( 49 , 5 ){{\thicklines \circle{.1}}}
\put( 4 , 5 ){{\thicklines \circle{.4}}}
\put( 7 , 5 ){{\thicklines \circle{.4}}}
\put( 8 , 5 ){{\thicklines \circle{.4}}}
\put( 11 , 5 ){{\thicklines \circle{.4}}}
\put( 12 , 5 ){{\thicklines \circle{.4}}}
\put( 14 , 5 ){{\thicklines \circle{.4}}}
\put( 15 , 5 ){{\thicklines \circle{.4}}}
\put( 16 , 5 ){{\thicklines \circle{.4}}}
\put( 18 , 5 ){{\thicklines \circle{.4}}}
\put( 19 , 5 ){{\thicklines \circle{.4}}}
\put( 20 , 5 ){{\thicklines \circle{.4}}}
\put( 21 , 5 ){{\thicklines \circle{.4}}}
\put( 22 , 5 ){{\thicklines \circle{.4}}}
\put( 23 , 5 ){{\thicklines \circle{.4}}}
\put( 24 , 5 ){{\thicklines \circle{.4}}}
\put( 25 , 5 ){{\thicklines \circle{.4}}}
\put( 26 , 5 ){{\thicklines \circle{.4}}}
\put( 27 , 5 ){{\thicklines \circle{.4}}}
\put( 28 , 5 ){{\thicklines \circle{.4}}}
\put( 29 , 5 ){{\thicklines \circle{.4}}}
\put( 30 , 5 ){{\thicklines \circle{.4}}}
\put( 31 , 5 ){{\thicklines \circle{.4}}}
\put( 32 , 5 ){{\thicklines \circle{.4}}}
\put( 33 , 5 ){{\thicklines \circle{.4}}}
\put( 34 , 5 ){{\thicklines \circle{.4}}}
\put( 35 , 5 ){{\thicklines \circle{.4}}}
\put( 36 , 5 ){{\thicklines \circle{.4}}}
\put( 37 , 5 ){{\thicklines \circle{.4}}}
\put( 38 , 5 ){{\thicklines \circle{.4}}}
\put( 39 , 5 ){{\thicklines \circle{.4}}}
\put( 40 , 5 ){{\thicklines \circle{.4}}}
\put( 41 , 5 ){{\thicklines \circle{.4}}}
\put( 42 , 5 ){{\thicklines \circle{.4}}}
\put( 43 , 5 ){{\thicklines \circle{.4}}}
\put( 44 , 5 ){{\thicklines \circle{.4}}}
\put( 45 , 5 ){{\thicklines \circle{.4}}}
\put( 46 , 5 ){{\thicklines \circle{.4}}}
\put( 47 , 5 ){{\thicklines \circle{.4}}}
\put( 48 , 5 ){{\thicklines \circle{.4}}}
\put( 49 , 5 ){{\thicklines \circle{.4}}}
\put( 17 , 5 ){{\thicklines \circle{.4}}}
\put( 13 , 5 ){{\thicklines \circle{.4}}}
\put( 9 , 5 ){{\thicklines \circle{.4}}}
\put( 5 , 5 ){{\thicklines \circle{.4}}}
\put( 1 , 5 ){{\thicklines \circle{.4}}}
\put( 0 , 5 ){{\thicklines \circle{.65}}}
\put( 1 , 5 ){{\thicklines \circle{.65}}}
\put( 4 , 5 ){{\thicklines \circle{.65}}}
\put( 5 , 5 ){{\thicklines \circle{.65}}}
\put( 7 , 5 ){{\thicklines \circle{.65}}}
\put( 8 , 5 ){{\thicklines \circle{.65}}}
\put( 9 , 5 ){{\thicklines \circle{.65}}}
\put( 11 , 5 ){{\thicklines \circle{.65}}}
\put( 12 , 5 ){{\thicklines \circle{.65}}}
\put( 13 , 5 ){{\thicklines \circle{.65}}}
\put( 14 , 5 ){{\thicklines \circle{.65}}}
\put( 15 , 5 ){{\thicklines \circle{.65}}}
\put( 16 , 5 ){{\thicklines \circle{.65}}}
\put( 17 , 5 ){{\thicklines \circle{.65}}}
\put( 18 , 5 ){{\thicklines \circle{.65}}}
\put( 19 , 5 ){{\thicklines \circle{.65}}}
\put( 20 , 5 ){{\thicklines \circle{.65}}}
\put( 21 , 5 ){{\thicklines \circle{.65}}}
\put( 22 , 5 ){{\thicklines \circle{.65}}}
\put( 23 , 5 ){{\thicklines \circle{.65}}}
\put( 24 , 5 ){{\thicklines \circle{.65}}}
\put( 25 , 5 ){{\thicklines \circle{.65}}}
\put( 26 , 5 ){{\thicklines \circle{.65}}}
\put( 27 , 5 ){{\thicklines \circle{.65}}}
\put( 28 , 5 ){{\thicklines \circle{.65}}}
\put( 29 , 5 ){{\thicklines \circle{.65}}}
\put( 30 , 5 ){{\thicklines \circle{.65}}}
\put( 31 , 5 ){{\thicklines \circle{.65}}}
\put( 32 , 5 ){{\thicklines \circle{.65}}}
\put( 33 , 5 ){{\thicklines \circle{.65}}}
\put( 34 , 5 ){{\thicklines \circle{.65}}}
\put( 35 , 5 ){{\thicklines \circle{.65}}}
\put( 36 , 5 ){{\thicklines \circle{.65}}}
\put( 37 , 5 ){{\thicklines \circle{.65}}}
\put( 38 , 5 ){{\thicklines \circle{.65}}}
\put( 39 , 5 ){{\thicklines \circle{.65}}}
\put( 40 , 5 ){{\thicklines \circle{.65}}}
\put( 41 , 5 ){{\thicklines \circle{.65}}}
\put( 42 , 5 ){{\thicklines \circle{.65}}}
\put( 43 , 5 ){{\thicklines \circle{.65}}}
\put( 44 , 5 ){{\thicklines \circle{.65}}}
\put( 45 , 5 ){{\thicklines \circle{.65}}}
\put( 46 , 5 ){{\thicklines \circle{.65}}}
\put( 47 , 5 ){{\thicklines \circle{.65}}}
\put( 48 , 5 ){{\thicklines \circle{.65}}}
\put( 49 , 5 ){{\thicklines \circle{.65}}}
\put( 0 , 6 ){{\thicklines \circle{.1}}}
\put( 4 , 6 ){{\thicklines \circle{.1}}}
\put( 7 , 6 ){{\thicklines \circle{.1}}}
\put( 8 , 6 ){{\thicklines \circle{.1}}}
\put( 11 , 6 ){{\thicklines \circle{.1}}}
\put( 12 , 6 ){{\thicklines \circle{.1}}}
\put( 14 , 6 ){{\thicklines \circle{.1}}}
\put( 15 , 6 ){{\thicklines \circle{.1}}}
\put( 16 , 6 ){{\thicklines \circle{.1}}}
\put( 18 , 6 ){{\thicklines \circle{.1}}}
\put( 19 , 6 ){{\thicklines \circle{.1}}}
\put( 20 , 6 ){{\thicklines \circle{.1}}}
\put( 21 , 6 ){{\thicklines \circle{.1}}}
\put( 22 , 6 ){{\thicklines \circle{.1}}}
\put( 23 , 6 ){{\thicklines \circle{.1}}}
\put( 24 , 6 ){{\thicklines \circle{.1}}}
\put( 25 , 6 ){{\thicklines \circle{.1}}}
\put( 26 , 6 ){{\thicklines \circle{.1}}}
\put( 27 , 6 ){{\thicklines \circle{.1}}}
\put( 28 , 6 ){{\thicklines \circle{.1}}}
\put( 29 , 6 ){{\thicklines \circle{.1}}}
\put( 30 , 6 ){{\thicklines \circle{.1}}}
\put( 31 , 6 ){{\thicklines \circle{.1}}}
\put( 32 , 6 ){{\thicklines \circle{.1}}}
\put( 33 , 6 ){{\thicklines \circle{.1}}}
\put( 34 , 6 ){{\thicklines \circle{.1}}}
\put( 35 , 6 ){{\thicklines \circle{.1}}}
\put( 36 , 6 ){{\thicklines \circle{.1}}}
\put( 37 , 6 ){{\thicklines \circle{.1}}}
\put( 38 , 6 ){{\thicklines \circle{.1}}}
\put( 39 , 6 ){{\thicklines \circle{.1}}}
\put( 40 , 6 ){{\thicklines \circle{.1}}}
\put( 41 , 6 ){{\thicklines \circle{.1}}}
\put( 42 , 6 ){{\thicklines \circle{.1}}}
\put( 43 , 6 ){{\thicklines \circle{.1}}}
\put( 44 , 6 ){{\thicklines \circle{.1}}}
\put( 45 , 6 ){{\thicklines \circle{.1}}}
\put( 46 , 6 ){{\thicklines \circle{.1}}}
\put( 47 , 6 ){{\thicklines \circle{.1}}}
\put( 48 , 6 ){{\thicklines \circle{.1}}}
\put( 49 , 6 ){{\thicklines \circle{.1}}}
\put( 0 , 6 ){{\thicklines \circle{.4}}}
\put( 4 , 6 ){{\thicklines \circle{.4}}}
\put( 7 , 6 ){{\thicklines \circle{.4}}}
\put( 8 , 6 ){{\thicklines \circle{.4}}}
\put( 11 , 6 ){{\thicklines \circle{.4}}}
\put( 12 , 6 ){{\thicklines \circle{.4}}}
\put( 14 , 6 ){{\thicklines \circle{.4}}}
\put( 15 , 6 ){{\thicklines \circle{.4}}}
\put( 16 , 6 ){{\thicklines \circle{.4}}}
\put( 18 , 6 ){{\thicklines \circle{.4}}}
\put( 19 , 6 ){{\thicklines \circle{.4}}}
\put( 20 , 6 ){{\thicklines \circle{.4}}}
\put( 21 , 6 ){{\thicklines \circle{.4}}}
\put( 22 , 6 ){{\thicklines \circle{.4}}}
\put( 23 , 6 ){{\thicklines \circle{.4}}}
\put( 24 , 6 ){{\thicklines \circle{.4}}}
\put( 25 , 6 ){{\thicklines \circle{.4}}}
\put( 26 , 6 ){{\thicklines \circle{.4}}}
\put( 27 , 6 ){{\thicklines \circle{.4}}}
\put( 28 , 6 ){{\thicklines \circle{.4}}}
\put( 29 , 6 ){{\thicklines \circle{.4}}}
\put( 30 , 6 ){{\thicklines \circle{.4}}}
\put( 31 , 6 ){{\thicklines \circle{.4}}}
\put( 32 , 6 ){{\thicklines \circle{.4}}}
\put( 33 , 6 ){{\thicklines \circle{.4}}}
\put( 34 , 6 ){{\thicklines \circle{.4}}}
\put( 35 , 6 ){{\thicklines \circle{.4}}}
\put( 36 , 6 ){{\thicklines \circle{.4}}}
\put( 37 , 6 ){{\thicklines \circle{.4}}}
\put( 38 , 6 ){{\thicklines \circle{.4}}}
\put( 39 , 6 ){{\thicklines \circle{.4}}}
\put( 40 , 6 ){{\thicklines \circle{.4}}}
\put( 41 , 6 ){{\thicklines \circle{.4}}}
\put( 42 , 6 ){{\thicklines \circle{.4}}}
\put( 43 , 6 ){{\thicklines \circle{.4}}}
\put( 44 , 6 ){{\thicklines \circle{.4}}}
\put( 45 , 6 ){{\thicklines \circle{.4}}}
\put( 46 , 6 ){{\thicklines \circle{.4}}}
\put( 47 , 6 ){{\thicklines \circle{.4}}}
\put( 48 , 6 ){{\thicklines \circle{.4}}}
\put( 49 , 6 ){{\thicklines \circle{.4}}}
\put( 17 , 6 ){{\thicklines \circle{.4}}}
\put( 13 , 6 ){{\thicklines \circle{.4}}}
\put( 9 , 6 ){{\thicklines \circle{.4}}}
\put( 5 , 6 ){{\thicklines \circle{.4}}}
\put( 1 , 6 ){{\thicklines \circle{.4}}}
\put( 0 , 6 ){{\thicklines \circle{.65}}}
\put( 1 , 6 ){{\thicklines \circle{.65}}}
\put( 4 , 6 ){{\thicklines \circle{.65}}}
\put( 5 , 6 ){{\thicklines \circle{.65}}}
\put( 7 , 6 ){{\thicklines \circle{.65}}}
\put( 8 , 6 ){{\thicklines \circle{.65}}}
\put( 9 , 6 ){{\thicklines \circle{.65}}}
\put( 11 , 6 ){{\thicklines \circle{.65}}}
\put( 12 , 6 ){{\thicklines \circle{.65}}}
\put( 13 , 6 ){{\thicklines \circle{.65}}}
\put( 14 , 6 ){{\thicklines \circle{.65}}}
\put( 15 , 6 ){{\thicklines \circle{.65}}}
\put( 16 , 6 ){{\thicklines \circle{.65}}}
\put( 17 , 6 ){{\thicklines \circle{.65}}}
\put( 18 , 6 ){{\thicklines \circle{.65}}}
\put( 19 , 6 ){{\thicklines \circle{.65}}}
\put( 20 , 6 ){{\thicklines \circle{.65}}}
\put( 21 , 6 ){{\thicklines \circle{.65}}}
\put( 22 , 6 ){{\thicklines \circle{.65}}}
\put( 23 , 6 ){{\thicklines \circle{.65}}}
\put( 24 , 6 ){{\thicklines \circle{.65}}}
\put( 25 , 6 ){{\thicklines \circle{.65}}}
\put( 26 , 6 ){{\thicklines \circle{.65}}}
\put( 27 , 6 ){{\thicklines \circle{.65}}}
\put( 28 , 6 ){{\thicklines \circle{.65}}}
\put( 29 , 6 ){{\thicklines \circle{.65}}}
\put( 30 , 6 ){{\thicklines \circle{.65}}}
\put( 31 , 6 ){{\thicklines \circle{.65}}}
\put( 32 , 6 ){{\thicklines \circle{.65}}}
\put( 33 , 6 ){{\thicklines \circle{.65}}}
\put( 34 , 6 ){{\thicklines \circle{.65}}}
\put( 35 , 6 ){{\thicklines \circle{.65}}}
\put( 36 , 6 ){{\thicklines \circle{.65}}}
\put( 37 , 6 ){{\thicklines \circle{.65}}}
\put( 38 , 6 ){{\thicklines \circle{.65}}}
\put( 39 , 6 ){{\thicklines \circle{.65}}}
\put( 40 , 6 ){{\thicklines \circle{.65}}}
\put( 41 , 6 ){{\thicklines \circle{.65}}}
\put( 42 , 6 ){{\thicklines \circle{.65}}}
\put( 43 , 6 ){{\thicklines \circle{.65}}}
\put( 44 , 6 ){{\thicklines \circle{.65}}}
\put( 45 , 6 ){{\thicklines \circle{.65}}}
\put( 46 , 6 ){{\thicklines \circle{.65}}}
\put( 47 , 6 ){{\thicklines \circle{.65}}}
\put( 48 , 6 ){{\thicklines \circle{.65}}}
\put( 49 , 6 ){{\thicklines \circle{.65}}}
\put( 0 , 7 ){{\thicklines \circle{.1}}}
\put( 4 , 7 ){{\thicklines \circle{.1}}}
\put( 7 , 7 ){{\thicklines \circle{.1}}}
\put( 8 , 7 ){{\thicklines \circle{.1}}}
\put( 11 , 7 ){{\thicklines \circle{.1}}}
\put( 12 , 7 ){{\thicklines \circle{.1}}}
\put( 14 , 7 ){{\thicklines \circle{.1}}}
\put( 15 , 7 ){{\thicklines \circle{.1}}}
\put( 16 , 7 ){{\thicklines \circle{.1}}}
\put( 18 , 7 ){{\thicklines \circle{.1}}}
\put( 19 , 7 ){{\thicklines \circle{.1}}}
\put( 20 , 7 ){{\thicklines \circle{.1}}}
\put( 21 , 7 ){{\thicklines \circle{.1}}}
\put( 22 , 7 ){{\thicklines \circle{.1}}}
\put( 23 , 7 ){{\thicklines \circle{.1}}}
\put( 24 , 7 ){{\thicklines \circle{.1}}}
\put( 25 , 7 ){{\thicklines \circle{.1}}}
\put( 26 , 7 ){{\thicklines \circle{.1}}}
\put( 27 , 7 ){{\thicklines \circle{.1}}}
\put( 28 , 7 ){{\thicklines \circle{.1}}}
\put( 29 , 7 ){{\thicklines \circle{.1}}}
\put( 30 , 7 ){{\thicklines \circle{.1}}}
\put( 31 , 7 ){{\thicklines \circle{.1}}}
\put( 32 , 7 ){{\thicklines \circle{.1}}}
\put( 33 , 7 ){{\thicklines \circle{.1}}}
\put( 34 , 7 ){{\thicklines \circle{.1}}}
\put( 35 , 7 ){{\thicklines \circle{.1}}}
\put( 36 , 7 ){{\thicklines \circle{.1}}}
\put( 37 , 7 ){{\thicklines \circle{.1}}}
\put( 38 , 7 ){{\thicklines \circle{.1}}}
\put( 39 , 7 ){{\thicklines \circle{.1}}}
\put( 40 , 7 ){{\thicklines \circle{.1}}}
\put( 41 , 7 ){{\thicklines \circle{.1}}}
\put( 42 , 7 ){{\thicklines \circle{.1}}}
\put( 43 , 7 ){{\thicklines \circle{.1}}}
\put( 44 , 7 ){{\thicklines \circle{.1}}}
\put( 45 , 7 ){{\thicklines \circle{.1}}}
\put( 46 , 7 ){{\thicklines \circle{.1}}}
\put( 47 , 7 ){{\thicklines \circle{.1}}}
\put( 48 , 7 ){{\thicklines \circle{.1}}}
\put( 49 , 7 ){{\thicklines \circle{.1}}}
\put( 0 , 7 ){{\thicklines \circle{.4}}}
\put( 4 , 7 ){{\thicklines \circle{.4}}}
\put( 7 , 7 ){{\thicklines \circle{.4}}}
\put( 8 , 7 ){{\thicklines \circle{.4}}}
\put( 11 , 7 ){{\thicklines \circle{.4}}}
\put( 12 , 7 ){{\thicklines \circle{.4}}}
\put( 14 , 7 ){{\thicklines \circle{.4}}}
\put( 15 , 7 ){{\thicklines \circle{.4}}}
\put( 16 , 7 ){{\thicklines \circle{.4}}}
\put( 18 , 7 ){{\thicklines \circle{.4}}}
\put( 19 , 7 ){{\thicklines \circle{.4}}}
\put( 20 , 7 ){{\thicklines \circle{.4}}}
\put( 21 , 7 ){{\thicklines \circle{.4}}}
\put( 22 , 7 ){{\thicklines \circle{.4}}}
\put( 23 , 7 ){{\thicklines \circle{.4}}}
\put( 24 , 7 ){{\thicklines \circle{.4}}}
\put( 25 , 7 ){{\thicklines \circle{.4}}}
\put( 26 , 7 ){{\thicklines \circle{.4}}}
\put( 27 , 7 ){{\thicklines \circle{.4}}}
\put( 28 , 7 ){{\thicklines \circle{.4}}}
\put( 29 , 7 ){{\thicklines \circle{.4}}}
\put( 30 , 7 ){{\thicklines \circle{.4}}}
\put( 31 , 7 ){{\thicklines \circle{.4}}}
\put( 32 , 7 ){{\thicklines \circle{.4}}}
\put( 33 , 7 ){{\thicklines \circle{.4}}}
\put( 34 , 7 ){{\thicklines \circle{.4}}}
\put( 35 , 7 ){{\thicklines \circle{.4}}}
\put( 36 , 7 ){{\thicklines \circle{.4}}}
\put( 37 , 7 ){{\thicklines \circle{.4}}}
\put( 38 , 7 ){{\thicklines \circle{.4}}}
\put( 39 , 7 ){{\thicklines \circle{.4}}}
\put( 40 , 7 ){{\thicklines \circle{.4}}}
\put( 41 , 7 ){{\thicklines \circle{.4}}}
\put( 42 , 7 ){{\thicklines \circle{.4}}}
\put( 43 , 7 ){{\thicklines \circle{.4}}}
\put( 44 , 7 ){{\thicklines \circle{.4}}}
\put( 45 , 7 ){{\thicklines \circle{.4}}}
\put( 46 , 7 ){{\thicklines \circle{.4}}}
\put( 47 , 7 ){{\thicklines \circle{.4}}}
\put( 48 , 7 ){{\thicklines \circle{.4}}}
\put( 49 , 7 ){{\thicklines \circle{.4}}}
\put( 17 , 7 ){{\thicklines \circle{.4}}}
\put( 13 , 7 ){{\thicklines \circle{.4}}}
\put( 9 , 7 ){{\thicklines \circle{.4}}}
\put( 5 , 7 ){{\thicklines \circle{.4}}}
\put( 1 , 7 ){{\thicklines \circle{.4}}}
\put( 0 , 7 ){{\thicklines \circle{.65}}}
\put( 1 , 7 ){{\thicklines \circle{.65}}}
\put( 4 , 7 ){{\thicklines \circle{.65}}}
\put( 5 , 7 ){{\thicklines \circle{.65}}}
\put( 7 , 7 ){{\thicklines \circle{.65}}}
\put( 8 , 7 ){{\thicklines \circle{.65}}}
\put( 9 , 7 ){{\thicklines \circle{.65}}}
\put( 11 , 7 ){{\thicklines \circle{.65}}}
\put( 12 , 7 ){{\thicklines \circle{.65}}}
\put( 13 , 7 ){{\thicklines \circle{.65}}}
\put( 14 , 7 ){{\thicklines \circle{.65}}}
\put( 15 , 7 ){{\thicklines \circle{.65}}}
\put( 16 , 7 ){{\thicklines \circle{.65}}}
\put( 17 , 7 ){{\thicklines \circle{.65}}}
\put( 18 , 7 ){{\thicklines \circle{.65}}}
\put( 19 , 7 ){{\thicklines \circle{.65}}}
\put( 20 , 7 ){{\thicklines \circle{.65}}}
\put( 21 , 7 ){{\thicklines \circle{.65}}}
\put( 22 , 7 ){{\thicklines \circle{.65}}}
\put( 23 , 7 ){{\thicklines \circle{.65}}}
\put( 24 , 7 ){{\thicklines \circle{.65}}}
\put( 25 , 7 ){{\thicklines \circle{.65}}}
\put( 26 , 7 ){{\thicklines \circle{.65}}}
\put( 27 , 7 ){{\thicklines \circle{.65}}}
\put( 28 , 7 ){{\thicklines \circle{.65}}}
\put( 29 , 7 ){{\thicklines \circle{.65}}}
\put( 30 , 7 ){{\thicklines \circle{.65}}}
\put( 31 , 7 ){{\thicklines \circle{.65}}}
\put( 32 , 7 ){{\thicklines \circle{.65}}}
\put( 33 , 7 ){{\thicklines \circle{.65}}}
\put( 34 , 7 ){{\thicklines \circle{.65}}}
\put( 35 , 7 ){{\thicklines \circle{.65}}}
\put( 36 , 7 ){{\thicklines \circle{.65}}}
\put( 37 , 7 ){{\thicklines \circle{.65}}}
\put( 38 , 7 ){{\thicklines \circle{.65}}}
\put( 39 , 7 ){{\thicklines \circle{.65}}}
\put( 40 , 7 ){{\thicklines \circle{.65}}}
\put( 41 , 7 ){{\thicklines \circle{.65}}}
\put( 42 , 7 ){{\thicklines \circle{.65}}}
\put( 43 , 7 ){{\thicklines \circle{.65}}}
\put( 44 , 7 ){{\thicklines \circle{.65}}}
\put( 45 , 7 ){{\thicklines \circle{.65}}}
\put( 46 , 7 ){{\thicklines \circle{.65}}}
\put( 47 , 7 ){{\thicklines \circle{.65}}}
\put( 48 , 7 ){{\thicklines \circle{.65}}}
\put( 49 , 7 ){{\thicklines \circle{.65}}}
\put( 0 , 8 ){{\thicklines \circle{.1}}}
\put( 4 , 8 ){{\thicklines \circle{.1}}}
\put( 7 , 8 ){{\thicklines \circle{.1}}}
\put( 8 , 8 ){{\thicklines \circle{.1}}}
\put( 11 , 8 ){{\thicklines \circle{.1}}}
\put( 12 , 8 ){{\thicklines \circle{.1}}}
\put( 14 , 8 ){{\thicklines \circle{.1}}}
\put( 15 , 8 ){{\thicklines \circle{.1}}}
\put( 16 , 8 ){{\thicklines \circle{.1}}}
\put( 18 , 8 ){{\thicklines \circle{.1}}}
\put( 19 , 8 ){{\thicklines \circle{.1}}}
\put( 20 , 8 ){{\thicklines \circle{.1}}}
\put( 21 , 8 ){{\thicklines \circle{.1}}}
\put( 22 , 8 ){{\thicklines \circle{.1}}}
\put( 23 , 8 ){{\thicklines \circle{.1}}}
\put( 24 , 8 ){{\thicklines \circle{.1}}}
\put( 25 , 8 ){{\thicklines \circle{.1}}}
\put( 26 , 8 ){{\thicklines \circle{.1}}}
\put( 27 , 8 ){{\thicklines \circle{.1}}}
\put( 28 , 8 ){{\thicklines \circle{.1}}}
\put( 29 , 8 ){{\thicklines \circle{.1}}}
\put( 30 , 8 ){{\thicklines \circle{.1}}}
\put( 31 , 8 ){{\thicklines \circle{.1}}}
\put( 32 , 8 ){{\thicklines \circle{.1}}}
\put( 33 , 8 ){{\thicklines \circle{.1}}}
\put( 34 , 8 ){{\thicklines \circle{.1}}}
\put( 35 , 8 ){{\thicklines \circle{.1}}}
\put( 36 , 8 ){{\thicklines \circle{.1}}}
\put( 37 , 8 ){{\thicklines \circle{.1}}}
\put( 38 , 8 ){{\thicklines \circle{.1}}}
\put( 39 , 8 ){{\thicklines \circle{.1}}}
\put( 40 , 8 ){{\thicklines \circle{.1}}}
\put( 41 , 8 ){{\thicklines \circle{.1}}}
\put( 42 , 8 ){{\thicklines \circle{.1}}}
\put( 43 , 8 ){{\thicklines \circle{.1}}}
\put( 44 , 8 ){{\thicklines \circle{.1}}}
\put( 45 , 8 ){{\thicklines \circle{.1}}}
\put( 46 , 8 ){{\thicklines \circle{.1}}}
\put( 47 , 8 ){{\thicklines \circle{.1}}}
\put( 48 , 8 ){{\thicklines \circle{.1}}}
\put( 49 , 8 ){{\thicklines \circle{.1}}}
\put( 11 , 8 ){{\thicklines \circle{.4}}}
\put( 12 , 8 ){{\thicklines \circle{.4}}}
\put( 14 , 8 ){{\thicklines \circle{.4}}}
\put( 15 , 8 ){{\thicklines \circle{.4}}}
\put( 16 , 8 ){{\thicklines \circle{.4}}}
\put( 18 , 8 ){{\thicklines \circle{.4}}}
\put( 19 , 8 ){{\thicklines \circle{.4}}}
\put( 20 , 8 ){{\thicklines \circle{.4}}}
\put( 21 , 8 ){{\thicklines \circle{.4}}}
\put( 22 , 8 ){{\thicklines \circle{.4}}}
\put( 23 , 8 ){{\thicklines \circle{.4}}}
\put( 24 , 8 ){{\thicklines \circle{.4}}}
\put( 25 , 8 ){{\thicklines \circle{.4}}}
\put( 26 , 8 ){{\thicklines \circle{.4}}}
\put( 27 , 8 ){{\thicklines \circle{.4}}}
\put( 28 , 8 ){{\thicklines \circle{.4}}}
\put( 29 , 8 ){{\thicklines \circle{.4}}}
\put( 30 , 8 ){{\thicklines \circle{.4}}}
\put( 31 , 8 ){{\thicklines \circle{.4}}}
\put( 32 , 8 ){{\thicklines \circle{.4}}}
\put( 33 , 8 ){{\thicklines \circle{.4}}}
\put( 34 , 8 ){{\thicklines \circle{.4}}}
\put( 35 , 8 ){{\thicklines \circle{.4}}}
\put( 36 , 8 ){{\thicklines \circle{.4}}}
\put( 37 , 8 ){{\thicklines \circle{.4}}}
\put( 38 , 8 ){{\thicklines \circle{.4}}}
\put( 39 , 8 ){{\thicklines \circle{.4}}}
\put( 40 , 8 ){{\thicklines \circle{.4}}}
\put( 41 , 8 ){{\thicklines \circle{.4}}}
\put( 42 , 8 ){{\thicklines \circle{.4}}}
\put( 43 , 8 ){{\thicklines \circle{.4}}}
\put( 44 , 8 ){{\thicklines \circle{.4}}}
\put( 45 , 8 ){{\thicklines \circle{.4}}}
\put( 46 , 8 ){{\thicklines \circle{.4}}}
\put( 47 , 8 ){{\thicklines \circle{.4}}}
\put( 48 , 8 ){{\thicklines \circle{.4}}}
\put( 49 , 8 ){{\thicklines \circle{.4}}}
\put( 10 , 8 ){{\thicklines \circle{.4}}}
\put( 17 , 8 ){{\thicklines \circle{.4}}}
\put( 13 , 8 ){{\thicklines \circle{.4}}}
\put( 0 , 8 ){{\thicklines \circle{.65}}}
\put( 1 , 8 ){{\thicklines \circle{.65}}}
\put( 4 , 8 ){{\thicklines \circle{.65}}}
\put( 5 , 8 ){{\thicklines \circle{.65}}}
\put( 7 , 8 ){{\thicklines \circle{.65}}}
\put( 8 , 8 ){{\thicklines \circle{.65}}}
\put( 9 , 8 ){{\thicklines \circle{.65}}}
\put( 10 , 8 ){{\thicklines \circle{.65}}}
\put( 11 , 8 ){{\thicklines \circle{.65}}}
\put( 12 , 8 ){{\thicklines \circle{.65}}}
\put( 13 , 8 ){{\thicklines \circle{.65}}}
\put( 14 , 8 ){{\thicklines \circle{.65}}}
\put( 15 , 8 ){{\thicklines \circle{.65}}}
\put( 16 , 8 ){{\thicklines \circle{.65}}}
\put( 17 , 8 ){{\thicklines \circle{.65}}}
\put( 18 , 8 ){{\thicklines \circle{.65}}}
\put( 19 , 8 ){{\thicklines \circle{.65}}}
\put( 20 , 8 ){{\thicklines \circle{.65}}}
\put( 21 , 8 ){{\thicklines \circle{.65}}}
\put( 22 , 8 ){{\thicklines \circle{.65}}}
\put( 23 , 8 ){{\thicklines \circle{.65}}}
\put( 24 , 8 ){{\thicklines \circle{.65}}}
\put( 25 , 8 ){{\thicklines \circle{.65}}}
\put( 26 , 8 ){{\thicklines \circle{.65}}}
\put( 27 , 8 ){{\thicklines \circle{.65}}}
\put( 28 , 8 ){{\thicklines \circle{.65}}}
\put( 29 , 8 ){{\thicklines \circle{.65}}}
\put( 30 , 8 ){{\thicklines \circle{.65}}}
\put( 31 , 8 ){{\thicklines \circle{.65}}}
\put( 32 , 8 ){{\thicklines \circle{.65}}}
\put( 33 , 8 ){{\thicklines \circle{.65}}}
\put( 34 , 8 ){{\thicklines \circle{.65}}}
\put( 35 , 8 ){{\thicklines \circle{.65}}}
\put( 36 , 8 ){{\thicklines \circle{.65}}}
\put( 37 , 8 ){{\thicklines \circle{.65}}}
\put( 38 , 8 ){{\thicklines \circle{.65}}}
\put( 39 , 8 ){{\thicklines \circle{.65}}}
\put( 40 , 8 ){{\thicklines \circle{.65}}}
\put( 41 , 8 ){{\thicklines \circle{.65}}}
\put( 42 , 8 ){{\thicklines \circle{.65}}}
\put( 43 , 8 ){{\thicklines \circle{.65}}}
\put( 44 , 8 ){{\thicklines \circle{.65}}}
\put( 45 , 8 ){{\thicklines \circle{.65}}}
\put( 46 , 8 ){{\thicklines \circle{.65}}}
\put( 47 , 8 ){{\thicklines \circle{.65}}}
\put( 48 , 8 ){{\thicklines \circle{.65}}}
\put( 49 , 8 ){{\thicklines \circle{.65}}}
\put( 0 , 9 ){{\thicklines \circle{.1}}}
\put( 4 , 9 ){{\thicklines \circle{.1}}}
\put( 7 , 9 ){{\thicklines \circle{.1}}}
\put( 8 , 9 ){{\thicklines \circle{.1}}}
\put( 11 , 9 ){{\thicklines \circle{.1}}}
\put( 12 , 9 ){{\thicklines \circle{.1}}}
\put( 14 , 9 ){{\thicklines \circle{.1}}}
\put( 15 , 9 ){{\thicklines \circle{.1}}}
\put( 16 , 9 ){{\thicklines \circle{.1}}}
\put( 18 , 9 ){{\thicklines \circle{.1}}}
\put( 19 , 9 ){{\thicklines \circle{.1}}}
\put( 20 , 9 ){{\thicklines \circle{.1}}}
\put( 21 , 9 ){{\thicklines \circle{.1}}}
\put( 22 , 9 ){{\thicklines \circle{.1}}}
\put( 23 , 9 ){{\thicklines \circle{.1}}}
\put( 24 , 9 ){{\thicklines \circle{.1}}}
\put( 25 , 9 ){{\thicklines \circle{.1}}}
\put( 26 , 9 ){{\thicklines \circle{.1}}}
\put( 27 , 9 ){{\thicklines \circle{.1}}}
\put( 28 , 9 ){{\thicklines \circle{.1}}}
\put( 29 , 9 ){{\thicklines \circle{.1}}}
\put( 30 , 9 ){{\thicklines \circle{.1}}}
\put( 31 , 9 ){{\thicklines \circle{.1}}}
\put( 32 , 9 ){{\thicklines \circle{.1}}}
\put( 33 , 9 ){{\thicklines \circle{.1}}}
\put( 34 , 9 ){{\thicklines \circle{.1}}}
\put( 35 , 9 ){{\thicklines \circle{.1}}}
\put( 36 , 9 ){{\thicklines \circle{.1}}}
\put( 37 , 9 ){{\thicklines \circle{.1}}}
\put( 38 , 9 ){{\thicklines \circle{.1}}}
\put( 39 , 9 ){{\thicklines \circle{.1}}}
\put( 40 , 9 ){{\thicklines \circle{.1}}}
\put( 41 , 9 ){{\thicklines \circle{.1}}}
\put( 42 , 9 ){{\thicklines \circle{.1}}}
\put( 43 , 9 ){{\thicklines \circle{.1}}}
\put( 44 , 9 ){{\thicklines \circle{.1}}}
\put( 45 , 9 ){{\thicklines \circle{.1}}}
\put( 46 , 9 ){{\thicklines \circle{.1}}}
\put( 47 , 9 ){{\thicklines \circle{.1}}}
\put( 48 , 9 ){{\thicklines \circle{.1}}}
\put( 49 , 9 ){{\thicklines \circle{.1}}}
\put( 7 , 9 ){{\thicklines \circle{.4}}}
\put( 8 , 9 ){{\thicklines \circle{.4}}}
\put( 11 , 9 ){{\thicklines \circle{.4}}}
\put( 12 , 9 ){{\thicklines \circle{.4}}}
\put( 14 , 9 ){{\thicklines \circle{.4}}}
\put( 15 , 9 ){{\thicklines \circle{.4}}}
\put( 16 , 9 ){{\thicklines \circle{.4}}}
\put( 18 , 9 ){{\thicklines \circle{.4}}}
\put( 19 , 9 ){{\thicklines \circle{.4}}}
\put( 20 , 9 ){{\thicklines \circle{.4}}}
\put( 21 , 9 ){{\thicklines \circle{.4}}}
\put( 22 , 9 ){{\thicklines \circle{.4}}}
\put( 23 , 9 ){{\thicklines \circle{.4}}}
\put( 24 , 9 ){{\thicklines \circle{.4}}}
\put( 25 , 9 ){{\thicklines \circle{.4}}}
\put( 26 , 9 ){{\thicklines \circle{.4}}}
\put( 27 , 9 ){{\thicklines \circle{.4}}}
\put( 28 , 9 ){{\thicklines \circle{.4}}}
\put( 29 , 9 ){{\thicklines \circle{.4}}}
\put( 30 , 9 ){{\thicklines \circle{.4}}}
\put( 31 , 9 ){{\thicklines \circle{.4}}}
\put( 32 , 9 ){{\thicklines \circle{.4}}}
\put( 33 , 9 ){{\thicklines \circle{.4}}}
\put( 34 , 9 ){{\thicklines \circle{.4}}}
\put( 35 , 9 ){{\thicklines \circle{.4}}}
\put( 36 , 9 ){{\thicklines \circle{.4}}}
\put( 37 , 9 ){{\thicklines \circle{.4}}}
\put( 38 , 9 ){{\thicklines \circle{.4}}}
\put( 39 , 9 ){{\thicklines \circle{.4}}}
\put( 40 , 9 ){{\thicklines \circle{.4}}}
\put( 41 , 9 ){{\thicklines \circle{.4}}}
\put( 42 , 9 ){{\thicklines \circle{.4}}}
\put( 43 , 9 ){{\thicklines \circle{.4}}}
\put( 44 , 9 ){{\thicklines \circle{.4}}}
\put( 45 , 9 ){{\thicklines \circle{.4}}}
\put( 46 , 9 ){{\thicklines \circle{.4}}}
\put( 47 , 9 ){{\thicklines \circle{.4}}}
\put( 48 , 9 ){{\thicklines \circle{.4}}}
\put( 49 , 9 ){{\thicklines \circle{.4}}}
\put( 10 , 9 ){{\thicklines \circle{.4}}}
\put( 6 , 9 ){{\thicklines \circle{.4}}}
\put( 17 , 9 ){{\thicklines \circle{.4}}}
\put( 13 , 9 ){{\thicklines \circle{.4}}}
\put( 9 , 9 ){{\thicklines \circle{.4}}}
\put( 0 , 9 ){{\thicklines \circle{.65}}}
\put( 1 , 9 ){{\thicklines \circle{.65}}}
\put( 4 , 9 ){{\thicklines \circle{.65}}}
\put( 5 , 9 ){{\thicklines \circle{.65}}}
\put( 6 , 9 ){{\thicklines \circle{.65}}}
\put( 7 , 9 ){{\thicklines \circle{.65}}}
\put( 8 , 9 ){{\thicklines \circle{.65}}}
\put( 9 , 9 ){{\thicklines \circle{.65}}}
\put( 10 , 9 ){{\thicklines \circle{.65}}}
\put( 11 , 9 ){{\thicklines \circle{.65}}}
\put( 12 , 9 ){{\thicklines \circle{.65}}}
\put( 13 , 9 ){{\thicklines \circle{.65}}}
\put( 14 , 9 ){{\thicklines \circle{.65}}}
\put( 15 , 9 ){{\thicklines \circle{.65}}}
\put( 16 , 9 ){{\thicklines \circle{.65}}}
\put( 17 , 9 ){{\thicklines \circle{.65}}}
\put( 18 , 9 ){{\thicklines \circle{.65}}}
\put( 19 , 9 ){{\thicklines \circle{.65}}}
\put( 20 , 9 ){{\thicklines \circle{.65}}}
\put( 21 , 9 ){{\thicklines \circle{.65}}}
\put( 22 , 9 ){{\thicklines \circle{.65}}}
\put( 23 , 9 ){{\thicklines \circle{.65}}}
\put( 24 , 9 ){{\thicklines \circle{.65}}}
\put( 25 , 9 ){{\thicklines \circle{.65}}}
\put( 26 , 9 ){{\thicklines \circle{.65}}}
\put( 27 , 9 ){{\thicklines \circle{.65}}}
\put( 28 , 9 ){{\thicklines \circle{.65}}}
\put( 29 , 9 ){{\thicklines \circle{.65}}}
\put( 30 , 9 ){{\thicklines \circle{.65}}}
\put( 31 , 9 ){{\thicklines \circle{.65}}}
\put( 32 , 9 ){{\thicklines \circle{.65}}}
\put( 33 , 9 ){{\thicklines \circle{.65}}}
\put( 34 , 9 ){{\thicklines \circle{.65}}}
\put( 35 , 9 ){{\thicklines \circle{.65}}}
\put( 36 , 9 ){{\thicklines \circle{.65}}}
\put( 37 , 9 ){{\thicklines \circle{.65}}}
\put( 38 , 9 ){{\thicklines \circle{.65}}}
\put( 39 , 9 ){{\thicklines \circle{.65}}}
\put( 40 , 9 ){{\thicklines \circle{.65}}}
\put( 41 , 9 ){{\thicklines \circle{.65}}}
\put( 42 , 9 ){{\thicklines \circle{.65}}}
\put( 43 , 9 ){{\thicklines \circle{.65}}}
\put( 44 , 9 ){{\thicklines \circle{.65}}}
\put( 45 , 9 ){{\thicklines \circle{.65}}}
\put( 46 , 9 ){{\thicklines \circle{.65}}}
\put( 47 , 9 ){{\thicklines \circle{.65}}}
\put( 48 , 9 ){{\thicklines \circle{.65}}}
\put( 49 , 9 ){{\thicklines \circle{.65}}}
\put( 0 , 10 ){{\thicklines \circle{.1}}}
\put( 4 , 10 ){{\thicklines \circle{.1}}}
\put( 7 , 10 ){{\thicklines \circle{.1}}}
\put( 8 , 10 ){{\thicklines \circle{.1}}}
\put( 11 , 10 ){{\thicklines \circle{.1}}}
\put( 12 , 10 ){{\thicklines \circle{.1}}}
\put( 14 , 10 ){{\thicklines \circle{.1}}}
\put( 15 , 10 ){{\thicklines \circle{.1}}}
\put( 16 , 10 ){{\thicklines \circle{.1}}}
\put( 18 , 10 ){{\thicklines \circle{.1}}}
\put( 19 , 10 ){{\thicklines \circle{.1}}}
\put( 20 , 10 ){{\thicklines \circle{.1}}}
\put( 21 , 10 ){{\thicklines \circle{.1}}}
\put( 22 , 10 ){{\thicklines \circle{.1}}}
\put( 23 , 10 ){{\thicklines \circle{.1}}}
\put( 24 , 10 ){{\thicklines \circle{.1}}}
\put( 25 , 10 ){{\thicklines \circle{.1}}}
\put( 26 , 10 ){{\thicklines \circle{.1}}}
\put( 27 , 10 ){{\thicklines \circle{.1}}}
\put( 28 , 10 ){{\thicklines \circle{.1}}}
\put( 29 , 10 ){{\thicklines \circle{.1}}}
\put( 30 , 10 ){{\thicklines \circle{.1}}}
\put( 31 , 10 ){{\thicklines \circle{.1}}}
\put( 32 , 10 ){{\thicklines \circle{.1}}}
\put( 33 , 10 ){{\thicklines \circle{.1}}}
\put( 34 , 10 ){{\thicklines \circle{.1}}}
\put( 35 , 10 ){{\thicklines \circle{.1}}}
\put( 36 , 10 ){{\thicklines \circle{.1}}}
\put( 37 , 10 ){{\thicklines \circle{.1}}}
\put( 38 , 10 ){{\thicklines \circle{.1}}}
\put( 39 , 10 ){{\thicklines \circle{.1}}}
\put( 40 , 10 ){{\thicklines \circle{.1}}}
\put( 41 , 10 ){{\thicklines \circle{.1}}}
\put( 42 , 10 ){{\thicklines \circle{.1}}}
\put( 43 , 10 ){{\thicklines \circle{.1}}}
\put( 44 , 10 ){{\thicklines \circle{.1}}}
\put( 45 , 10 ){{\thicklines \circle{.1}}}
\put( 46 , 10 ){{\thicklines \circle{.1}}}
\put( 47 , 10 ){{\thicklines \circle{.1}}}
\put( 48 , 10 ){{\thicklines \circle{.1}}}
\put( 49 , 10 ){{\thicklines \circle{.1}}}
\put( 4 , 10 ){{\thicklines \circle{.4}}}
\put( 7 , 10 ){{\thicklines \circle{.4}}}
\put( 8 , 10 ){{\thicklines \circle{.4}}}
\put( 11 , 10 ){{\thicklines \circle{.4}}}
\put( 12 , 10 ){{\thicklines \circle{.4}}}
\put( 14 , 10 ){{\thicklines \circle{.4}}}
\put( 15 , 10 ){{\thicklines \circle{.4}}}
\put( 16 , 10 ){{\thicklines \circle{.4}}}
\put( 18 , 10 ){{\thicklines \circle{.4}}}
\put( 19 , 10 ){{\thicklines \circle{.4}}}
\put( 20 , 10 ){{\thicklines \circle{.4}}}
\put( 21 , 10 ){{\thicklines \circle{.4}}}
\put( 22 , 10 ){{\thicklines \circle{.4}}}
\put( 23 , 10 ){{\thicklines \circle{.4}}}
\put( 24 , 10 ){{\thicklines \circle{.4}}}
\put( 25 , 10 ){{\thicklines \circle{.4}}}
\put( 26 , 10 ){{\thicklines \circle{.4}}}
\put( 27 , 10 ){{\thicklines \circle{.4}}}
\put( 28 , 10 ){{\thicklines \circle{.4}}}
\put( 29 , 10 ){{\thicklines \circle{.4}}}
\put( 30 , 10 ){{\thicklines \circle{.4}}}
\put( 31 , 10 ){{\thicklines \circle{.4}}}
\put( 32 , 10 ){{\thicklines \circle{.4}}}
\put( 33 , 10 ){{\thicklines \circle{.4}}}
\put( 34 , 10 ){{\thicklines \circle{.4}}}
\put( 35 , 10 ){{\thicklines \circle{.4}}}
\put( 36 , 10 ){{\thicklines \circle{.4}}}
\put( 37 , 10 ){{\thicklines \circle{.4}}}
\put( 38 , 10 ){{\thicklines \circle{.4}}}
\put( 39 , 10 ){{\thicklines \circle{.4}}}
\put( 40 , 10 ){{\thicklines \circle{.4}}}
\put( 41 , 10 ){{\thicklines \circle{.4}}}
\put( 42 , 10 ){{\thicklines \circle{.4}}}
\put( 43 , 10 ){{\thicklines \circle{.4}}}
\put( 44 , 10 ){{\thicklines \circle{.4}}}
\put( 45 , 10 ){{\thicklines \circle{.4}}}
\put( 46 , 10 ){{\thicklines \circle{.4}}}
\put( 47 , 10 ){{\thicklines \circle{.4}}}
\put( 48 , 10 ){{\thicklines \circle{.4}}}
\put( 49 , 10 ){{\thicklines \circle{.4}}}
\put( 10 , 10 ){{\thicklines \circle{.4}}}
\put( 6 , 10 ){{\thicklines \circle{.4}}}
\put( 2 , 10 ){{\thicklines \circle{.4}}}
\put( 17 , 10 ){{\thicklines \circle{.4}}}
\put( 13 , 10 ){{\thicklines \circle{.4}}}
\put( 9 , 10 ){{\thicklines \circle{.4}}}
\put( 5 , 10 ){{\thicklines \circle{.4}}}
\put( 0 , 10 ){{\thicklines \circle{.65}}}
\put( 1 , 10 ){{\thicklines \circle{.65}}}
\put( 2 , 10 ){{\thicklines \circle{.65}}}
\put( 4 , 10 ){{\thicklines \circle{.65}}}
\put( 5 , 10 ){{\thicklines \circle{.65}}}
\put( 6 , 10 ){{\thicklines \circle{.65}}}
\put( 7 , 10 ){{\thicklines \circle{.65}}}
\put( 8 , 10 ){{\thicklines \circle{.65}}}
\put( 9 , 10 ){{\thicklines \circle{.65}}}
\put( 10 , 10 ){{\thicklines \circle{.65}}}
\put( 11 , 10 ){{\thicklines \circle{.65}}}
\put( 12 , 10 ){{\thicklines \circle{.65}}}
\put( 13 , 10 ){{\thicklines \circle{.65}}}
\put( 14 , 10 ){{\thicklines \circle{.65}}}
\put( 15 , 10 ){{\thicklines \circle{.65}}}
\put( 16 , 10 ){{\thicklines \circle{.65}}}
\put( 17 , 10 ){{\thicklines \circle{.65}}}
\put( 18 , 10 ){{\thicklines \circle{.65}}}
\put( 19 , 10 ){{\thicklines \circle{.65}}}
\put( 20 , 10 ){{\thicklines \circle{.65}}}
\put( 21 , 10 ){{\thicklines \circle{.65}}}
\put( 22 , 10 ){{\thicklines \circle{.65}}}
\put( 23 , 10 ){{\thicklines \circle{.65}}}
\put( 24 , 10 ){{\thicklines \circle{.65}}}
\put( 25 , 10 ){{\thicklines \circle{.65}}}
\put( 26 , 10 ){{\thicklines \circle{.65}}}
\put( 27 , 10 ){{\thicklines \circle{.65}}}
\put( 28 , 10 ){{\thicklines \circle{.65}}}
\put( 29 , 10 ){{\thicklines \circle{.65}}}
\put( 30 , 10 ){{\thicklines \circle{.65}}}
\put( 31 , 10 ){{\thicklines \circle{.65}}}
\put( 32 , 10 ){{\thicklines \circle{.65}}}
\put( 33 , 10 ){{\thicklines \circle{.65}}}
\put( 34 , 10 ){{\thicklines \circle{.65}}}
\put( 35 , 10 ){{\thicklines \circle{.65}}}
\put( 36 , 10 ){{\thicklines \circle{.65}}}
\put( 37 , 10 ){{\thicklines \circle{.65}}}
\put( 38 , 10 ){{\thicklines \circle{.65}}}
\put( 39 , 10 ){{\thicklines \circle{.65}}}
\put( 40 , 10 ){{\thicklines \circle{.65}}}
\put( 41 , 10 ){{\thicklines \circle{.65}}}
\put( 42 , 10 ){{\thicklines \circle{.65}}}
\put( 43 , 10 ){{\thicklines \circle{.65}}}
\put( 44 , 10 ){{\thicklines \circle{.65}}}
\put( 45 , 10 ){{\thicklines \circle{.65}}}
\put( 46 , 10 ){{\thicklines \circle{.65}}}
\put( 47 , 10 ){{\thicklines \circle{.65}}}
\put( 48 , 10 ){{\thicklines \circle{.65}}}
\put( 49 , 10 ){{\thicklines \circle{.65}}}
\put( 0 , 11 ){{\thicklines \circle{.1}}}
\put( 4 , 11 ){{\thicklines \circle{.1}}}
\put( 7 , 11 ){{\thicklines \circle{.1}}}
\put( 8 , 11 ){{\thicklines \circle{.1}}}
\put( 11 , 11 ){{\thicklines \circle{.1}}}
\put( 12 , 11 ){{\thicklines \circle{.1}}}
\put( 14 , 11 ){{\thicklines \circle{.1}}}
\put( 15 , 11 ){{\thicklines \circle{.1}}}
\put( 16 , 11 ){{\thicklines \circle{.1}}}
\put( 18 , 11 ){{\thicklines \circle{.1}}}
\put( 19 , 11 ){{\thicklines \circle{.1}}}
\put( 20 , 11 ){{\thicklines \circle{.1}}}
\put( 21 , 11 ){{\thicklines \circle{.1}}}
\put( 22 , 11 ){{\thicklines \circle{.1}}}
\put( 23 , 11 ){{\thicklines \circle{.1}}}
\put( 24 , 11 ){{\thicklines \circle{.1}}}
\put( 25 , 11 ){{\thicklines \circle{.1}}}
\put( 26 , 11 ){{\thicklines \circle{.1}}}
\put( 27 , 11 ){{\thicklines \circle{.1}}}
\put( 28 , 11 ){{\thicklines \circle{.1}}}
\put( 29 , 11 ){{\thicklines \circle{.1}}}
\put( 30 , 11 ){{\thicklines \circle{.1}}}
\put( 31 , 11 ){{\thicklines \circle{.1}}}
\put( 32 , 11 ){{\thicklines \circle{.1}}}
\put( 33 , 11 ){{\thicklines \circle{.1}}}
\put( 34 , 11 ){{\thicklines \circle{.1}}}
\put( 35 , 11 ){{\thicklines \circle{.1}}}
\put( 36 , 11 ){{\thicklines \circle{.1}}}
\put( 37 , 11 ){{\thicklines \circle{.1}}}
\put( 38 , 11 ){{\thicklines \circle{.1}}}
\put( 39 , 11 ){{\thicklines \circle{.1}}}
\put( 40 , 11 ){{\thicklines \circle{.1}}}
\put( 41 , 11 ){{\thicklines \circle{.1}}}
\put( 42 , 11 ){{\thicklines \circle{.1}}}
\put( 43 , 11 ){{\thicklines \circle{.1}}}
\put( 44 , 11 ){{\thicklines \circle{.1}}}
\put( 45 , 11 ){{\thicklines \circle{.1}}}
\put( 46 , 11 ){{\thicklines \circle{.1}}}
\put( 47 , 11 ){{\thicklines \circle{.1}}}
\put( 48 , 11 ){{\thicklines \circle{.1}}}
\put( 49 , 11 ){{\thicklines \circle{.1}}}
\put( 0 , 11 ){{\thicklines \circle{.4}}}
\put( 4 , 11 ){{\thicklines \circle{.4}}}
\put( 7 , 11 ){{\thicklines \circle{.4}}}
\put( 8 , 11 ){{\thicklines \circle{.4}}}
\put( 11 , 11 ){{\thicklines \circle{.4}}}
\put( 12 , 11 ){{\thicklines \circle{.4}}}
\put( 14 , 11 ){{\thicklines \circle{.4}}}
\put( 15 , 11 ){{\thicklines \circle{.4}}}
\put( 16 , 11 ){{\thicklines \circle{.4}}}
\put( 18 , 11 ){{\thicklines \circle{.4}}}
\put( 19 , 11 ){{\thicklines \circle{.4}}}
\put( 20 , 11 ){{\thicklines \circle{.4}}}
\put( 21 , 11 ){{\thicklines \circle{.4}}}
\put( 22 , 11 ){{\thicklines \circle{.4}}}
\put( 23 , 11 ){{\thicklines \circle{.4}}}
\put( 24 , 11 ){{\thicklines \circle{.4}}}
\put( 25 , 11 ){{\thicklines \circle{.4}}}
\put( 26 , 11 ){{\thicklines \circle{.4}}}
\put( 27 , 11 ){{\thicklines \circle{.4}}}
\put( 28 , 11 ){{\thicklines \circle{.4}}}
\put( 29 , 11 ){{\thicklines \circle{.4}}}
\put( 30 , 11 ){{\thicklines \circle{.4}}}
\put( 31 , 11 ){{\thicklines \circle{.4}}}
\put( 32 , 11 ){{\thicklines \circle{.4}}}
\put( 33 , 11 ){{\thicklines \circle{.4}}}
\put( 34 , 11 ){{\thicklines \circle{.4}}}
\put( 35 , 11 ){{\thicklines \circle{.4}}}
\put( 36 , 11 ){{\thicklines \circle{.4}}}
\put( 37 , 11 ){{\thicklines \circle{.4}}}
\put( 38 , 11 ){{\thicklines \circle{.4}}}
\put( 39 , 11 ){{\thicklines \circle{.4}}}
\put( 40 , 11 ){{\thicklines \circle{.4}}}
\put( 41 , 11 ){{\thicklines \circle{.4}}}
\put( 42 , 11 ){{\thicklines \circle{.4}}}
\put( 43 , 11 ){{\thicklines \circle{.4}}}
\put( 44 , 11 ){{\thicklines \circle{.4}}}
\put( 45 , 11 ){{\thicklines \circle{.4}}}
\put( 46 , 11 ){{\thicklines \circle{.4}}}
\put( 47 , 11 ){{\thicklines \circle{.4}}}
\put( 48 , 11 ){{\thicklines \circle{.4}}}
\put( 49 , 11 ){{\thicklines \circle{.4}}}
\put( 10 , 11 ){{\thicklines \circle{.4}}}
\put( 6 , 11 ){{\thicklines \circle{.4}}}
\put( 2 , 11 ){{\thicklines \circle{.4}}}
\put( 17 , 11 ){{\thicklines \circle{.4}}}
\put( 13 , 11 ){{\thicklines \circle{.4}}}
\put( 9 , 11 ){{\thicklines \circle{.4}}}
\put( 5 , 11 ){{\thicklines \circle{.4}}}
\put( 1 , 11 ){{\thicklines \circle{.4}}}
\put( 0 , 11 ){{\thicklines \circle{.65}}}
\put( 1 , 11 ){{\thicklines \circle{.65}}}
\put( 2 , 11 ){{\thicklines \circle{.65}}}
\put( 4 , 11 ){{\thicklines \circle{.65}}}
\put( 5 , 11 ){{\thicklines \circle{.65}}}
\put( 6 , 11 ){{\thicklines \circle{.65}}}
\put( 7 , 11 ){{\thicklines \circle{.65}}}
\put( 8 , 11 ){{\thicklines \circle{.65}}}
\put( 9 , 11 ){{\thicklines \circle{.65}}}
\put( 10 , 11 ){{\thicklines \circle{.65}}}
\put( 11 , 11 ){{\thicklines \circle{.65}}}
\put( 12 , 11 ){{\thicklines \circle{.65}}}
\put( 13 , 11 ){{\thicklines \circle{.65}}}
\put( 14 , 11 ){{\thicklines \circle{.65}}}
\put( 15 , 11 ){{\thicklines \circle{.65}}}
\put( 16 , 11 ){{\thicklines \circle{.65}}}
\put( 17 , 11 ){{\thicklines \circle{.65}}}
\put( 18 , 11 ){{\thicklines \circle{.65}}}
\put( 19 , 11 ){{\thicklines \circle{.65}}}
\put( 20 , 11 ){{\thicklines \circle{.65}}}
\put( 21 , 11 ){{\thicklines \circle{.65}}}
\put( 22 , 11 ){{\thicklines \circle{.65}}}
\put( 23 , 11 ){{\thicklines \circle{.65}}}
\put( 24 , 11 ){{\thicklines \circle{.65}}}
\put( 25 , 11 ){{\thicklines \circle{.65}}}
\put( 26 , 11 ){{\thicklines \circle{.65}}}
\put( 27 , 11 ){{\thicklines \circle{.65}}}
\put( 28 , 11 ){{\thicklines \circle{.65}}}
\put( 29 , 11 ){{\thicklines \circle{.65}}}
\put( 30 , 11 ){{\thicklines \circle{.65}}}
\put( 31 , 11 ){{\thicklines \circle{.65}}}
\put( 32 , 11 ){{\thicklines \circle{.65}}}
\put( 33 , 11 ){{\thicklines \circle{.65}}}
\put( 34 , 11 ){{\thicklines \circle{.65}}}
\put( 35 , 11 ){{\thicklines \circle{.65}}}
\put( 36 , 11 ){{\thicklines \circle{.65}}}
\put( 37 , 11 ){{\thicklines \circle{.65}}}
\put( 38 , 11 ){{\thicklines \circle{.65}}}
\put( 39 , 11 ){{\thicklines \circle{.65}}}
\put( 40 , 11 ){{\thicklines \circle{.65}}}
\put( 41 , 11 ){{\thicklines \circle{.65}}}
\put( 42 , 11 ){{\thicklines \circle{.65}}}
\put( 43 , 11 ){{\thicklines \circle{.65}}}
\put( 44 , 11 ){{\thicklines \circle{.65}}}
\put( 45 , 11 ){{\thicklines \circle{.65}}}
\put( 46 , 11 ){{\thicklines \circle{.65}}}
\put( 47 , 11 ){{\thicklines \circle{.65}}}
\put( 48 , 11 ){{\thicklines \circle{.65}}}
\put( 49 , 11 ){{\thicklines \circle{.65}}}
\put( 0 , 12 ){{\thicklines \circle{.1}}}
\put( 4 , 12 ){{\thicklines \circle{.1}}}
\put( 7 , 12 ){{\thicklines \circle{.1}}}
\put( 8 , 12 ){{\thicklines \circle{.1}}}
\put( 11 , 12 ){{\thicklines \circle{.1}}}
\put( 12 , 12 ){{\thicklines \circle{.1}}}
\put( 14 , 12 ){{\thicklines \circle{.1}}}
\put( 15 , 12 ){{\thicklines \circle{.1}}}
\put( 16 , 12 ){{\thicklines \circle{.1}}}
\put( 18 , 12 ){{\thicklines \circle{.1}}}
\put( 19 , 12 ){{\thicklines \circle{.1}}}
\put( 20 , 12 ){{\thicklines \circle{.1}}}
\put( 21 , 12 ){{\thicklines \circle{.1}}}
\put( 22 , 12 ){{\thicklines \circle{.1}}}
\put( 23 , 12 ){{\thicklines \circle{.1}}}
\put( 24 , 12 ){{\thicklines \circle{.1}}}
\put( 25 , 12 ){{\thicklines \circle{.1}}}
\put( 26 , 12 ){{\thicklines \circle{.1}}}
\put( 27 , 12 ){{\thicklines \circle{.1}}}
\put( 28 , 12 ){{\thicklines \circle{.1}}}
\put( 29 , 12 ){{\thicklines \circle{.1}}}
\put( 30 , 12 ){{\thicklines \circle{.1}}}
\put( 31 , 12 ){{\thicklines \circle{.1}}}
\put( 32 , 12 ){{\thicklines \circle{.1}}}
\put( 33 , 12 ){{\thicklines \circle{.1}}}
\put( 34 , 12 ){{\thicklines \circle{.1}}}
\put( 35 , 12 ){{\thicklines \circle{.1}}}
\put( 36 , 12 ){{\thicklines \circle{.1}}}
\put( 37 , 12 ){{\thicklines \circle{.1}}}
\put( 38 , 12 ){{\thicklines \circle{.1}}}
\put( 39 , 12 ){{\thicklines \circle{.1}}}
\put( 40 , 12 ){{\thicklines \circle{.1}}}
\put( 41 , 12 ){{\thicklines \circle{.1}}}
\put( 42 , 12 ){{\thicklines \circle{.1}}}
\put( 43 , 12 ){{\thicklines \circle{.1}}}
\put( 44 , 12 ){{\thicklines \circle{.1}}}
\put( 45 , 12 ){{\thicklines \circle{.1}}}
\put( 46 , 12 ){{\thicklines \circle{.1}}}
\put( 47 , 12 ){{\thicklines \circle{.1}}}
\put( 48 , 12 ){{\thicklines \circle{.1}}}
\put( 49 , 12 ){{\thicklines \circle{.1}}}
\put( 0 , 12 ){{\thicklines \circle{.4}}}
\put( 4 , 12 ){{\thicklines \circle{.4}}}
\put( 7 , 12 ){{\thicklines \circle{.4}}}
\put( 8 , 12 ){{\thicklines \circle{.4}}}
\put( 11 , 12 ){{\thicklines \circle{.4}}}
\put( 12 , 12 ){{\thicklines \circle{.4}}}
\put( 14 , 12 ){{\thicklines \circle{.4}}}
\put( 15 , 12 ){{\thicklines \circle{.4}}}
\put( 16 , 12 ){{\thicklines \circle{.4}}}
\put( 18 , 12 ){{\thicklines \circle{.4}}}
\put( 19 , 12 ){{\thicklines \circle{.4}}}
\put( 20 , 12 ){{\thicklines \circle{.4}}}
\put( 21 , 12 ){{\thicklines \circle{.4}}}
\put( 22 , 12 ){{\thicklines \circle{.4}}}
\put( 23 , 12 ){{\thicklines \circle{.4}}}
\put( 24 , 12 ){{\thicklines \circle{.4}}}
\put( 25 , 12 ){{\thicklines \circle{.4}}}
\put( 26 , 12 ){{\thicklines \circle{.4}}}
\put( 27 , 12 ){{\thicklines \circle{.4}}}
\put( 28 , 12 ){{\thicklines \circle{.4}}}
\put( 29 , 12 ){{\thicklines \circle{.4}}}
\put( 30 , 12 ){{\thicklines \circle{.4}}}
\put( 31 , 12 ){{\thicklines \circle{.4}}}
\put( 32 , 12 ){{\thicklines \circle{.4}}}
\put( 33 , 12 ){{\thicklines \circle{.4}}}
\put( 34 , 12 ){{\thicklines \circle{.4}}}
\put( 35 , 12 ){{\thicklines \circle{.4}}}
\put( 36 , 12 ){{\thicklines \circle{.4}}}
\put( 37 , 12 ){{\thicklines \circle{.4}}}
\put( 38 , 12 ){{\thicklines \circle{.4}}}
\put( 39 , 12 ){{\thicklines \circle{.4}}}
\put( 40 , 12 ){{\thicklines \circle{.4}}}
\put( 41 , 12 ){{\thicklines \circle{.4}}}
\put( 42 , 12 ){{\thicklines \circle{.4}}}
\put( 43 , 12 ){{\thicklines \circle{.4}}}
\put( 44 , 12 ){{\thicklines \circle{.4}}}
\put( 45 , 12 ){{\thicklines \circle{.4}}}
\put( 46 , 12 ){{\thicklines \circle{.4}}}
\put( 47 , 12 ){{\thicklines \circle{.4}}}
\put( 48 , 12 ){{\thicklines \circle{.4}}}
\put( 49 , 12 ){{\thicklines \circle{.4}}}
\put( 10 , 12 ){{\thicklines \circle{.4}}}
\put( 6 , 12 ){{\thicklines \circle{.4}}}
\put( 2 , 12 ){{\thicklines \circle{.4}}}
\put( 17 , 12 ){{\thicklines \circle{.4}}}
\put( 13 , 12 ){{\thicklines \circle{.4}}}
\put( 9 , 12 ){{\thicklines \circle{.4}}}
\put( 5 , 12 ){{\thicklines \circle{.4}}}
\put( 1 , 12 ){{\thicklines \circle{.4}}}
\put( 0 , 12 ){{\thicklines \circle{.65}}}
\put( 1 , 12 ){{\thicklines \circle{.65}}}
\put( 2 , 12 ){{\thicklines \circle{.65}}}
\put( 4 , 12 ){{\thicklines \circle{.65}}}
\put( 5 , 12 ){{\thicklines \circle{.65}}}
\put( 6 , 12 ){{\thicklines \circle{.65}}}
\put( 7 , 12 ){{\thicklines \circle{.65}}}
\put( 8 , 12 ){{\thicklines \circle{.65}}}
\put( 9 , 12 ){{\thicklines \circle{.65}}}
\put( 10 , 12 ){{\thicklines \circle{.65}}}
\put( 11 , 12 ){{\thicklines \circle{.65}}}
\put( 12 , 12 ){{\thicklines \circle{.65}}}
\put( 13 , 12 ){{\thicklines \circle{.65}}}
\put( 14 , 12 ){{\thicklines \circle{.65}}}
\put( 15 , 12 ){{\thicklines \circle{.65}}}
\put( 16 , 12 ){{\thicklines \circle{.65}}}
\put( 17 , 12 ){{\thicklines \circle{.65}}}
\put( 18 , 12 ){{\thicklines \circle{.65}}}
\put( 19 , 12 ){{\thicklines \circle{.65}}}
\put( 20 , 12 ){{\thicklines \circle{.65}}}
\put( 21 , 12 ){{\thicklines \circle{.65}}}
\put( 22 , 12 ){{\thicklines \circle{.65}}}
\put( 23 , 12 ){{\thicklines \circle{.65}}}
\put( 24 , 12 ){{\thicklines \circle{.65}}}
\put( 25 , 12 ){{\thicklines \circle{.65}}}
\put( 26 , 12 ){{\thicklines \circle{.65}}}
\put( 27 , 12 ){{\thicklines \circle{.65}}}
\put( 28 , 12 ){{\thicklines \circle{.65}}}
\put( 29 , 12 ){{\thicklines \circle{.65}}}
\put( 30 , 12 ){{\thicklines \circle{.65}}}
\put( 31 , 12 ){{\thicklines \circle{.65}}}
\put( 32 , 12 ){{\thicklines \circle{.65}}}
\put( 33 , 12 ){{\thicklines \circle{.65}}}
\put( 34 , 12 ){{\thicklines \circle{.65}}}
\put( 35 , 12 ){{\thicklines \circle{.65}}}
\put( 36 , 12 ){{\thicklines \circle{.65}}}
\put( 37 , 12 ){{\thicklines \circle{.65}}}
\put( 38 , 12 ){{\thicklines \circle{.65}}}
\put( 39 , 12 ){{\thicklines \circle{.65}}}
\put( 40 , 12 ){{\thicklines \circle{.65}}}
\put( 41 , 12 ){{\thicklines \circle{.65}}}
\put( 42 , 12 ){{\thicklines \circle{.65}}}
\put( 43 , 12 ){{\thicklines \circle{.65}}}
\put( 44 , 12 ){{\thicklines \circle{.65}}}
\put( 45 , 12 ){{\thicklines \circle{.65}}}
\put( 46 , 12 ){{\thicklines \circle{.65}}}
\put( 47 , 12 ){{\thicklines \circle{.65}}}
\put( 48 , 12 ){{\thicklines \circle{.65}}}
\put( 49 , 12 ){{\thicklines \circle{.65}}}
\put( 0 , 13 ){{\thicklines \circle{.1}}}
\put( 4 , 13 ){{\thicklines \circle{.1}}}
\put( 7 , 13 ){{\thicklines \circle{.1}}}
\put( 8 , 13 ){{\thicklines \circle{.1}}}
\put( 11 , 13 ){{\thicklines \circle{.1}}}
\put( 12 , 13 ){{\thicklines \circle{.1}}}
\put( 14 , 13 ){{\thicklines \circle{.1}}}
\put( 15 , 13 ){{\thicklines \circle{.1}}}
\put( 16 , 13 ){{\thicklines \circle{.1}}}
\put( 18 , 13 ){{\thicklines \circle{.1}}}
\put( 19 , 13 ){{\thicklines \circle{.1}}}
\put( 20 , 13 ){{\thicklines \circle{.1}}}
\put( 21 , 13 ){{\thicklines \circle{.1}}}
\put( 22 , 13 ){{\thicklines \circle{.1}}}
\put( 23 , 13 ){{\thicklines \circle{.1}}}
\put( 24 , 13 ){{\thicklines \circle{.1}}}
\put( 25 , 13 ){{\thicklines \circle{.1}}}
\put( 26 , 13 ){{\thicklines \circle{.1}}}
\put( 27 , 13 ){{\thicklines \circle{.1}}}
\put( 28 , 13 ){{\thicklines \circle{.1}}}
\put( 29 , 13 ){{\thicklines \circle{.1}}}
\put( 30 , 13 ){{\thicklines \circle{.1}}}
\put( 31 , 13 ){{\thicklines \circle{.1}}}
\put( 32 , 13 ){{\thicklines \circle{.1}}}
\put( 33 , 13 ){{\thicklines \circle{.1}}}
\put( 34 , 13 ){{\thicklines \circle{.1}}}
\put( 35 , 13 ){{\thicklines \circle{.1}}}
\put( 36 , 13 ){{\thicklines \circle{.1}}}
\put( 37 , 13 ){{\thicklines \circle{.1}}}
\put( 38 , 13 ){{\thicklines \circle{.1}}}
\put( 39 , 13 ){{\thicklines \circle{.1}}}
\put( 40 , 13 ){{\thicklines \circle{.1}}}
\put( 41 , 13 ){{\thicklines \circle{.1}}}
\put( 42 , 13 ){{\thicklines \circle{.1}}}
\put( 43 , 13 ){{\thicklines \circle{.1}}}
\put( 44 , 13 ){{\thicklines \circle{.1}}}
\put( 45 , 13 ){{\thicklines \circle{.1}}}
\put( 46 , 13 ){{\thicklines \circle{.1}}}
\put( 47 , 13 ){{\thicklines \circle{.1}}}
\put( 48 , 13 ){{\thicklines \circle{.1}}}
\put( 49 , 13 ){{\thicklines \circle{.1}}}
\put( 0 , 13 ){{\thicklines \circle{.4}}}
\put( 4 , 13 ){{\thicklines \circle{.4}}}
\put( 7 , 13 ){{\thicklines \circle{.4}}}
\put( 8 , 13 ){{\thicklines \circle{.4}}}
\put( 11 , 13 ){{\thicklines \circle{.4}}}
\put( 12 , 13 ){{\thicklines \circle{.4}}}
\put( 14 , 13 ){{\thicklines \circle{.4}}}
\put( 15 , 13 ){{\thicklines \circle{.4}}}
\put( 16 , 13 ){{\thicklines \circle{.4}}}
\put( 18 , 13 ){{\thicklines \circle{.4}}}
\put( 19 , 13 ){{\thicklines \circle{.4}}}
\put( 20 , 13 ){{\thicklines \circle{.4}}}
\put( 21 , 13 ){{\thicklines \circle{.4}}}
\put( 22 , 13 ){{\thicklines \circle{.4}}}
\put( 23 , 13 ){{\thicklines \circle{.4}}}
\put( 24 , 13 ){{\thicklines \circle{.4}}}
\put( 25 , 13 ){{\thicklines \circle{.4}}}
\put( 26 , 13 ){{\thicklines \circle{.4}}}
\put( 27 , 13 ){{\thicklines \circle{.4}}}
\put( 28 , 13 ){{\thicklines \circle{.4}}}
\put( 29 , 13 ){{\thicklines \circle{.4}}}
\put( 30 , 13 ){{\thicklines \circle{.4}}}
\put( 31 , 13 ){{\thicklines \circle{.4}}}
\put( 32 , 13 ){{\thicklines \circle{.4}}}
\put( 33 , 13 ){{\thicklines \circle{.4}}}
\put( 34 , 13 ){{\thicklines \circle{.4}}}
\put( 35 , 13 ){{\thicklines \circle{.4}}}
\put( 36 , 13 ){{\thicklines \circle{.4}}}
\put( 37 , 13 ){{\thicklines \circle{.4}}}
\put( 38 , 13 ){{\thicklines \circle{.4}}}
\put( 39 , 13 ){{\thicklines \circle{.4}}}
\put( 40 , 13 ){{\thicklines \circle{.4}}}
\put( 41 , 13 ){{\thicklines \circle{.4}}}
\put( 42 , 13 ){{\thicklines \circle{.4}}}
\put( 43 , 13 ){{\thicklines \circle{.4}}}
\put( 44 , 13 ){{\thicklines \circle{.4}}}
\put( 45 , 13 ){{\thicklines \circle{.4}}}
\put( 46 , 13 ){{\thicklines \circle{.4}}}
\put( 47 , 13 ){{\thicklines \circle{.4}}}
\put( 48 , 13 ){{\thicklines \circle{.4}}}
\put( 49 , 13 ){{\thicklines \circle{.4}}}
\put( 10 , 13 ){{\thicklines \circle{.4}}}
\put( 6 , 13 ){{\thicklines \circle{.4}}}
\put( 2 , 13 ){{\thicklines \circle{.4}}}
\put( 17 , 13 ){{\thicklines \circle{.4}}}
\put( 13 , 13 ){{\thicklines \circle{.4}}}
\put( 9 , 13 ){{\thicklines \circle{.4}}}
\put( 5 , 13 ){{\thicklines \circle{.4}}}
\put( 1 , 13 ){{\thicklines \circle{.4}}}
\put( 0 , 13 ){{\thicklines \circle{.65}}}
\put( 1 , 13 ){{\thicklines \circle{.65}}}
\put( 2 , 13 ){{\thicklines \circle{.65}}}
\put( 4 , 13 ){{\thicklines \circle{.65}}}
\put( 5 , 13 ){{\thicklines \circle{.65}}}
\put( 6 , 13 ){{\thicklines \circle{.65}}}
\put( 7 , 13 ){{\thicklines \circle{.65}}}
\put( 8 , 13 ){{\thicklines \circle{.65}}}
\put( 9 , 13 ){{\thicklines \circle{.65}}}
\put( 10 , 13 ){{\thicklines \circle{.65}}}
\put( 11 , 13 ){{\thicklines \circle{.65}}}
\put( 12 , 13 ){{\thicklines \circle{.65}}}
\put( 13 , 13 ){{\thicklines \circle{.65}}}
\put( 14 , 13 ){{\thicklines \circle{.65}}}
\put( 15 , 13 ){{\thicklines \circle{.65}}}
\put( 16 , 13 ){{\thicklines \circle{.65}}}
\put( 17 , 13 ){{\thicklines \circle{.65}}}
\put( 18 , 13 ){{\thicklines \circle{.65}}}
\put( 19 , 13 ){{\thicklines \circle{.65}}}
\put( 20 , 13 ){{\thicklines \circle{.65}}}
\put( 21 , 13 ){{\thicklines \circle{.65}}}
\put( 22 , 13 ){{\thicklines \circle{.65}}}
\put( 23 , 13 ){{\thicklines \circle{.65}}}
\put( 24 , 13 ){{\thicklines \circle{.65}}}
\put( 25 , 13 ){{\thicklines \circle{.65}}}
\put( 26 , 13 ){{\thicklines \circle{.65}}}
\put( 27 , 13 ){{\thicklines \circle{.65}}}
\put( 28 , 13 ){{\thicklines \circle{.65}}}
\put( 29 , 13 ){{\thicklines \circle{.65}}}
\put( 30 , 13 ){{\thicklines \circle{.65}}}
\put( 31 , 13 ){{\thicklines \circle{.65}}}
\put( 32 , 13 ){{\thicklines \circle{.65}}}
\put( 33 , 13 ){{\thicklines \circle{.65}}}
\put( 34 , 13 ){{\thicklines \circle{.65}}}
\put( 35 , 13 ){{\thicklines \circle{.65}}}
\put( 36 , 13 ){{\thicklines \circle{.65}}}
\put( 37 , 13 ){{\thicklines \circle{.65}}}
\put( 38 , 13 ){{\thicklines \circle{.65}}}
\put( 39 , 13 ){{\thicklines \circle{.65}}}
\put( 40 , 13 ){{\thicklines \circle{.65}}}
\put( 41 , 13 ){{\thicklines \circle{.65}}}
\put( 42 , 13 ){{\thicklines \circle{.65}}}
\put( 43 , 13 ){{\thicklines \circle{.65}}}
\put( 44 , 13 ){{\thicklines \circle{.65}}}
\put( 45 , 13 ){{\thicklines \circle{.65}}}
\put( 46 , 13 ){{\thicklines \circle{.65}}}
\put( 47 , 13 ){{\thicklines \circle{.65}}}
\put( 48 , 13 ){{\thicklines \circle{.65}}}
\put( 49 , 13 ){{\thicklines \circle{.65}}}
\put( 0 , 14 ){{\thicklines \circle{.1}}}
\put( 4 , 14 ){{\thicklines \circle{.1}}}
\put( 7 , 14 ){{\thicklines \circle{.1}}}
\put( 8 , 14 ){{\thicklines \circle{.1}}}
\put( 11 , 14 ){{\thicklines \circle{.1}}}
\put( 12 , 14 ){{\thicklines \circle{.1}}}
\put( 14 , 14 ){{\thicklines \circle{.1}}}
\put( 15 , 14 ){{\thicklines \circle{.1}}}
\put( 16 , 14 ){{\thicklines \circle{.1}}}
\put( 18 , 14 ){{\thicklines \circle{.1}}}
\put( 19 , 14 ){{\thicklines \circle{.1}}}
\put( 20 , 14 ){{\thicklines \circle{.1}}}
\put( 21 , 14 ){{\thicklines \circle{.1}}}
\put( 22 , 14 ){{\thicklines \circle{.1}}}
\put( 23 , 14 ){{\thicklines \circle{.1}}}
\put( 24 , 14 ){{\thicklines \circle{.1}}}
\put( 25 , 14 ){{\thicklines \circle{.1}}}
\put( 26 , 14 ){{\thicklines \circle{.1}}}
\put( 27 , 14 ){{\thicklines \circle{.1}}}
\put( 28 , 14 ){{\thicklines \circle{.1}}}
\put( 29 , 14 ){{\thicklines \circle{.1}}}
\put( 30 , 14 ){{\thicklines \circle{.1}}}
\put( 31 , 14 ){{\thicklines \circle{.1}}}
\put( 32 , 14 ){{\thicklines \circle{.1}}}
\put( 33 , 14 ){{\thicklines \circle{.1}}}
\put( 34 , 14 ){{\thicklines \circle{.1}}}
\put( 35 , 14 ){{\thicklines \circle{.1}}}
\put( 36 , 14 ){{\thicklines \circle{.1}}}
\put( 37 , 14 ){{\thicklines \circle{.1}}}
\put( 38 , 14 ){{\thicklines \circle{.1}}}
\put( 39 , 14 ){{\thicklines \circle{.1}}}
\put( 40 , 14 ){{\thicklines \circle{.1}}}
\put( 41 , 14 ){{\thicklines \circle{.1}}}
\put( 42 , 14 ){{\thicklines \circle{.1}}}
\put( 43 , 14 ){{\thicklines \circle{.1}}}
\put( 44 , 14 ){{\thicklines \circle{.1}}}
\put( 45 , 14 ){{\thicklines \circle{.1}}}
\put( 46 , 14 ){{\thicklines \circle{.1}}}
\put( 47 , 14 ){{\thicklines \circle{.1}}}
\put( 48 , 14 ){{\thicklines \circle{.1}}}
\put( 49 , 14 ){{\thicklines \circle{.1}}}
\put( 0 , 14 ){{\thicklines \circle{.4}}}
\put( 4 , 14 ){{\thicklines \circle{.4}}}
\put( 7 , 14 ){{\thicklines \circle{.4}}}
\put( 8 , 14 ){{\thicklines \circle{.4}}}
\put( 11 , 14 ){{\thicklines \circle{.4}}}
\put( 12 , 14 ){{\thicklines \circle{.4}}}
\put( 14 , 14 ){{\thicklines \circle{.4}}}
\put( 15 , 14 ){{\thicklines \circle{.4}}}
\put( 16 , 14 ){{\thicklines \circle{.4}}}
\put( 18 , 14 ){{\thicklines \circle{.4}}}
\put( 19 , 14 ){{\thicklines \circle{.4}}}
\put( 20 , 14 ){{\thicklines \circle{.4}}}
\put( 21 , 14 ){{\thicklines \circle{.4}}}
\put( 22 , 14 ){{\thicklines \circle{.4}}}
\put( 23 , 14 ){{\thicklines \circle{.4}}}
\put( 24 , 14 ){{\thicklines \circle{.4}}}
\put( 25 , 14 ){{\thicklines \circle{.4}}}
\put( 26 , 14 ){{\thicklines \circle{.4}}}
\put( 27 , 14 ){{\thicklines \circle{.4}}}
\put( 28 , 14 ){{\thicklines \circle{.4}}}
\put( 29 , 14 ){{\thicklines \circle{.4}}}
\put( 30 , 14 ){{\thicklines \circle{.4}}}
\put( 31 , 14 ){{\thicklines \circle{.4}}}
\put( 32 , 14 ){{\thicklines \circle{.4}}}
\put( 33 , 14 ){{\thicklines \circle{.4}}}
\put( 34 , 14 ){{\thicklines \circle{.4}}}
\put( 35 , 14 ){{\thicklines \circle{.4}}}
\put( 36 , 14 ){{\thicklines \circle{.4}}}
\put( 37 , 14 ){{\thicklines \circle{.4}}}
\put( 38 , 14 ){{\thicklines \circle{.4}}}
\put( 39 , 14 ){{\thicklines \circle{.4}}}
\put( 40 , 14 ){{\thicklines \circle{.4}}}
\put( 41 , 14 ){{\thicklines \circle{.4}}}
\put( 42 , 14 ){{\thicklines \circle{.4}}}
\put( 43 , 14 ){{\thicklines \circle{.4}}}
\put( 44 , 14 ){{\thicklines \circle{.4}}}
\put( 45 , 14 ){{\thicklines \circle{.4}}}
\put( 46 , 14 ){{\thicklines \circle{.4}}}
\put( 47 , 14 ){{\thicklines \circle{.4}}}
\put( 48 , 14 ){{\thicklines \circle{.4}}}
\put( 49 , 14 ){{\thicklines \circle{.4}}}
\put( 10 , 14 ){{\thicklines \circle{.4}}}
\put( 6 , 14 ){{\thicklines \circle{.4}}}
\put( 2 , 14 ){{\thicklines \circle{.4}}}
\put( 17 , 14 ){{\thicklines \circle{.4}}}
\put( 13 , 14 ){{\thicklines \circle{.4}}}
\put( 9 , 14 ){{\thicklines \circle{.4}}}
\put( 5 , 14 ){{\thicklines \circle{.4}}}
\put( 1 , 14 ){{\thicklines \circle{.4}}}
\put( 0 , 14 ){{\thicklines \circle{.65}}}
\put( 1 , 14 ){{\thicklines \circle{.65}}}
\put( 2 , 14 ){{\thicklines \circle{.65}}}
\put( 4 , 14 ){{\thicklines \circle{.65}}}
\put( 5 , 14 ){{\thicklines \circle{.65}}}
\put( 6 , 14 ){{\thicklines \circle{.65}}}
\put( 7 , 14 ){{\thicklines \circle{.65}}}
\put( 8 , 14 ){{\thicklines \circle{.65}}}
\put( 9 , 14 ){{\thicklines \circle{.65}}}
\put( 10 , 14 ){{\thicklines \circle{.65}}}
\put( 11 , 14 ){{\thicklines \circle{.65}}}
\put( 12 , 14 ){{\thicklines \circle{.65}}}
\put( 13 , 14 ){{\thicklines \circle{.65}}}
\put( 14 , 14 ){{\thicklines \circle{.65}}}
\put( 15 , 14 ){{\thicklines \circle{.65}}}
\put( 16 , 14 ){{\thicklines \circle{.65}}}
\put( 17 , 14 ){{\thicklines \circle{.65}}}
\put( 18 , 14 ){{\thicklines \circle{.65}}}
\put( 19 , 14 ){{\thicklines \circle{.65}}}
\put( 20 , 14 ){{\thicklines \circle{.65}}}
\put( 21 , 14 ){{\thicklines \circle{.65}}}
\put( 22 , 14 ){{\thicklines \circle{.65}}}
\put( 23 , 14 ){{\thicklines \circle{.65}}}
\put( 24 , 14 ){{\thicklines \circle{.65}}}
\put( 25 , 14 ){{\thicklines \circle{.65}}}
\put( 26 , 14 ){{\thicklines \circle{.65}}}
\put( 27 , 14 ){{\thicklines \circle{.65}}}
\put( 28 , 14 ){{\thicklines \circle{.65}}}
\put( 29 , 14 ){{\thicklines \circle{.65}}}
\put( 30 , 14 ){{\thicklines \circle{.65}}}
\put( 31 , 14 ){{\thicklines \circle{.65}}}
\put( 32 , 14 ){{\thicklines \circle{.65}}}
\put( 33 , 14 ){{\thicklines \circle{.65}}}
\put( 34 , 14 ){{\thicklines \circle{.65}}}
\put( 35 , 14 ){{\thicklines \circle{.65}}}
\put( 36 , 14 ){{\thicklines \circle{.65}}}
\put( 37 , 14 ){{\thicklines \circle{.65}}}
\put( 38 , 14 ){{\thicklines \circle{.65}}}
\put( 39 , 14 ){{\thicklines \circle{.65}}}
\put( 40 , 14 ){{\thicklines \circle{.65}}}
\put( 41 , 14 ){{\thicklines \circle{.65}}}
\put( 42 , 14 ){{\thicklines \circle{.65}}}
\put( 43 , 14 ){{\thicklines \circle{.65}}}
\put( 44 , 14 ){{\thicklines \circle{.65}}}
\put( 45 , 14 ){{\thicklines \circle{.65}}}
\put( 46 , 14 ){{\thicklines \circle{.65}}}
\put( 47 , 14 ){{\thicklines \circle{.65}}}
\put( 48 , 14 ){{\thicklines \circle{.65}}}
\put( 49 , 14 ){{\thicklines \circle{.65}}}
\put( 0 , 15 ){{\thicklines \circle{.1}}}
\put( 4 , 15 ){{\thicklines \circle{.1}}}
\put( 7 , 15 ){{\thicklines \circle{.1}}}
\put( 8 , 15 ){{\thicklines \circle{.1}}}
\put( 11 , 15 ){{\thicklines \circle{.1}}}
\put( 12 , 15 ){{\thicklines \circle{.1}}}
\put( 14 , 15 ){{\thicklines \circle{.1}}}
\put( 15 , 15 ){{\thicklines \circle{.1}}}
\put( 16 , 15 ){{\thicklines \circle{.1}}}
\put( 18 , 15 ){{\thicklines \circle{.1}}}
\put( 19 , 15 ){{\thicklines \circle{.1}}}
\put( 20 , 15 ){{\thicklines \circle{.1}}}
\put( 21 , 15 ){{\thicklines \circle{.1}}}
\put( 22 , 15 ){{\thicklines \circle{.1}}}
\put( 23 , 15 ){{\thicklines \circle{.1}}}
\put( 24 , 15 ){{\thicklines \circle{.1}}}
\put( 25 , 15 ){{\thicklines \circle{.1}}}
\put( 26 , 15 ){{\thicklines \circle{.1}}}
\put( 27 , 15 ){{\thicklines \circle{.1}}}
\put( 28 , 15 ){{\thicklines \circle{.1}}}
\put( 29 , 15 ){{\thicklines \circle{.1}}}
\put( 30 , 15 ){{\thicklines \circle{.1}}}
\put( 31 , 15 ){{\thicklines \circle{.1}}}
\put( 32 , 15 ){{\thicklines \circle{.1}}}
\put( 33 , 15 ){{\thicklines \circle{.1}}}
\put( 34 , 15 ){{\thicklines \circle{.1}}}
\put( 35 , 15 ){{\thicklines \circle{.1}}}
\put( 36 , 15 ){{\thicklines \circle{.1}}}
\put( 37 , 15 ){{\thicklines \circle{.1}}}
\put( 38 , 15 ){{\thicklines \circle{.1}}}
\put( 39 , 15 ){{\thicklines \circle{.1}}}
\put( 40 , 15 ){{\thicklines \circle{.1}}}
\put( 41 , 15 ){{\thicklines \circle{.1}}}
\put( 42 , 15 ){{\thicklines \circle{.1}}}
\put( 43 , 15 ){{\thicklines \circle{.1}}}
\put( 44 , 15 ){{\thicklines \circle{.1}}}
\put( 45 , 15 ){{\thicklines \circle{.1}}}
\put( 46 , 15 ){{\thicklines \circle{.1}}}
\put( 47 , 15 ){{\thicklines \circle{.1}}}
\put( 48 , 15 ){{\thicklines \circle{.1}}}
\put( 49 , 15 ){{\thicklines \circle{.1}}}
\put( 4 , 15 ){{\thicklines \circle{.4}}}
\put( 7 , 15 ){{\thicklines \circle{.4}}}
\put( 8 , 15 ){{\thicklines \circle{.4}}}
\put( 11 , 15 ){{\thicklines \circle{.4}}}
\put( 12 , 15 ){{\thicklines \circle{.4}}}
\put( 14 , 15 ){{\thicklines \circle{.4}}}
\put( 15 , 15 ){{\thicklines \circle{.4}}}
\put( 16 , 15 ){{\thicklines \circle{.4}}}
\put( 18 , 15 ){{\thicklines \circle{.4}}}
\put( 19 , 15 ){{\thicklines \circle{.4}}}
\put( 20 , 15 ){{\thicklines \circle{.4}}}
\put( 21 , 15 ){{\thicklines \circle{.4}}}
\put( 22 , 15 ){{\thicklines \circle{.4}}}
\put( 23 , 15 ){{\thicklines \circle{.4}}}
\put( 24 , 15 ){{\thicklines \circle{.4}}}
\put( 25 , 15 ){{\thicklines \circle{.4}}}
\put( 26 , 15 ){{\thicklines \circle{.4}}}
\put( 27 , 15 ){{\thicklines \circle{.4}}}
\put( 28 , 15 ){{\thicklines \circle{.4}}}
\put( 29 , 15 ){{\thicklines \circle{.4}}}
\put( 30 , 15 ){{\thicklines \circle{.4}}}
\put( 31 , 15 ){{\thicklines \circle{.4}}}
\put( 32 , 15 ){{\thicklines \circle{.4}}}
\put( 33 , 15 ){{\thicklines \circle{.4}}}
\put( 34 , 15 ){{\thicklines \circle{.4}}}
\put( 35 , 15 ){{\thicklines \circle{.4}}}
\put( 36 , 15 ){{\thicklines \circle{.4}}}
\put( 37 , 15 ){{\thicklines \circle{.4}}}
\put( 38 , 15 ){{\thicklines \circle{.4}}}
\put( 39 , 15 ){{\thicklines \circle{.4}}}
\put( 40 , 15 ){{\thicklines \circle{.4}}}
\put( 41 , 15 ){{\thicklines \circle{.4}}}
\put( 42 , 15 ){{\thicklines \circle{.4}}}
\put( 43 , 15 ){{\thicklines \circle{.4}}}
\put( 44 , 15 ){{\thicklines \circle{.4}}}
\put( 45 , 15 ){{\thicklines \circle{.4}}}
\put( 46 , 15 ){{\thicklines \circle{.4}}}
\put( 47 , 15 ){{\thicklines \circle{.4}}}
\put( 48 , 15 ){{\thicklines \circle{.4}}}
\put( 49 , 15 ){{\thicklines \circle{.4}}}
\put( 3 , 15 ){{\thicklines \circle{.4}}}
\put( 10 , 15 ){{\thicklines \circle{.4}}}
\put( 6 , 15 ){{\thicklines \circle{.4}}}
\put( 17 , 15 ){{\thicklines \circle{.4}}}
\put( 13 , 15 ){{\thicklines \circle{.4}}}
\put( 9 , 15 ){{\thicklines \circle{.4}}}
\put( 5 , 15 ){{\thicklines \circle{.4}}}
\put( 0 , 15 ){{\thicklines \circle{.65}}}
\put( 1 , 15 ){{\thicklines \circle{.65}}}
\put( 2 , 15 ){{\thicklines \circle{.65}}}
\put( 3 , 15 ){{\thicklines \circle{.65}}}
\put( 4 , 15 ){{\thicklines \circle{.65}}}
\put( 5 , 15 ){{\thicklines \circle{.65}}}
\put( 6 , 15 ){{\thicklines \circle{.65}}}
\put( 7 , 15 ){{\thicklines \circle{.65}}}
\put( 8 , 15 ){{\thicklines \circle{.65}}}
\put( 9 , 15 ){{\thicklines \circle{.65}}}
\put( 10 , 15 ){{\thicklines \circle{.65}}}
\put( 11 , 15 ){{\thicklines \circle{.65}}}
\put( 12 , 15 ){{\thicklines \circle{.65}}}
\put( 13 , 15 ){{\thicklines \circle{.65}}}
\put( 14 , 15 ){{\thicklines \circle{.65}}}
\put( 15 , 15 ){{\thicklines \circle{.65}}}
\put( 16 , 15 ){{\thicklines \circle{.65}}}
\put( 17 , 15 ){{\thicklines \circle{.65}}}
\put( 18 , 15 ){{\thicklines \circle{.65}}}
\put( 19 , 15 ){{\thicklines \circle{.65}}}
\put( 20 , 15 ){{\thicklines \circle{.65}}}
\put( 21 , 15 ){{\thicklines \circle{.65}}}
\put( 22 , 15 ){{\thicklines \circle{.65}}}
\put( 23 , 15 ){{\thicklines \circle{.65}}}
\put( 24 , 15 ){{\thicklines \circle{.65}}}
\put( 25 , 15 ){{\thicklines \circle{.65}}}
\put( 26 , 15 ){{\thicklines \circle{.65}}}
\put( 27 , 15 ){{\thicklines \circle{.65}}}
\put( 28 , 15 ){{\thicklines \circle{.65}}}
\put( 29 , 15 ){{\thicklines \circle{.65}}}
\put( 30 , 15 ){{\thicklines \circle{.65}}}
\put( 31 , 15 ){{\thicklines \circle{.65}}}
\put( 32 , 15 ){{\thicklines \circle{.65}}}
\put( 33 , 15 ){{\thicklines \circle{.65}}}
\put( 34 , 15 ){{\thicklines \circle{.65}}}
\put( 35 , 15 ){{\thicklines \circle{.65}}}
\put( 36 , 15 ){{\thicklines \circle{.65}}}
\put( 37 , 15 ){{\thicklines \circle{.65}}}
\put( 38 , 15 ){{\thicklines \circle{.65}}}
\put( 39 , 15 ){{\thicklines \circle{.65}}}
\put( 40 , 15 ){{\thicklines \circle{.65}}}
\put( 41 , 15 ){{\thicklines \circle{.65}}}
\put( 42 , 15 ){{\thicklines \circle{.65}}}
\put( 43 , 15 ){{\thicklines \circle{.65}}}
\put( 44 , 15 ){{\thicklines \circle{.65}}}
\put( 45 , 15 ){{\thicklines \circle{.65}}}
\put( 46 , 15 ){{\thicklines \circle{.65}}}
\put( 47 , 15 ){{\thicklines \circle{.65}}}
\put( 48 , 15 ){{\thicklines \circle{.65}}}
\put( 49 , 15 ){{\thicklines \circle{.65}}}
\put( 0 , 16 ){{\thicklines \circle{.1}}}
\put( 4 , 16 ){{\thicklines \circle{.1}}}
\put( 7 , 16 ){{\thicklines \circle{.1}}}
\put( 8 , 16 ){{\thicklines \circle{.1}}}
\put( 11 , 16 ){{\thicklines \circle{.1}}}
\put( 12 , 16 ){{\thicklines \circle{.1}}}
\put( 14 , 16 ){{\thicklines \circle{.1}}}
\put( 15 , 16 ){{\thicklines \circle{.1}}}
\put( 16 , 16 ){{\thicklines \circle{.1}}}
\put( 18 , 16 ){{\thicklines \circle{.1}}}
\put( 19 , 16 ){{\thicklines \circle{.1}}}
\put( 20 , 16 ){{\thicklines \circle{.1}}}
\put( 21 , 16 ){{\thicklines \circle{.1}}}
\put( 22 , 16 ){{\thicklines \circle{.1}}}
\put( 23 , 16 ){{\thicklines \circle{.1}}}
\put( 24 , 16 ){{\thicklines \circle{.1}}}
\put( 25 , 16 ){{\thicklines \circle{.1}}}
\put( 26 , 16 ){{\thicklines \circle{.1}}}
\put( 27 , 16 ){{\thicklines \circle{.1}}}
\put( 28 , 16 ){{\thicklines \circle{.1}}}
\put( 29 , 16 ){{\thicklines \circle{.1}}}
\put( 30 , 16 ){{\thicklines \circle{.1}}}
\put( 31 , 16 ){{\thicklines \circle{.1}}}
\put( 32 , 16 ){{\thicklines \circle{.1}}}
\put( 33 , 16 ){{\thicklines \circle{.1}}}
\put( 34 , 16 ){{\thicklines \circle{.1}}}
\put( 35 , 16 ){{\thicklines \circle{.1}}}
\put( 36 , 16 ){{\thicklines \circle{.1}}}
\put( 37 , 16 ){{\thicklines \circle{.1}}}
\put( 38 , 16 ){{\thicklines \circle{.1}}}
\put( 39 , 16 ){{\thicklines \circle{.1}}}
\put( 40 , 16 ){{\thicklines \circle{.1}}}
\put( 41 , 16 ){{\thicklines \circle{.1}}}
\put( 42 , 16 ){{\thicklines \circle{.1}}}
\put( 43 , 16 ){{\thicklines \circle{.1}}}
\put( 44 , 16 ){{\thicklines \circle{.1}}}
\put( 45 , 16 ){{\thicklines \circle{.1}}}
\put( 46 , 16 ){{\thicklines \circle{.1}}}
\put( 47 , 16 ){{\thicklines \circle{.1}}}
\put( 48 , 16 ){{\thicklines \circle{.1}}}
\put( 49 , 16 ){{\thicklines \circle{.1}}}
\put( 0 , 16 ){{\thicklines \circle{.4}}}
\put( 4 , 16 ){{\thicklines \circle{.4}}}
\put( 7 , 16 ){{\thicklines \circle{.4}}}
\put( 8 , 16 ){{\thicklines \circle{.4}}}
\put( 11 , 16 ){{\thicklines \circle{.4}}}
\put( 12 , 16 ){{\thicklines \circle{.4}}}
\put( 14 , 16 ){{\thicklines \circle{.4}}}
\put( 15 , 16 ){{\thicklines \circle{.4}}}
\put( 16 , 16 ){{\thicklines \circle{.4}}}
\put( 18 , 16 ){{\thicklines \circle{.4}}}
\put( 19 , 16 ){{\thicklines \circle{.4}}}
\put( 20 , 16 ){{\thicklines \circle{.4}}}
\put( 21 , 16 ){{\thicklines \circle{.4}}}
\put( 22 , 16 ){{\thicklines \circle{.4}}}
\put( 23 , 16 ){{\thicklines \circle{.4}}}
\put( 24 , 16 ){{\thicklines \circle{.4}}}
\put( 25 , 16 ){{\thicklines \circle{.4}}}
\put( 26 , 16 ){{\thicklines \circle{.4}}}
\put( 27 , 16 ){{\thicklines \circle{.4}}}
\put( 28 , 16 ){{\thicklines \circle{.4}}}
\put( 29 , 16 ){{\thicklines \circle{.4}}}
\put( 30 , 16 ){{\thicklines \circle{.4}}}
\put( 31 , 16 ){{\thicklines \circle{.4}}}
\put( 32 , 16 ){{\thicklines \circle{.4}}}
\put( 33 , 16 ){{\thicklines \circle{.4}}}
\put( 34 , 16 ){{\thicklines \circle{.4}}}
\put( 35 , 16 ){{\thicklines \circle{.4}}}
\put( 36 , 16 ){{\thicklines \circle{.4}}}
\put( 37 , 16 ){{\thicklines \circle{.4}}}
\put( 38 , 16 ){{\thicklines \circle{.4}}}
\put( 39 , 16 ){{\thicklines \circle{.4}}}
\put( 40 , 16 ){{\thicklines \circle{.4}}}
\put( 41 , 16 ){{\thicklines \circle{.4}}}
\put( 42 , 16 ){{\thicklines \circle{.4}}}
\put( 43 , 16 ){{\thicklines \circle{.4}}}
\put( 44 , 16 ){{\thicklines \circle{.4}}}
\put( 45 , 16 ){{\thicklines \circle{.4}}}
\put( 46 , 16 ){{\thicklines \circle{.4}}}
\put( 47 , 16 ){{\thicklines \circle{.4}}}
\put( 48 , 16 ){{\thicklines \circle{.4}}}
\put( 49 , 16 ){{\thicklines \circle{.4}}}
\put( 3 , 16 ){{\thicklines \circle{.4}}}
\put( 10 , 16 ){{\thicklines \circle{.4}}}
\put( 6 , 16 ){{\thicklines \circle{.4}}}
\put( 2 , 16 ){{\thicklines \circle{.4}}}
\put( 17 , 16 ){{\thicklines \circle{.4}}}
\put( 13 , 16 ){{\thicklines \circle{.4}}}
\put( 9 , 16 ){{\thicklines \circle{.4}}}
\put( 5 , 16 ){{\thicklines \circle{.4}}}
\put( 1 , 16 ){{\thicklines \circle{.4}}}
\put( 0 , 16 ){{\thicklines \circle{.65}}}
\put( 1 , 16 ){{\thicklines \circle{.65}}}
\put( 2 , 16 ){{\thicklines \circle{.65}}}
\put( 3 , 16 ){{\thicklines \circle{.65}}}
\put( 4 , 16 ){{\thicklines \circle{.65}}}
\put( 5 , 16 ){{\thicklines \circle{.65}}}
\put( 6 , 16 ){{\thicklines \circle{.65}}}
\put( 7 , 16 ){{\thicklines \circle{.65}}}
\put( 8 , 16 ){{\thicklines \circle{.65}}}
\put( 9 , 16 ){{\thicklines \circle{.65}}}
\put( 10 , 16 ){{\thicklines \circle{.65}}}
\put( 11 , 16 ){{\thicklines \circle{.65}}}
\put( 12 , 16 ){{\thicklines \circle{.65}}}
\put( 13 , 16 ){{\thicklines \circle{.65}}}
\put( 14 , 16 ){{\thicklines \circle{.65}}}
\put( 15 , 16 ){{\thicklines \circle{.65}}}
\put( 16 , 16 ){{\thicklines \circle{.65}}}
\put( 17 , 16 ){{\thicklines \circle{.65}}}
\put( 18 , 16 ){{\thicklines \circle{.65}}}
\put( 19 , 16 ){{\thicklines \circle{.65}}}
\put( 20 , 16 ){{\thicklines \circle{.65}}}
\put( 21 , 16 ){{\thicklines \circle{.65}}}
\put( 22 , 16 ){{\thicklines \circle{.65}}}
\put( 23 , 16 ){{\thicklines \circle{.65}}}
\put( 24 , 16 ){{\thicklines \circle{.65}}}
\put( 25 , 16 ){{\thicklines \circle{.65}}}
\put( 26 , 16 ){{\thicklines \circle{.65}}}
\put( 27 , 16 ){{\thicklines \circle{.65}}}
\put( 28 , 16 ){{\thicklines \circle{.65}}}
\put( 29 , 16 ){{\thicklines \circle{.65}}}
\put( 30 , 16 ){{\thicklines \circle{.65}}}
\put( 31 , 16 ){{\thicklines \circle{.65}}}
\put( 32 , 16 ){{\thicklines \circle{.65}}}
\put( 33 , 16 ){{\thicklines \circle{.65}}}
\put( 34 , 16 ){{\thicklines \circle{.65}}}
\put( 35 , 16 ){{\thicklines \circle{.65}}}
\put( 36 , 16 ){{\thicklines \circle{.65}}}
\put( 37 , 16 ){{\thicklines \circle{.65}}}
\put( 38 , 16 ){{\thicklines \circle{.65}}}
\put( 39 , 16 ){{\thicklines \circle{.65}}}
\put( 40 , 16 ){{\thicklines \circle{.65}}}
\put( 41 , 16 ){{\thicklines \circle{.65}}}
\put( 42 , 16 ){{\thicklines \circle{.65}}}
\put( 43 , 16 ){{\thicklines \circle{.65}}}
\put( 44 , 16 ){{\thicklines \circle{.65}}}
\put( 45 , 16 ){{\thicklines \circle{.65}}}
\put( 46 , 16 ){{\thicklines \circle{.65}}}
\put( 47 , 16 ){{\thicklines \circle{.65}}}
\put( 48 , 16 ){{\thicklines \circle{.65}}}
\put( 49 , 16 ){{\thicklines \circle{.65}}}
\put( 0 , 17 ){{\thicklines \circle{.1}}}
\put( 4 , 17 ){{\thicklines \circle{.1}}}
\put( 7 , 17 ){{\thicklines \circle{.1}}}
\put( 8 , 17 ){{\thicklines \circle{.1}}}
\put( 11 , 17 ){{\thicklines \circle{.1}}}
\put( 12 , 17 ){{\thicklines \circle{.1}}}
\put( 14 , 17 ){{\thicklines \circle{.1}}}
\put( 15 , 17 ){{\thicklines \circle{.1}}}
\put( 16 , 17 ){{\thicklines \circle{.1}}}
\put( 18 , 17 ){{\thicklines \circle{.1}}}
\put( 19 , 17 ){{\thicklines \circle{.1}}}
\put( 20 , 17 ){{\thicklines \circle{.1}}}
\put( 21 , 17 ){{\thicklines \circle{.1}}}
\put( 22 , 17 ){{\thicklines \circle{.1}}}
\put( 23 , 17 ){{\thicklines \circle{.1}}}
\put( 24 , 17 ){{\thicklines \circle{.1}}}
\put( 25 , 17 ){{\thicklines \circle{.1}}}
\put( 26 , 17 ){{\thicklines \circle{.1}}}
\put( 27 , 17 ){{\thicklines \circle{.1}}}
\put( 28 , 17 ){{\thicklines \circle{.1}}}
\put( 29 , 17 ){{\thicklines \circle{.1}}}
\put( 30 , 17 ){{\thicklines \circle{.1}}}
\put( 31 , 17 ){{\thicklines \circle{.1}}}
\put( 32 , 17 ){{\thicklines \circle{.1}}}
\put( 33 , 17 ){{\thicklines \circle{.1}}}
\put( 34 , 17 ){{\thicklines \circle{.1}}}
\put( 35 , 17 ){{\thicklines \circle{.1}}}
\put( 36 , 17 ){{\thicklines \circle{.1}}}
\put( 37 , 17 ){{\thicklines \circle{.1}}}
\put( 38 , 17 ){{\thicklines \circle{.1}}}
\put( 39 , 17 ){{\thicklines \circle{.1}}}
\put( 40 , 17 ){{\thicklines \circle{.1}}}
\put( 41 , 17 ){{\thicklines \circle{.1}}}
\put( 42 , 17 ){{\thicklines \circle{.1}}}
\put( 43 , 17 ){{\thicklines \circle{.1}}}
\put( 44 , 17 ){{\thicklines \circle{.1}}}
\put( 45 , 17 ){{\thicklines \circle{.1}}}
\put( 46 , 17 ){{\thicklines \circle{.1}}}
\put( 47 , 17 ){{\thicklines \circle{.1}}}
\put( 48 , 17 ){{\thicklines \circle{.1}}}
\put( 49 , 17 ){{\thicklines \circle{.1}}}
\put( 0 , 17 ){{\thicklines \circle{.4}}}
\put( 4 , 17 ){{\thicklines \circle{.4}}}
\put( 7 , 17 ){{\thicklines \circle{.4}}}
\put( 8 , 17 ){{\thicklines \circle{.4}}}
\put( 11 , 17 ){{\thicklines \circle{.4}}}
\put( 12 , 17 ){{\thicklines \circle{.4}}}
\put( 14 , 17 ){{\thicklines \circle{.4}}}
\put( 15 , 17 ){{\thicklines \circle{.4}}}
\put( 16 , 17 ){{\thicklines \circle{.4}}}
\put( 18 , 17 ){{\thicklines \circle{.4}}}
\put( 19 , 17 ){{\thicklines \circle{.4}}}
\put( 20 , 17 ){{\thicklines \circle{.4}}}
\put( 21 , 17 ){{\thicklines \circle{.4}}}
\put( 22 , 17 ){{\thicklines \circle{.4}}}
\put( 23 , 17 ){{\thicklines \circle{.4}}}
\put( 24 , 17 ){{\thicklines \circle{.4}}}
\put( 25 , 17 ){{\thicklines \circle{.4}}}
\put( 26 , 17 ){{\thicklines \circle{.4}}}
\put( 27 , 17 ){{\thicklines \circle{.4}}}
\put( 28 , 17 ){{\thicklines \circle{.4}}}
\put( 29 , 17 ){{\thicklines \circle{.4}}}
\put( 30 , 17 ){{\thicklines \circle{.4}}}
\put( 31 , 17 ){{\thicklines \circle{.4}}}
\put( 32 , 17 ){{\thicklines \circle{.4}}}
\put( 33 , 17 ){{\thicklines \circle{.4}}}
\put( 34 , 17 ){{\thicklines \circle{.4}}}
\put( 35 , 17 ){{\thicklines \circle{.4}}}
\put( 36 , 17 ){{\thicklines \circle{.4}}}
\put( 37 , 17 ){{\thicklines \circle{.4}}}
\put( 38 , 17 ){{\thicklines \circle{.4}}}
\put( 39 , 17 ){{\thicklines \circle{.4}}}
\put( 40 , 17 ){{\thicklines \circle{.4}}}
\put( 41 , 17 ){{\thicklines \circle{.4}}}
\put( 42 , 17 ){{\thicklines \circle{.4}}}
\put( 43 , 17 ){{\thicklines \circle{.4}}}
\put( 44 , 17 ){{\thicklines \circle{.4}}}
\put( 45 , 17 ){{\thicklines \circle{.4}}}
\put( 46 , 17 ){{\thicklines \circle{.4}}}
\put( 47 , 17 ){{\thicklines \circle{.4}}}
\put( 48 , 17 ){{\thicklines \circle{.4}}}
\put( 49 , 17 ){{\thicklines \circle{.4}}}
\put( 3 , 17 ){{\thicklines \circle{.4}}}
\put( 10 , 17 ){{\thicklines \circle{.4}}}
\put( 6 , 17 ){{\thicklines \circle{.4}}}
\put( 2 , 17 ){{\thicklines \circle{.4}}}
\put( 17 , 17 ){{\thicklines \circle{.4}}}
\put( 13 , 17 ){{\thicklines \circle{.4}}}
\put( 9 , 17 ){{\thicklines \circle{.4}}}
\put( 5 , 17 ){{\thicklines \circle{.4}}}
\put( 1 , 17 ){{\thicklines \circle{.4}}}
\put( 0 , 17 ){{\thicklines \circle{.65}}}
\put( 1 , 17 ){{\thicklines \circle{.65}}}
\put( 2 , 17 ){{\thicklines \circle{.65}}}
\put( 3 , 17 ){{\thicklines \circle{.65}}}
\put( 4 , 17 ){{\thicklines \circle{.65}}}
\put( 5 , 17 ){{\thicklines \circle{.65}}}
\put( 6 , 17 ){{\thicklines \circle{.65}}}
\put( 7 , 17 ){{\thicklines \circle{.65}}}
\put( 8 , 17 ){{\thicklines \circle{.65}}}
\put( 9 , 17 ){{\thicklines \circle{.65}}}
\put( 10 , 17 ){{\thicklines \circle{.65}}}
\put( 11 , 17 ){{\thicklines \circle{.65}}}
\put( 12 , 17 ){{\thicklines \circle{.65}}}
\put( 13 , 17 ){{\thicklines \circle{.65}}}
\put( 14 , 17 ){{\thicklines \circle{.65}}}
\put( 15 , 17 ){{\thicklines \circle{.65}}}
\put( 16 , 17 ){{\thicklines \circle{.65}}}
\put( 17 , 17 ){{\thicklines \circle{.65}}}
\put( 18 , 17 ){{\thicklines \circle{.65}}}
\put( 19 , 17 ){{\thicklines \circle{.65}}}
\put( 20 , 17 ){{\thicklines \circle{.65}}}
\put( 21 , 17 ){{\thicklines \circle{.65}}}
\put( 22 , 17 ){{\thicklines \circle{.65}}}
\put( 23 , 17 ){{\thicklines \circle{.65}}}
\put( 24 , 17 ){{\thicklines \circle{.65}}}
\put( 25 , 17 ){{\thicklines \circle{.65}}}
\put( 26 , 17 ){{\thicklines \circle{.65}}}
\put( 27 , 17 ){{\thicklines \circle{.65}}}
\put( 28 , 17 ){{\thicklines \circle{.65}}}
\put( 29 , 17 ){{\thicklines \circle{.65}}}
\put( 30 , 17 ){{\thicklines \circle{.65}}}
\put( 31 , 17 ){{\thicklines \circle{.65}}}
\put( 32 , 17 ){{\thicklines \circle{.65}}}
\put( 33 , 17 ){{\thicklines \circle{.65}}}
\put( 34 , 17 ){{\thicklines \circle{.65}}}
\put( 35 , 17 ){{\thicklines \circle{.65}}}
\put( 36 , 17 ){{\thicklines \circle{.65}}}
\put( 37 , 17 ){{\thicklines \circle{.65}}}
\put( 38 , 17 ){{\thicklines \circle{.65}}}
\put( 39 , 17 ){{\thicklines \circle{.65}}}
\put( 40 , 17 ){{\thicklines \circle{.65}}}
\put( 41 , 17 ){{\thicklines \circle{.65}}}
\put( 42 , 17 ){{\thicklines \circle{.65}}}
\put( 43 , 17 ){{\thicklines \circle{.65}}}
\put( 44 , 17 ){{\thicklines \circle{.65}}}
\put( 45 , 17 ){{\thicklines \circle{.65}}}
\put( 46 , 17 ){{\thicklines \circle{.65}}}
\put( 47 , 17 ){{\thicklines \circle{.65}}}
\put( 48 , 17 ){{\thicklines \circle{.65}}}
\put( 49 , 17 ){{\thicklines \circle{.65}}}
\put( 0 , 18 ){{\thicklines \circle{.1}}}
\put( 4 , 18 ){{\thicklines \circle{.1}}}
\put( 7 , 18 ){{\thicklines \circle{.1}}}
\put( 8 , 18 ){{\thicklines \circle{.1}}}
\put( 11 , 18 ){{\thicklines \circle{.1}}}
\put( 12 , 18 ){{\thicklines \circle{.1}}}
\put( 14 , 18 ){{\thicklines \circle{.1}}}
\put( 15 , 18 ){{\thicklines \circle{.1}}}
\put( 16 , 18 ){{\thicklines \circle{.1}}}
\put( 18 , 18 ){{\thicklines \circle{.1}}}
\put( 19 , 18 ){{\thicklines \circle{.1}}}
\put( 20 , 18 ){{\thicklines \circle{.1}}}
\put( 21 , 18 ){{\thicklines \circle{.1}}}
\put( 22 , 18 ){{\thicklines \circle{.1}}}
\put( 23 , 18 ){{\thicklines \circle{.1}}}
\put( 24 , 18 ){{\thicklines \circle{.1}}}
\put( 25 , 18 ){{\thicklines \circle{.1}}}
\put( 26 , 18 ){{\thicklines \circle{.1}}}
\put( 27 , 18 ){{\thicklines \circle{.1}}}
\put( 28 , 18 ){{\thicklines \circle{.1}}}
\put( 29 , 18 ){{\thicklines \circle{.1}}}
\put( 30 , 18 ){{\thicklines \circle{.1}}}
\put( 31 , 18 ){{\thicklines \circle{.1}}}
\put( 32 , 18 ){{\thicklines \circle{.1}}}
\put( 33 , 18 ){{\thicklines \circle{.1}}}
\put( 34 , 18 ){{\thicklines \circle{.1}}}
\put( 35 , 18 ){{\thicklines \circle{.1}}}
\put( 36 , 18 ){{\thicklines \circle{.1}}}
\put( 37 , 18 ){{\thicklines \circle{.1}}}
\put( 38 , 18 ){{\thicklines \circle{.1}}}
\put( 39 , 18 ){{\thicklines \circle{.1}}}
\put( 40 , 18 ){{\thicklines \circle{.1}}}
\put( 41 , 18 ){{\thicklines \circle{.1}}}
\put( 42 , 18 ){{\thicklines \circle{.1}}}
\put( 43 , 18 ){{\thicklines \circle{.1}}}
\put( 44 , 18 ){{\thicklines \circle{.1}}}
\put( 45 , 18 ){{\thicklines \circle{.1}}}
\put( 46 , 18 ){{\thicklines \circle{.1}}}
\put( 47 , 18 ){{\thicklines \circle{.1}}}
\put( 48 , 18 ){{\thicklines \circle{.1}}}
\put( 49 , 18 ){{\thicklines \circle{.1}}}
\put( 0 , 18 ){{\thicklines \circle{.4}}}
\put( 4 , 18 ){{\thicklines \circle{.4}}}
\put( 7 , 18 ){{\thicklines \circle{.4}}}
\put( 8 , 18 ){{\thicklines \circle{.4}}}
\put( 11 , 18 ){{\thicklines \circle{.4}}}
\put( 12 , 18 ){{\thicklines \circle{.4}}}
\put( 14 , 18 ){{\thicklines \circle{.4}}}
\put( 15 , 18 ){{\thicklines \circle{.4}}}
\put( 16 , 18 ){{\thicklines \circle{.4}}}
\put( 18 , 18 ){{\thicklines \circle{.4}}}
\put( 19 , 18 ){{\thicklines \circle{.4}}}
\put( 20 , 18 ){{\thicklines \circle{.4}}}
\put( 21 , 18 ){{\thicklines \circle{.4}}}
\put( 22 , 18 ){{\thicklines \circle{.4}}}
\put( 23 , 18 ){{\thicklines \circle{.4}}}
\put( 24 , 18 ){{\thicklines \circle{.4}}}
\put( 25 , 18 ){{\thicklines \circle{.4}}}
\put( 26 , 18 ){{\thicklines \circle{.4}}}
\put( 27 , 18 ){{\thicklines \circle{.4}}}
\put( 28 , 18 ){{\thicklines \circle{.4}}}
\put( 29 , 18 ){{\thicklines \circle{.4}}}
\put( 30 , 18 ){{\thicklines \circle{.4}}}
\put( 31 , 18 ){{\thicklines \circle{.4}}}
\put( 32 , 18 ){{\thicklines \circle{.4}}}
\put( 33 , 18 ){{\thicklines \circle{.4}}}
\put( 34 , 18 ){{\thicklines \circle{.4}}}
\put( 35 , 18 ){{\thicklines \circle{.4}}}
\put( 36 , 18 ){{\thicklines \circle{.4}}}
\put( 37 , 18 ){{\thicklines \circle{.4}}}
\put( 38 , 18 ){{\thicklines \circle{.4}}}
\put( 39 , 18 ){{\thicklines \circle{.4}}}
\put( 40 , 18 ){{\thicklines \circle{.4}}}
\put( 41 , 18 ){{\thicklines \circle{.4}}}
\put( 42 , 18 ){{\thicklines \circle{.4}}}
\put( 43 , 18 ){{\thicklines \circle{.4}}}
\put( 44 , 18 ){{\thicklines \circle{.4}}}
\put( 45 , 18 ){{\thicklines \circle{.4}}}
\put( 46 , 18 ){{\thicklines \circle{.4}}}
\put( 47 , 18 ){{\thicklines \circle{.4}}}
\put( 48 , 18 ){{\thicklines \circle{.4}}}
\put( 49 , 18 ){{\thicklines \circle{.4}}}
\put( 3 , 18 ){{\thicklines \circle{.4}}}
\put( 10 , 18 ){{\thicklines \circle{.4}}}
\put( 6 , 18 ){{\thicklines \circle{.4}}}
\put( 2 , 18 ){{\thicklines \circle{.4}}}
\put( 17 , 18 ){{\thicklines \circle{.4}}}
\put( 13 , 18 ){{\thicklines \circle{.4}}}
\put( 9 , 18 ){{\thicklines \circle{.4}}}
\put( 5 , 18 ){{\thicklines \circle{.4}}}
\put( 1 , 18 ){{\thicklines \circle{.4}}}
\put( 0 , 18 ){{\thicklines \circle{.65}}}
\put( 1 , 18 ){{\thicklines \circle{.65}}}
\put( 2 , 18 ){{\thicklines \circle{.65}}}
\put( 3 , 18 ){{\thicklines \circle{.65}}}
\put( 4 , 18 ){{\thicklines \circle{.65}}}
\put( 5 , 18 ){{\thicklines \circle{.65}}}
\put( 6 , 18 ){{\thicklines \circle{.65}}}
\put( 7 , 18 ){{\thicklines \circle{.65}}}
\put( 8 , 18 ){{\thicklines \circle{.65}}}
\put( 9 , 18 ){{\thicklines \circle{.65}}}
\put( 10 , 18 ){{\thicklines \circle{.65}}}
\put( 11 , 18 ){{\thicklines \circle{.65}}}
\put( 12 , 18 ){{\thicklines \circle{.65}}}
\put( 13 , 18 ){{\thicklines \circle{.65}}}
\put( 14 , 18 ){{\thicklines \circle{.65}}}
\put( 15 , 18 ){{\thicklines \circle{.65}}}
\put( 16 , 18 ){{\thicklines \circle{.65}}}
\put( 17 , 18 ){{\thicklines \circle{.65}}}
\put( 18 , 18 ){{\thicklines \circle{.65}}}
\put( 19 , 18 ){{\thicklines \circle{.65}}}
\put( 20 , 18 ){{\thicklines \circle{.65}}}
\put( 21 , 18 ){{\thicklines \circle{.65}}}
\put( 22 , 18 ){{\thicklines \circle{.65}}}
\put( 23 , 18 ){{\thicklines \circle{.65}}}
\put( 24 , 18 ){{\thicklines \circle{.65}}}
\put( 25 , 18 ){{\thicklines \circle{.65}}}
\put( 26 , 18 ){{\thicklines \circle{.65}}}
\put( 27 , 18 ){{\thicklines \circle{.65}}}
\put( 28 , 18 ){{\thicklines \circle{.65}}}
\put( 29 , 18 ){{\thicklines \circle{.65}}}
\put( 30 , 18 ){{\thicklines \circle{.65}}}
\put( 31 , 18 ){{\thicklines \circle{.65}}}
\put( 32 , 18 ){{\thicklines \circle{.65}}}
\put( 33 , 18 ){{\thicklines \circle{.65}}}
\put( 34 , 18 ){{\thicklines \circle{.65}}}
\put( 35 , 18 ){{\thicklines \circle{.65}}}
\put( 36 , 18 ){{\thicklines \circle{.65}}}
\put( 37 , 18 ){{\thicklines \circle{.65}}}
\put( 38 , 18 ){{\thicklines \circle{.65}}}
\put( 39 , 18 ){{\thicklines \circle{.65}}}
\put( 40 , 18 ){{\thicklines \circle{.65}}}
\put( 41 , 18 ){{\thicklines \circle{.65}}}
\put( 42 , 18 ){{\thicklines \circle{.65}}}
\put( 43 , 18 ){{\thicklines \circle{.65}}}
\put( 44 , 18 ){{\thicklines \circle{.65}}}
\put( 45 , 18 ){{\thicklines \circle{.65}}}
\put( 46 , 18 ){{\thicklines \circle{.65}}}
\put( 47 , 18 ){{\thicklines \circle{.65}}}
\put( 48 , 18 ){{\thicklines \circle{.65}}}
\put( 49 , 18 ){{\thicklines \circle{.65}}}
\put( 0 , 19 ){{\thicklines \circle{.1}}}
\put( 4 , 19 ){{\thicklines \circle{.1}}}
\put( 7 , 19 ){{\thicklines \circle{.1}}}
\put( 8 , 19 ){{\thicklines \circle{.1}}}
\put( 11 , 19 ){{\thicklines \circle{.1}}}
\put( 12 , 19 ){{\thicklines \circle{.1}}}
\put( 14 , 19 ){{\thicklines \circle{.1}}}
\put( 15 , 19 ){{\thicklines \circle{.1}}}
\put( 16 , 19 ){{\thicklines \circle{.1}}}
\put( 18 , 19 ){{\thicklines \circle{.1}}}
\put( 19 , 19 ){{\thicklines \circle{.1}}}
\put( 20 , 19 ){{\thicklines \circle{.1}}}
\put( 21 , 19 ){{\thicklines \circle{.1}}}
\put( 22 , 19 ){{\thicklines \circle{.1}}}
\put( 23 , 19 ){{\thicklines \circle{.1}}}
\put( 24 , 19 ){{\thicklines \circle{.1}}}
\put( 25 , 19 ){{\thicklines \circle{.1}}}
\put( 26 , 19 ){{\thicklines \circle{.1}}}
\put( 27 , 19 ){{\thicklines \circle{.1}}}
\put( 28 , 19 ){{\thicklines \circle{.1}}}
\put( 29 , 19 ){{\thicklines \circle{.1}}}
\put( 30 , 19 ){{\thicklines \circle{.1}}}
\put( 31 , 19 ){{\thicklines \circle{.1}}}
\put( 32 , 19 ){{\thicklines \circle{.1}}}
\put( 33 , 19 ){{\thicklines \circle{.1}}}
\put( 34 , 19 ){{\thicklines \circle{.1}}}
\put( 35 , 19 ){{\thicklines \circle{.1}}}
\put( 36 , 19 ){{\thicklines \circle{.1}}}
\put( 37 , 19 ){{\thicklines \circle{.1}}}
\put( 38 , 19 ){{\thicklines \circle{.1}}}
\put( 39 , 19 ){{\thicklines \circle{.1}}}
\put( 40 , 19 ){{\thicklines \circle{.1}}}
\put( 41 , 19 ){{\thicklines \circle{.1}}}
\put( 42 , 19 ){{\thicklines \circle{.1}}}
\put( 43 , 19 ){{\thicklines \circle{.1}}}
\put( 44 , 19 ){{\thicklines \circle{.1}}}
\put( 45 , 19 ){{\thicklines \circle{.1}}}
\put( 46 , 19 ){{\thicklines \circle{.1}}}
\put( 47 , 19 ){{\thicklines \circle{.1}}}
\put( 48 , 19 ){{\thicklines \circle{.1}}}
\put( 49 , 19 ){{\thicklines \circle{.1}}}
\put( 0 , 19 ){{\thicklines \circle{.4}}}
\put( 4 , 19 ){{\thicklines \circle{.4}}}
\put( 7 , 19 ){{\thicklines \circle{.4}}}
\put( 8 , 19 ){{\thicklines \circle{.4}}}
\put( 11 , 19 ){{\thicklines \circle{.4}}}
\put( 12 , 19 ){{\thicklines \circle{.4}}}
\put( 14 , 19 ){{\thicklines \circle{.4}}}
\put( 15 , 19 ){{\thicklines \circle{.4}}}
\put( 16 , 19 ){{\thicklines \circle{.4}}}
\put( 18 , 19 ){{\thicklines \circle{.4}}}
\put( 19 , 19 ){{\thicklines \circle{.4}}}
\put( 20 , 19 ){{\thicklines \circle{.4}}}
\put( 21 , 19 ){{\thicklines \circle{.4}}}
\put( 22 , 19 ){{\thicklines \circle{.4}}}
\put( 23 , 19 ){{\thicklines \circle{.4}}}
\put( 24 , 19 ){{\thicklines \circle{.4}}}
\put( 25 , 19 ){{\thicklines \circle{.4}}}
\put( 26 , 19 ){{\thicklines \circle{.4}}}
\put( 27 , 19 ){{\thicklines \circle{.4}}}
\put( 28 , 19 ){{\thicklines \circle{.4}}}
\put( 29 , 19 ){{\thicklines \circle{.4}}}
\put( 30 , 19 ){{\thicklines \circle{.4}}}
\put( 31 , 19 ){{\thicklines \circle{.4}}}
\put( 32 , 19 ){{\thicklines \circle{.4}}}
\put( 33 , 19 ){{\thicklines \circle{.4}}}
\put( 34 , 19 ){{\thicklines \circle{.4}}}
\put( 35 , 19 ){{\thicklines \circle{.4}}}
\put( 36 , 19 ){{\thicklines \circle{.4}}}
\put( 37 , 19 ){{\thicklines \circle{.4}}}
\put( 38 , 19 ){{\thicklines \circle{.4}}}
\put( 39 , 19 ){{\thicklines \circle{.4}}}
\put( 40 , 19 ){{\thicklines \circle{.4}}}
\put( 41 , 19 ){{\thicklines \circle{.4}}}
\put( 42 , 19 ){{\thicklines \circle{.4}}}
\put( 43 , 19 ){{\thicklines \circle{.4}}}
\put( 44 , 19 ){{\thicklines \circle{.4}}}
\put( 45 , 19 ){{\thicklines \circle{.4}}}
\put( 46 , 19 ){{\thicklines \circle{.4}}}
\put( 47 , 19 ){{\thicklines \circle{.4}}}
\put( 48 , 19 ){{\thicklines \circle{.4}}}
\put( 49 , 19 ){{\thicklines \circle{.4}}}
\put( 3 , 19 ){{\thicklines \circle{.4}}}
\put( 10 , 19 ){{\thicklines \circle{.4}}}
\put( 6 , 19 ){{\thicklines \circle{.4}}}
\put( 2 , 19 ){{\thicklines \circle{.4}}}
\put( 17 , 19 ){{\thicklines \circle{.4}}}
\put( 13 , 19 ){{\thicklines \circle{.4}}}
\put( 9 , 19 ){{\thicklines \circle{.4}}}
\put( 5 , 19 ){{\thicklines \circle{.4}}}
\put( 1 , 19 ){{\thicklines \circle{.4}}}
\put( 0 , 19 ){{\thicklines \circle{.65}}}
\put( 1 , 19 ){{\thicklines \circle{.65}}}
\put( 2 , 19 ){{\thicklines \circle{.65}}}
\put( 3 , 19 ){{\thicklines \circle{.65}}}
\put( 4 , 19 ){{\thicklines \circle{.65}}}
\put( 5 , 19 ){{\thicklines \circle{.65}}}
\put( 6 , 19 ){{\thicklines \circle{.65}}}
\put( 7 , 19 ){{\thicklines \circle{.65}}}
\put( 8 , 19 ){{\thicklines \circle{.65}}}
\put( 9 , 19 ){{\thicklines \circle{.65}}}
\put( 10 , 19 ){{\thicklines \circle{.65}}}
\put( 11 , 19 ){{\thicklines \circle{.65}}}
\put( 12 , 19 ){{\thicklines \circle{.65}}}
\put( 13 , 19 ){{\thicklines \circle{.65}}}
\put( 14 , 19 ){{\thicklines \circle{.65}}}
\put( 15 , 19 ){{\thicklines \circle{.65}}}
\put( 16 , 19 ){{\thicklines \circle{.65}}}
\put( 17 , 19 ){{\thicklines \circle{.65}}}
\put( 18 , 19 ){{\thicklines \circle{.65}}}
\put( 19 , 19 ){{\thicklines \circle{.65}}}
\put( 20 , 19 ){{\thicklines \circle{.65}}}
\put( 21 , 19 ){{\thicklines \circle{.65}}}
\put( 22 , 19 ){{\thicklines \circle{.65}}}
\put( 23 , 19 ){{\thicklines \circle{.65}}}
\put( 24 , 19 ){{\thicklines \circle{.65}}}
\put( 25 , 19 ){{\thicklines \circle{.65}}}
\put( 26 , 19 ){{\thicklines \circle{.65}}}
\put( 27 , 19 ){{\thicklines \circle{.65}}}
\put( 28 , 19 ){{\thicklines \circle{.65}}}
\put( 29 , 19 ){{\thicklines \circle{.65}}}
\put( 30 , 19 ){{\thicklines \circle{.65}}}
\put( 31 , 19 ){{\thicklines \circle{.65}}}
\put( 32 , 19 ){{\thicklines \circle{.65}}}
\put( 33 , 19 ){{\thicklines \circle{.65}}}
\put( 34 , 19 ){{\thicklines \circle{.65}}}
\put( 35 , 19 ){{\thicklines \circle{.65}}}
\put( 36 , 19 ){{\thicklines \circle{.65}}}
\put( 37 , 19 ){{\thicklines \circle{.65}}}
\put( 38 , 19 ){{\thicklines \circle{.65}}}
\put( 39 , 19 ){{\thicklines \circle{.65}}}
\put( 40 , 19 ){{\thicklines \circle{.65}}}
\put( 41 , 19 ){{\thicklines \circle{.65}}}
\put( 42 , 19 ){{\thicklines \circle{.65}}}
\put( 43 , 19 ){{\thicklines \circle{.65}}}
\put( 44 , 19 ){{\thicklines \circle{.65}}}
\put( 45 , 19 ){{\thicklines \circle{.65}}}
\put( 46 , 19 ){{\thicklines \circle{.65}}}
\put( 47 , 19 ){{\thicklines \circle{.65}}}
\put( 48 , 19 ){{\thicklines \circle{.65}}}
\put( 49 , 19 ){{\thicklines \circle{.65}}}
\put( 0 , 20 ){{\thicklines \circle{.1}}}
\put( 4 , 20 ){{\thicklines \circle{.1}}}
\put( 7 , 20 ){{\thicklines \circle{.1}}}
\put( 8 , 20 ){{\thicklines \circle{.1}}}
\put( 11 , 20 ){{\thicklines \circle{.1}}}
\put( 12 , 20 ){{\thicklines \circle{.1}}}
\put( 14 , 20 ){{\thicklines \circle{.1}}}
\put( 15 , 20 ){{\thicklines \circle{.1}}}
\put( 16 , 20 ){{\thicklines \circle{.1}}}
\put( 18 , 20 ){{\thicklines \circle{.1}}}
\put( 19 , 20 ){{\thicklines \circle{.1}}}
\put( 20 , 20 ){{\thicklines \circle{.1}}}
\put( 21 , 20 ){{\thicklines \circle{.1}}}
\put( 22 , 20 ){{\thicklines \circle{.1}}}
\put( 23 , 20 ){{\thicklines \circle{.1}}}
\put( 24 , 20 ){{\thicklines \circle{.1}}}
\put( 25 , 20 ){{\thicklines \circle{.1}}}
\put( 26 , 20 ){{\thicklines \circle{.1}}}
\put( 27 , 20 ){{\thicklines \circle{.1}}}
\put( 28 , 20 ){{\thicklines \circle{.1}}}
\put( 29 , 20 ){{\thicklines \circle{.1}}}
\put( 30 , 20 ){{\thicklines \circle{.1}}}
\put( 31 , 20 ){{\thicklines \circle{.1}}}
\put( 32 , 20 ){{\thicklines \circle{.1}}}
\put( 33 , 20 ){{\thicklines \circle{.1}}}
\put( 34 , 20 ){{\thicklines \circle{.1}}}
\put( 35 , 20 ){{\thicklines \circle{.1}}}
\put( 36 , 20 ){{\thicklines \circle{.1}}}
\put( 37 , 20 ){{\thicklines \circle{.1}}}
\put( 38 , 20 ){{\thicklines \circle{.1}}}
\put( 39 , 20 ){{\thicklines \circle{.1}}}
\put( 40 , 20 ){{\thicklines \circle{.1}}}
\put( 41 , 20 ){{\thicklines \circle{.1}}}
\put( 42 , 20 ){{\thicklines \circle{.1}}}
\put( 43 , 20 ){{\thicklines \circle{.1}}}
\put( 44 , 20 ){{\thicklines \circle{.1}}}
\put( 45 , 20 ){{\thicklines \circle{.1}}}
\put( 46 , 20 ){{\thicklines \circle{.1}}}
\put( 47 , 20 ){{\thicklines \circle{.1}}}
\put( 48 , 20 ){{\thicklines \circle{.1}}}
\put( 49 , 20 ){{\thicklines \circle{.1}}}
\put( 0 , 20 ){{\thicklines \circle{.4}}}
\put( 4 , 20 ){{\thicklines \circle{.4}}}
\put( 7 , 20 ){{\thicklines \circle{.4}}}
\put( 8 , 20 ){{\thicklines \circle{.4}}}
\put( 11 , 20 ){{\thicklines \circle{.4}}}
\put( 12 , 20 ){{\thicklines \circle{.4}}}
\put( 14 , 20 ){{\thicklines \circle{.4}}}
\put( 15 , 20 ){{\thicklines \circle{.4}}}
\put( 16 , 20 ){{\thicklines \circle{.4}}}
\put( 18 , 20 ){{\thicklines \circle{.4}}}
\put( 19 , 20 ){{\thicklines \circle{.4}}}
\put( 20 , 20 ){{\thicklines \circle{.4}}}
\put( 21 , 20 ){{\thicklines \circle{.4}}}
\put( 22 , 20 ){{\thicklines \circle{.4}}}
\put( 23 , 20 ){{\thicklines \circle{.4}}}
\put( 24 , 20 ){{\thicklines \circle{.4}}}
\put( 25 , 20 ){{\thicklines \circle{.4}}}
\put( 26 , 20 ){{\thicklines \circle{.4}}}
\put( 27 , 20 ){{\thicklines \circle{.4}}}
\put( 28 , 20 ){{\thicklines \circle{.4}}}
\put( 29 , 20 ){{\thicklines \circle{.4}}}
\put( 30 , 20 ){{\thicklines \circle{.4}}}
\put( 31 , 20 ){{\thicklines \circle{.4}}}
\put( 32 , 20 ){{\thicklines \circle{.4}}}
\put( 33 , 20 ){{\thicklines \circle{.4}}}
\put( 34 , 20 ){{\thicklines \circle{.4}}}
\put( 35 , 20 ){{\thicklines \circle{.4}}}
\put( 36 , 20 ){{\thicklines \circle{.4}}}
\put( 37 , 20 ){{\thicklines \circle{.4}}}
\put( 38 , 20 ){{\thicklines \circle{.4}}}
\put( 39 , 20 ){{\thicklines \circle{.4}}}
\put( 40 , 20 ){{\thicklines \circle{.4}}}
\put( 41 , 20 ){{\thicklines \circle{.4}}}
\put( 42 , 20 ){{\thicklines \circle{.4}}}
\put( 43 , 20 ){{\thicklines \circle{.4}}}
\put( 44 , 20 ){{\thicklines \circle{.4}}}
\put( 45 , 20 ){{\thicklines \circle{.4}}}
\put( 46 , 20 ){{\thicklines \circle{.4}}}
\put( 47 , 20 ){{\thicklines \circle{.4}}}
\put( 48 , 20 ){{\thicklines \circle{.4}}}
\put( 49 , 20 ){{\thicklines \circle{.4}}}
\put( 3 , 20 ){{\thicklines \circle{.4}}}
\put( 10 , 20 ){{\thicklines \circle{.4}}}
\put( 6 , 20 ){{\thicklines \circle{.4}}}
\put( 2 , 20 ){{\thicklines \circle{.4}}}
\put( 17 , 20 ){{\thicklines \circle{.4}}}
\put( 13 , 20 ){{\thicklines \circle{.4}}}
\put( 9 , 20 ){{\thicklines \circle{.4}}}
\put( 5 , 20 ){{\thicklines \circle{.4}}}
\put( 1 , 20 ){{\thicklines \circle{.4}}}
\put( 0 , 20 ){{\thicklines \circle{.65}}}
\put( 1 , 20 ){{\thicklines \circle{.65}}}
\put( 2 , 20 ){{\thicklines \circle{.65}}}
\put( 3 , 20 ){{\thicklines \circle{.65}}}
\put( 4 , 20 ){{\thicklines \circle{.65}}}
\put( 5 , 20 ){{\thicklines \circle{.65}}}
\put( 6 , 20 ){{\thicklines \circle{.65}}}
\put( 7 , 20 ){{\thicklines \circle{.65}}}
\put( 8 , 20 ){{\thicklines \circle{.65}}}
\put( 9 , 20 ){{\thicklines \circle{.65}}}
\put( 10 , 20 ){{\thicklines \circle{.65}}}
\put( 11 , 20 ){{\thicklines \circle{.65}}}
\put( 12 , 20 ){{\thicklines \circle{.65}}}
\put( 13 , 20 ){{\thicklines \circle{.65}}}
\put( 14 , 20 ){{\thicklines \circle{.65}}}
\put( 15 , 20 ){{\thicklines \circle{.65}}}
\put( 16 , 20 ){{\thicklines \circle{.65}}}
\put( 17 , 20 ){{\thicklines \circle{.65}}}
\put( 18 , 20 ){{\thicklines \circle{.65}}}
\put( 19 , 20 ){{\thicklines \circle{.65}}}
\put( 20 , 20 ){{\thicklines \circle{.65}}}
\put( 21 , 20 ){{\thicklines \circle{.65}}}
\put( 22 , 20 ){{\thicklines \circle{.65}}}
\put( 23 , 20 ){{\thicklines \circle{.65}}}
\put( 24 , 20 ){{\thicklines \circle{.65}}}
\put( 25 , 20 ){{\thicklines \circle{.65}}}
\put( 26 , 20 ){{\thicklines \circle{.65}}}
\put( 27 , 20 ){{\thicklines \circle{.65}}}
\put( 28 , 20 ){{\thicklines \circle{.65}}}
\put( 29 , 20 ){{\thicklines \circle{.65}}}
\put( 30 , 20 ){{\thicklines \circle{.65}}}
\put( 31 , 20 ){{\thicklines \circle{.65}}}
\put( 32 , 20 ){{\thicklines \circle{.65}}}
\put( 33 , 20 ){{\thicklines \circle{.65}}}
\put( 34 , 20 ){{\thicklines \circle{.65}}}
\put( 35 , 20 ){{\thicklines \circle{.65}}}
\put( 36 , 20 ){{\thicklines \circle{.65}}}
\put( 37 , 20 ){{\thicklines \circle{.65}}}
\put( 38 , 20 ){{\thicklines \circle{.65}}}
\put( 39 , 20 ){{\thicklines \circle{.65}}}
\put( 40 , 20 ){{\thicklines \circle{.65}}}
\put( 41 , 20 ){{\thicklines \circle{.65}}}
\put( 42 , 20 ){{\thicklines \circle{.65}}}
\put( 43 , 20 ){{\thicklines \circle{.65}}}
\put( 44 , 20 ){{\thicklines \circle{.65}}}
\put( 45 , 20 ){{\thicklines \circle{.65}}}
\put( 46 , 20 ){{\thicklines \circle{.65}}}
\put( 47 , 20 ){{\thicklines \circle{.65}}}
\put( 48 , 20 ){{\thicklines \circle{.65}}}
\put( 49 , 20 ){{\thicklines \circle{.65}}}
\put( 0 , 21 ){{\thicklines \circle{.1}}}
\put( 4 , 21 ){{\thicklines \circle{.1}}}
\put( 7 , 21 ){{\thicklines \circle{.1}}}
\put( 8 , 21 ){{\thicklines \circle{.1}}}
\put( 11 , 21 ){{\thicklines \circle{.1}}}
\put( 12 , 21 ){{\thicklines \circle{.1}}}
\put( 14 , 21 ){{\thicklines \circle{.1}}}
\put( 15 , 21 ){{\thicklines \circle{.1}}}
\put( 16 , 21 ){{\thicklines \circle{.1}}}
\put( 18 , 21 ){{\thicklines \circle{.1}}}
\put( 19 , 21 ){{\thicklines \circle{.1}}}
\put( 20 , 21 ){{\thicklines \circle{.1}}}
\put( 21 , 21 ){{\thicklines \circle{.1}}}
\put( 22 , 21 ){{\thicklines \circle{.1}}}
\put( 23 , 21 ){{\thicklines \circle{.1}}}
\put( 24 , 21 ){{\thicklines \circle{.1}}}
\put( 25 , 21 ){{\thicklines \circle{.1}}}
\put( 26 , 21 ){{\thicklines \circle{.1}}}
\put( 27 , 21 ){{\thicklines \circle{.1}}}
\put( 28 , 21 ){{\thicklines \circle{.1}}}
\put( 29 , 21 ){{\thicklines \circle{.1}}}
\put( 30 , 21 ){{\thicklines \circle{.1}}}
\put( 31 , 21 ){{\thicklines \circle{.1}}}
\put( 32 , 21 ){{\thicklines \circle{.1}}}
\put( 33 , 21 ){{\thicklines \circle{.1}}}
\put( 34 , 21 ){{\thicklines \circle{.1}}}
\put( 35 , 21 ){{\thicklines \circle{.1}}}
\put( 36 , 21 ){{\thicklines \circle{.1}}}
\put( 37 , 21 ){{\thicklines \circle{.1}}}
\put( 38 , 21 ){{\thicklines \circle{.1}}}
\put( 39 , 21 ){{\thicklines \circle{.1}}}
\put( 40 , 21 ){{\thicklines \circle{.1}}}
\put( 41 , 21 ){{\thicklines \circle{.1}}}
\put( 42 , 21 ){{\thicklines \circle{.1}}}
\put( 43 , 21 ){{\thicklines \circle{.1}}}
\put( 44 , 21 ){{\thicklines \circle{.1}}}
\put( 45 , 21 ){{\thicklines \circle{.1}}}
\put( 46 , 21 ){{\thicklines \circle{.1}}}
\put( 47 , 21 ){{\thicklines \circle{.1}}}
\put( 48 , 21 ){{\thicklines \circle{.1}}}
\put( 49 , 21 ){{\thicklines \circle{.1}}}
\put( 0 , 21 ){{\thicklines \circle{.4}}}
\put( 4 , 21 ){{\thicklines \circle{.4}}}
\put( 7 , 21 ){{\thicklines \circle{.4}}}
\put( 8 , 21 ){{\thicklines \circle{.4}}}
\put( 11 , 21 ){{\thicklines \circle{.4}}}
\put( 12 , 21 ){{\thicklines \circle{.4}}}
\put( 14 , 21 ){{\thicklines \circle{.4}}}
\put( 15 , 21 ){{\thicklines \circle{.4}}}
\put( 16 , 21 ){{\thicklines \circle{.4}}}
\put( 18 , 21 ){{\thicklines \circle{.4}}}
\put( 19 , 21 ){{\thicklines \circle{.4}}}
\put( 20 , 21 ){{\thicklines \circle{.4}}}
\put( 21 , 21 ){{\thicklines \circle{.4}}}
\put( 22 , 21 ){{\thicklines \circle{.4}}}
\put( 23 , 21 ){{\thicklines \circle{.4}}}
\put( 24 , 21 ){{\thicklines \circle{.4}}}
\put( 25 , 21 ){{\thicklines \circle{.4}}}
\put( 26 , 21 ){{\thicklines \circle{.4}}}
\put( 27 , 21 ){{\thicklines \circle{.4}}}
\put( 28 , 21 ){{\thicklines \circle{.4}}}
\put( 29 , 21 ){{\thicklines \circle{.4}}}
\put( 30 , 21 ){{\thicklines \circle{.4}}}
\put( 31 , 21 ){{\thicklines \circle{.4}}}
\put( 32 , 21 ){{\thicklines \circle{.4}}}
\put( 33 , 21 ){{\thicklines \circle{.4}}}
\put( 34 , 21 ){{\thicklines \circle{.4}}}
\put( 35 , 21 ){{\thicklines \circle{.4}}}
\put( 36 , 21 ){{\thicklines \circle{.4}}}
\put( 37 , 21 ){{\thicklines \circle{.4}}}
\put( 38 , 21 ){{\thicklines \circle{.4}}}
\put( 39 , 21 ){{\thicklines \circle{.4}}}
\put( 40 , 21 ){{\thicklines \circle{.4}}}
\put( 41 , 21 ){{\thicklines \circle{.4}}}
\put( 42 , 21 ){{\thicklines \circle{.4}}}
\put( 43 , 21 ){{\thicklines \circle{.4}}}
\put( 44 , 21 ){{\thicklines \circle{.4}}}
\put( 45 , 21 ){{\thicklines \circle{.4}}}
\put( 46 , 21 ){{\thicklines \circle{.4}}}
\put( 47 , 21 ){{\thicklines \circle{.4}}}
\put( 48 , 21 ){{\thicklines \circle{.4}}}
\put( 49 , 21 ){{\thicklines \circle{.4}}}
\put( 3 , 21 ){{\thicklines \circle{.4}}}
\put( 10 , 21 ){{\thicklines \circle{.4}}}
\put( 6 , 21 ){{\thicklines \circle{.4}}}
\put( 2 , 21 ){{\thicklines \circle{.4}}}
\put( 17 , 21 ){{\thicklines \circle{.4}}}
\put( 13 , 21 ){{\thicklines \circle{.4}}}
\put( 9 , 21 ){{\thicklines \circle{.4}}}
\put( 5 , 21 ){{\thicklines \circle{.4}}}
\put( 1 , 21 ){{\thicklines \circle{.4}}}
\put( 0 , 21 ){{\thicklines \circle{.65}}}
\put( 1 , 21 ){{\thicklines \circle{.65}}}
\put( 2 , 21 ){{\thicklines \circle{.65}}}
\put( 3 , 21 ){{\thicklines \circle{.65}}}
\put( 4 , 21 ){{\thicklines \circle{.65}}}
\put( 5 , 21 ){{\thicklines \circle{.65}}}
\put( 6 , 21 ){{\thicklines \circle{.65}}}
\put( 7 , 21 ){{\thicklines \circle{.65}}}
\put( 8 , 21 ){{\thicklines \circle{.65}}}
\put( 9 , 21 ){{\thicklines \circle{.65}}}
\put( 10 , 21 ){{\thicklines \circle{.65}}}
\put( 11 , 21 ){{\thicklines \circle{.65}}}
\put( 12 , 21 ){{\thicklines \circle{.65}}}
\put( 13 , 21 ){{\thicklines \circle{.65}}}
\put( 14 , 21 ){{\thicklines \circle{.65}}}
\put( 15 , 21 ){{\thicklines \circle{.65}}}
\put( 16 , 21 ){{\thicklines \circle{.65}}}
\put( 17 , 21 ){{\thicklines \circle{.65}}}
\put( 18 , 21 ){{\thicklines \circle{.65}}}
\put( 19 , 21 ){{\thicklines \circle{.65}}}
\put( 20 , 21 ){{\thicklines \circle{.65}}}
\put( 21 , 21 ){{\thicklines \circle{.65}}}
\put( 22 , 21 ){{\thicklines \circle{.65}}}
\put( 23 , 21 ){{\thicklines \circle{.65}}}
\put( 24 , 21 ){{\thicklines \circle{.65}}}
\put( 25 , 21 ){{\thicklines \circle{.65}}}
\put( 26 , 21 ){{\thicklines \circle{.65}}}
\put( 27 , 21 ){{\thicklines \circle{.65}}}
\put( 28 , 21 ){{\thicklines \circle{.65}}}
\put( 29 , 21 ){{\thicklines \circle{.65}}}
\put( 30 , 21 ){{\thicklines \circle{.65}}}
\put( 31 , 21 ){{\thicklines \circle{.65}}}
\put( 32 , 21 ){{\thicklines \circle{.65}}}
\put( 33 , 21 ){{\thicklines \circle{.65}}}
\put( 34 , 21 ){{\thicklines \circle{.65}}}
\put( 35 , 21 ){{\thicklines \circle{.65}}}
\put( 36 , 21 ){{\thicklines \circle{.65}}}
\put( 37 , 21 ){{\thicklines \circle{.65}}}
\put( 38 , 21 ){{\thicklines \circle{.65}}}
\put( 39 , 21 ){{\thicklines \circle{.65}}}
\put( 40 , 21 ){{\thicklines \circle{.65}}}
\put( 41 , 21 ){{\thicklines \circle{.65}}}
\put( 42 , 21 ){{\thicklines \circle{.65}}}
\put( 43 , 21 ){{\thicklines \circle{.65}}}
\put( 44 , 21 ){{\thicklines \circle{.65}}}
\put( 45 , 21 ){{\thicklines \circle{.65}}}
\put( 46 , 21 ){{\thicklines \circle{.65}}}
\put( 47 , 21 ){{\thicklines \circle{.65}}}
\put( 48 , 21 ){{\thicklines \circle{.65}}}
\put( 49 , 21 ){{\thicklines \circle{.65}}}
\put( 0 , 22 ){{\thicklines \circle{.1}}}
\put( 4 , 22 ){{\thicklines \circle{.1}}}
\put( 7 , 22 ){{\thicklines \circle{.1}}}
\put( 8 , 22 ){{\thicklines \circle{.1}}}
\put( 11 , 22 ){{\thicklines \circle{.1}}}
\put( 12 , 22 ){{\thicklines \circle{.1}}}
\put( 14 , 22 ){{\thicklines \circle{.1}}}
\put( 15 , 22 ){{\thicklines \circle{.1}}}
\put( 16 , 22 ){{\thicklines \circle{.1}}}
\put( 18 , 22 ){{\thicklines \circle{.1}}}
\put( 19 , 22 ){{\thicklines \circle{.1}}}
\put( 20 , 22 ){{\thicklines \circle{.1}}}
\put( 21 , 22 ){{\thicklines \circle{.1}}}
\put( 22 , 22 ){{\thicklines \circle{.1}}}
\put( 23 , 22 ){{\thicklines \circle{.1}}}
\put( 24 , 22 ){{\thicklines \circle{.1}}}
\put( 25 , 22 ){{\thicklines \circle{.1}}}
\put( 26 , 22 ){{\thicklines \circle{.1}}}
\put( 27 , 22 ){{\thicklines \circle{.1}}}
\put( 28 , 22 ){{\thicklines \circle{.1}}}
\put( 29 , 22 ){{\thicklines \circle{.1}}}
\put( 30 , 22 ){{\thicklines \circle{.1}}}
\put( 31 , 22 ){{\thicklines \circle{.1}}}
\put( 32 , 22 ){{\thicklines \circle{.1}}}
\put( 33 , 22 ){{\thicklines \circle{.1}}}
\put( 34 , 22 ){{\thicklines \circle{.1}}}
\put( 35 , 22 ){{\thicklines \circle{.1}}}
\put( 36 , 22 ){{\thicklines \circle{.1}}}
\put( 37 , 22 ){{\thicklines \circle{.1}}}
\put( 38 , 22 ){{\thicklines \circle{.1}}}
\put( 39 , 22 ){{\thicklines \circle{.1}}}
\put( 40 , 22 ){{\thicklines \circle{.1}}}
\put( 41 , 22 ){{\thicklines \circle{.1}}}
\put( 42 , 22 ){{\thicklines \circle{.1}}}
\put( 43 , 22 ){{\thicklines \circle{.1}}}
\put( 44 , 22 ){{\thicklines \circle{.1}}}
\put( 45 , 22 ){{\thicklines \circle{.1}}}
\put( 46 , 22 ){{\thicklines \circle{.1}}}
\put( 47 , 22 ){{\thicklines \circle{.1}}}
\put( 48 , 22 ){{\thicklines \circle{.1}}}
\put( 49 , 22 ){{\thicklines \circle{.1}}}
\put( 0 , 22 ){{\thicklines \circle{.4}}}
\put( 4 , 22 ){{\thicklines \circle{.4}}}
\put( 7 , 22 ){{\thicklines \circle{.4}}}
\put( 8 , 22 ){{\thicklines \circle{.4}}}
\put( 11 , 22 ){{\thicklines \circle{.4}}}
\put( 12 , 22 ){{\thicklines \circle{.4}}}
\put( 14 , 22 ){{\thicklines \circle{.4}}}
\put( 15 , 22 ){{\thicklines \circle{.4}}}
\put( 16 , 22 ){{\thicklines \circle{.4}}}
\put( 18 , 22 ){{\thicklines \circle{.4}}}
\put( 19 , 22 ){{\thicklines \circle{.4}}}
\put( 20 , 22 ){{\thicklines \circle{.4}}}
\put( 21 , 22 ){{\thicklines \circle{.4}}}
\put( 22 , 22 ){{\thicklines \circle{.4}}}
\put( 23 , 22 ){{\thicklines \circle{.4}}}
\put( 24 , 22 ){{\thicklines \circle{.4}}}
\put( 25 , 22 ){{\thicklines \circle{.4}}}
\put( 26 , 22 ){{\thicklines \circle{.4}}}
\put( 27 , 22 ){{\thicklines \circle{.4}}}
\put( 28 , 22 ){{\thicklines \circle{.4}}}
\put( 29 , 22 ){{\thicklines \circle{.4}}}
\put( 30 , 22 ){{\thicklines \circle{.4}}}
\put( 31 , 22 ){{\thicklines \circle{.4}}}
\put( 32 , 22 ){{\thicklines \circle{.4}}}
\put( 33 , 22 ){{\thicklines \circle{.4}}}
\put( 34 , 22 ){{\thicklines \circle{.4}}}
\put( 35 , 22 ){{\thicklines \circle{.4}}}
\put( 36 , 22 ){{\thicklines \circle{.4}}}
\put( 37 , 22 ){{\thicklines \circle{.4}}}
\put( 38 , 22 ){{\thicklines \circle{.4}}}
\put( 39 , 22 ){{\thicklines \circle{.4}}}
\put( 40 , 22 ){{\thicklines \circle{.4}}}
\put( 41 , 22 ){{\thicklines \circle{.4}}}
\put( 42 , 22 ){{\thicklines \circle{.4}}}
\put( 43 , 22 ){{\thicklines \circle{.4}}}
\put( 44 , 22 ){{\thicklines \circle{.4}}}
\put( 45 , 22 ){{\thicklines \circle{.4}}}
\put( 46 , 22 ){{\thicklines \circle{.4}}}
\put( 47 , 22 ){{\thicklines \circle{.4}}}
\put( 48 , 22 ){{\thicklines \circle{.4}}}
\put( 49 , 22 ){{\thicklines \circle{.4}}}
\put( 3 , 22 ){{\thicklines \circle{.4}}}
\put( 10 , 22 ){{\thicklines \circle{.4}}}
\put( 6 , 22 ){{\thicklines \circle{.4}}}
\put( 2 , 22 ){{\thicklines \circle{.4}}}
\put( 17 , 22 ){{\thicklines \circle{.4}}}
\put( 13 , 22 ){{\thicklines \circle{.4}}}
\put( 9 , 22 ){{\thicklines \circle{.4}}}
\put( 5 , 22 ){{\thicklines \circle{.4}}}
\put( 1 , 22 ){{\thicklines \circle{.4}}}
\put( 0 , 22 ){{\thicklines \circle{.65}}}
\put( 1 , 22 ){{\thicklines \circle{.65}}}
\put( 2 , 22 ){{\thicklines \circle{.65}}}
\put( 3 , 22 ){{\thicklines \circle{.65}}}
\put( 4 , 22 ){{\thicklines \circle{.65}}}
\put( 5 , 22 ){{\thicklines \circle{.65}}}
\put( 6 , 22 ){{\thicklines \circle{.65}}}
\put( 7 , 22 ){{\thicklines \circle{.65}}}
\put( 8 , 22 ){{\thicklines \circle{.65}}}
\put( 9 , 22 ){{\thicklines \circle{.65}}}
\put( 10 , 22 ){{\thicklines \circle{.65}}}
\put( 11 , 22 ){{\thicklines \circle{.65}}}
\put( 12 , 22 ){{\thicklines \circle{.65}}}
\put( 13 , 22 ){{\thicklines \circle{.65}}}
\put( 14 , 22 ){{\thicklines \circle{.65}}}
\put( 15 , 22 ){{\thicklines \circle{.65}}}
\put( 16 , 22 ){{\thicklines \circle{.65}}}
\put( 17 , 22 ){{\thicklines \circle{.65}}}
\put( 18 , 22 ){{\thicklines \circle{.65}}}
\put( 19 , 22 ){{\thicklines \circle{.65}}}
\put( 20 , 22 ){{\thicklines \circle{.65}}}
\put( 21 , 22 ){{\thicklines \circle{.65}}}
\put( 22 , 22 ){{\thicklines \circle{.65}}}
\put( 23 , 22 ){{\thicklines \circle{.65}}}
\put( 24 , 22 ){{\thicklines \circle{.65}}}
\put( 25 , 22 ){{\thicklines \circle{.65}}}
\put( 26 , 22 ){{\thicklines \circle{.65}}}
\put( 27 , 22 ){{\thicklines \circle{.65}}}
\put( 28 , 22 ){{\thicklines \circle{.65}}}
\put( 29 , 22 ){{\thicklines \circle{.65}}}
\put( 30 , 22 ){{\thicklines \circle{.65}}}
\put( 31 , 22 ){{\thicklines \circle{.65}}}
\put( 32 , 22 ){{\thicklines \circle{.65}}}
\put( 33 , 22 ){{\thicklines \circle{.65}}}
\put( 34 , 22 ){{\thicklines \circle{.65}}}
\put( 35 , 22 ){{\thicklines \circle{.65}}}
\put( 36 , 22 ){{\thicklines \circle{.65}}}
\put( 37 , 22 ){{\thicklines \circle{.65}}}
\put( 38 , 22 ){{\thicklines \circle{.65}}}
\put( 39 , 22 ){{\thicklines \circle{.65}}}
\put( 40 , 22 ){{\thicklines \circle{.65}}}
\put( 41 , 22 ){{\thicklines \circle{.65}}}
\put( 42 , 22 ){{\thicklines \circle{.65}}}
\put( 43 , 22 ){{\thicklines \circle{.65}}}
\put( 44 , 22 ){{\thicklines \circle{.65}}}
\put( 45 , 22 ){{\thicklines \circle{.65}}}
\put( 46 , 22 ){{\thicklines \circle{.65}}}
\put( 47 , 22 ){{\thicklines \circle{.65}}}
\put( 48 , 22 ){{\thicklines \circle{.65}}}
\put( 49 , 22 ){{\thicklines \circle{.65}}}
\put( 0 , 23 ){{\thicklines \circle{.1}}}
\put( 4 , 23 ){{\thicklines \circle{.1}}}
\put( 7 , 23 ){{\thicklines \circle{.1}}}
\put( 8 , 23 ){{\thicklines \circle{.1}}}
\put( 11 , 23 ){{\thicklines \circle{.1}}}
\put( 12 , 23 ){{\thicklines \circle{.1}}}
\put( 14 , 23 ){{\thicklines \circle{.1}}}
\put( 15 , 23 ){{\thicklines \circle{.1}}}
\put( 16 , 23 ){{\thicklines \circle{.1}}}
\put( 18 , 23 ){{\thicklines \circle{.1}}}
\put( 19 , 23 ){{\thicklines \circle{.1}}}
\put( 20 , 23 ){{\thicklines \circle{.1}}}
\put( 21 , 23 ){{\thicklines \circle{.1}}}
\put( 22 , 23 ){{\thicklines \circle{.1}}}
\put( 23 , 23 ){{\thicklines \circle{.1}}}
\put( 24 , 23 ){{\thicklines \circle{.1}}}
\put( 25 , 23 ){{\thicklines \circle{.1}}}
\put( 26 , 23 ){{\thicklines \circle{.1}}}
\put( 27 , 23 ){{\thicklines \circle{.1}}}
\put( 28 , 23 ){{\thicklines \circle{.1}}}
\put( 29 , 23 ){{\thicklines \circle{.1}}}
\put( 30 , 23 ){{\thicklines \circle{.1}}}
\put( 31 , 23 ){{\thicklines \circle{.1}}}
\put( 32 , 23 ){{\thicklines \circle{.1}}}
\put( 33 , 23 ){{\thicklines \circle{.1}}}
\put( 34 , 23 ){{\thicklines \circle{.1}}}
\put( 35 , 23 ){{\thicklines \circle{.1}}}
\put( 36 , 23 ){{\thicklines \circle{.1}}}
\put( 37 , 23 ){{\thicklines \circle{.1}}}
\put( 38 , 23 ){{\thicklines \circle{.1}}}
\put( 39 , 23 ){{\thicklines \circle{.1}}}
\put( 40 , 23 ){{\thicklines \circle{.1}}}
\put( 41 , 23 ){{\thicklines \circle{.1}}}
\put( 42 , 23 ){{\thicklines \circle{.1}}}
\put( 43 , 23 ){{\thicklines \circle{.1}}}
\put( 44 , 23 ){{\thicklines \circle{.1}}}
\put( 45 , 23 ){{\thicklines \circle{.1}}}
\put( 46 , 23 ){{\thicklines \circle{.1}}}
\put( 47 , 23 ){{\thicklines \circle{.1}}}
\put( 48 , 23 ){{\thicklines \circle{.1}}}
\put( 49 , 23 ){{\thicklines \circle{.1}}}
\put( 0 , 23 ){{\thicklines \circle{.4}}}
\put( 4 , 23 ){{\thicklines \circle{.4}}}
\put( 7 , 23 ){{\thicklines \circle{.4}}}
\put( 8 , 23 ){{\thicklines \circle{.4}}}
\put( 11 , 23 ){{\thicklines \circle{.4}}}
\put( 12 , 23 ){{\thicklines \circle{.4}}}
\put( 14 , 23 ){{\thicklines \circle{.4}}}
\put( 15 , 23 ){{\thicklines \circle{.4}}}
\put( 16 , 23 ){{\thicklines \circle{.4}}}
\put( 18 , 23 ){{\thicklines \circle{.4}}}
\put( 19 , 23 ){{\thicklines \circle{.4}}}
\put( 20 , 23 ){{\thicklines \circle{.4}}}
\put( 21 , 23 ){{\thicklines \circle{.4}}}
\put( 22 , 23 ){{\thicklines \circle{.4}}}
\put( 23 , 23 ){{\thicklines \circle{.4}}}
\put( 24 , 23 ){{\thicklines \circle{.4}}}
\put( 25 , 23 ){{\thicklines \circle{.4}}}
\put( 26 , 23 ){{\thicklines \circle{.4}}}
\put( 27 , 23 ){{\thicklines \circle{.4}}}
\put( 28 , 23 ){{\thicklines \circle{.4}}}
\put( 29 , 23 ){{\thicklines \circle{.4}}}
\put( 30 , 23 ){{\thicklines \circle{.4}}}
\put( 31 , 23 ){{\thicklines \circle{.4}}}
\put( 32 , 23 ){{\thicklines \circle{.4}}}
\put( 33 , 23 ){{\thicklines \circle{.4}}}
\put( 34 , 23 ){{\thicklines \circle{.4}}}
\put( 35 , 23 ){{\thicklines \circle{.4}}}
\put( 36 , 23 ){{\thicklines \circle{.4}}}
\put( 37 , 23 ){{\thicklines \circle{.4}}}
\put( 38 , 23 ){{\thicklines \circle{.4}}}
\put( 39 , 23 ){{\thicklines \circle{.4}}}
\put( 40 , 23 ){{\thicklines \circle{.4}}}
\put( 41 , 23 ){{\thicklines \circle{.4}}}
\put( 42 , 23 ){{\thicklines \circle{.4}}}
\put( 43 , 23 ){{\thicklines \circle{.4}}}
\put( 44 , 23 ){{\thicklines \circle{.4}}}
\put( 45 , 23 ){{\thicklines \circle{.4}}}
\put( 46 , 23 ){{\thicklines \circle{.4}}}
\put( 47 , 23 ){{\thicklines \circle{.4}}}
\put( 48 , 23 ){{\thicklines \circle{.4}}}
\put( 49 , 23 ){{\thicklines \circle{.4}}}
\put( 3 , 23 ){{\thicklines \circle{.4}}}
\put( 10 , 23 ){{\thicklines \circle{.4}}}
\put( 6 , 23 ){{\thicklines \circle{.4}}}
\put( 2 , 23 ){{\thicklines \circle{.4}}}
\put( 17 , 23 ){{\thicklines \circle{.4}}}
\put( 13 , 23 ){{\thicklines \circle{.4}}}
\put( 9 , 23 ){{\thicklines \circle{.4}}}
\put( 5 , 23 ){{\thicklines \circle{.4}}}
\put( 1 , 23 ){{\thicklines \circle{.4}}}
\put( 0 , 23 ){{\thicklines \circle{.65}}}
\put( 1 , 23 ){{\thicklines \circle{.65}}}
\put( 2 , 23 ){{\thicklines \circle{.65}}}
\put( 3 , 23 ){{\thicklines \circle{.65}}}
\put( 4 , 23 ){{\thicklines \circle{.65}}}
\put( 5 , 23 ){{\thicklines \circle{.65}}}
\put( 6 , 23 ){{\thicklines \circle{.65}}}
\put( 7 , 23 ){{\thicklines \circle{.65}}}
\put( 8 , 23 ){{\thicklines \circle{.65}}}
\put( 9 , 23 ){{\thicklines \circle{.65}}}
\put( 10 , 23 ){{\thicklines \circle{.65}}}
\put( 11 , 23 ){{\thicklines \circle{.65}}}
\put( 12 , 23 ){{\thicklines \circle{.65}}}
\put( 13 , 23 ){{\thicklines \circle{.65}}}
\put( 14 , 23 ){{\thicklines \circle{.65}}}
\put( 15 , 23 ){{\thicklines \circle{.65}}}
\put( 16 , 23 ){{\thicklines \circle{.65}}}
\put( 17 , 23 ){{\thicklines \circle{.65}}}
\put( 18 , 23 ){{\thicklines \circle{.65}}}
\put( 19 , 23 ){{\thicklines \circle{.65}}}
\put( 20 , 23 ){{\thicklines \circle{.65}}}
\put( 21 , 23 ){{\thicklines \circle{.65}}}
\put( 22 , 23 ){{\thicklines \circle{.65}}}
\put( 23 , 23 ){{\thicklines \circle{.65}}}
\put( 24 , 23 ){{\thicklines \circle{.65}}}
\put( 25 , 23 ){{\thicklines \circle{.65}}}
\put( 26 , 23 ){{\thicklines \circle{.65}}}
\put( 27 , 23 ){{\thicklines \circle{.65}}}
\put( 28 , 23 ){{\thicklines \circle{.65}}}
\put( 29 , 23 ){{\thicklines \circle{.65}}}
\put( 30 , 23 ){{\thicklines \circle{.65}}}
\put( 31 , 23 ){{\thicklines \circle{.65}}}
\put( 32 , 23 ){{\thicklines \circle{.65}}}
\put( 33 , 23 ){{\thicklines \circle{.65}}}
\put( 34 , 23 ){{\thicklines \circle{.65}}}
\put( 35 , 23 ){{\thicklines \circle{.65}}}
\put( 36 , 23 ){{\thicklines \circle{.65}}}
\put( 37 , 23 ){{\thicklines \circle{.65}}}
\put( 38 , 23 ){{\thicklines \circle{.65}}}
\put( 39 , 23 ){{\thicklines \circle{.65}}}
\put( 40 , 23 ){{\thicklines \circle{.65}}}
\put( 41 , 23 ){{\thicklines \circle{.65}}}
\put( 42 , 23 ){{\thicklines \circle{.65}}}
\put( 43 , 23 ){{\thicklines \circle{.65}}}
\put( 44 , 23 ){{\thicklines \circle{.65}}}
\put( 45 , 23 ){{\thicklines \circle{.65}}}
\put( 46 , 23 ){{\thicklines \circle{.65}}}
\put( 47 , 23 ){{\thicklines \circle{.65}}}
\put( 48 , 23 ){{\thicklines \circle{.65}}}
\put( 49 , 23 ){{\thicklines \circle{.65}}}
\put( 0 , 24 ){{\thicklines \circle{.1}}}
\put( 4 , 24 ){{\thicklines \circle{.1}}}
\put( 7 , 24 ){{\thicklines \circle{.1}}}
\put( 8 , 24 ){{\thicklines \circle{.1}}}
\put( 11 , 24 ){{\thicklines \circle{.1}}}
\put( 12 , 24 ){{\thicklines \circle{.1}}}
\put( 14 , 24 ){{\thicklines \circle{.1}}}
\put( 15 , 24 ){{\thicklines \circle{.1}}}
\put( 16 , 24 ){{\thicklines \circle{.1}}}
\put( 18 , 24 ){{\thicklines \circle{.1}}}
\put( 19 , 24 ){{\thicklines \circle{.1}}}
\put( 20 , 24 ){{\thicklines \circle{.1}}}
\put( 21 , 24 ){{\thicklines \circle{.1}}}
\put( 22 , 24 ){{\thicklines \circle{.1}}}
\put( 23 , 24 ){{\thicklines \circle{.1}}}
\put( 24 , 24 ){{\thicklines \circle{.1}}}
\put( 25 , 24 ){{\thicklines \circle{.1}}}
\put( 26 , 24 ){{\thicklines \circle{.1}}}
\put( 27 , 24 ){{\thicklines \circle{.1}}}
\put( 28 , 24 ){{\thicklines \circle{.1}}}
\put( 29 , 24 ){{\thicklines \circle{.1}}}
\put( 30 , 24 ){{\thicklines \circle{.1}}}
\put( 31 , 24 ){{\thicklines \circle{.1}}}
\put( 32 , 24 ){{\thicklines \circle{.1}}}
\put( 33 , 24 ){{\thicklines \circle{.1}}}
\put( 34 , 24 ){{\thicklines \circle{.1}}}
\put( 35 , 24 ){{\thicklines \circle{.1}}}
\put( 36 , 24 ){{\thicklines \circle{.1}}}
\put( 37 , 24 ){{\thicklines \circle{.1}}}
\put( 38 , 24 ){{\thicklines \circle{.1}}}
\put( 39 , 24 ){{\thicklines \circle{.1}}}
\put( 40 , 24 ){{\thicklines \circle{.1}}}
\put( 41 , 24 ){{\thicklines \circle{.1}}}
\put( 42 , 24 ){{\thicklines \circle{.1}}}
\put( 43 , 24 ){{\thicklines \circle{.1}}}
\put( 44 , 24 ){{\thicklines \circle{.1}}}
\put( 45 , 24 ){{\thicklines \circle{.1}}}
\put( 46 , 24 ){{\thicklines \circle{.1}}}
\put( 47 , 24 ){{\thicklines \circle{.1}}}
\put( 48 , 24 ){{\thicklines \circle{.1}}}
\put( 49 , 24 ){{\thicklines \circle{.1}}}
\put( 0 , 24 ){{\thicklines \circle{.4}}}
\put( 4 , 24 ){{\thicklines \circle{.4}}}
\put( 7 , 24 ){{\thicklines \circle{.4}}}
\put( 8 , 24 ){{\thicklines \circle{.4}}}
\put( 11 , 24 ){{\thicklines \circle{.4}}}
\put( 12 , 24 ){{\thicklines \circle{.4}}}
\put( 14 , 24 ){{\thicklines \circle{.4}}}
\put( 15 , 24 ){{\thicklines \circle{.4}}}
\put( 16 , 24 ){{\thicklines \circle{.4}}}
\put( 18 , 24 ){{\thicklines \circle{.4}}}
\put( 19 , 24 ){{\thicklines \circle{.4}}}
\put( 20 , 24 ){{\thicklines \circle{.4}}}
\put( 21 , 24 ){{\thicklines \circle{.4}}}
\put( 22 , 24 ){{\thicklines \circle{.4}}}
\put( 23 , 24 ){{\thicklines \circle{.4}}}
\put( 24 , 24 ){{\thicklines \circle{.4}}}
\put( 25 , 24 ){{\thicklines \circle{.4}}}
\put( 26 , 24 ){{\thicklines \circle{.4}}}
\put( 27 , 24 ){{\thicklines \circle{.4}}}
\put( 28 , 24 ){{\thicklines \circle{.4}}}
\put( 29 , 24 ){{\thicklines \circle{.4}}}
\put( 30 , 24 ){{\thicklines \circle{.4}}}
\put( 31 , 24 ){{\thicklines \circle{.4}}}
\put( 32 , 24 ){{\thicklines \circle{.4}}}
\put( 33 , 24 ){{\thicklines \circle{.4}}}
\put( 34 , 24 ){{\thicklines \circle{.4}}}
\put( 35 , 24 ){{\thicklines \circle{.4}}}
\put( 36 , 24 ){{\thicklines \circle{.4}}}
\put( 37 , 24 ){{\thicklines \circle{.4}}}
\put( 38 , 24 ){{\thicklines \circle{.4}}}
\put( 39 , 24 ){{\thicklines \circle{.4}}}
\put( 40 , 24 ){{\thicklines \circle{.4}}}
\put( 41 , 24 ){{\thicklines \circle{.4}}}
\put( 42 , 24 ){{\thicklines \circle{.4}}}
\put( 43 , 24 ){{\thicklines \circle{.4}}}
\put( 44 , 24 ){{\thicklines \circle{.4}}}
\put( 45 , 24 ){{\thicklines \circle{.4}}}
\put( 46 , 24 ){{\thicklines \circle{.4}}}
\put( 47 , 24 ){{\thicklines \circle{.4}}}
\put( 48 , 24 ){{\thicklines \circle{.4}}}
\put( 49 , 24 ){{\thicklines \circle{.4}}}
\put( 3 , 24 ){{\thicklines \circle{.4}}}
\put( 10 , 24 ){{\thicklines \circle{.4}}}
\put( 6 , 24 ){{\thicklines \circle{.4}}}
\put( 2 , 24 ){{\thicklines \circle{.4}}}
\put( 17 , 24 ){{\thicklines \circle{.4}}}
\put( 13 , 24 ){{\thicklines \circle{.4}}}
\put( 9 , 24 ){{\thicklines \circle{.4}}}
\put( 5 , 24 ){{\thicklines \circle{.4}}}
\put( 1 , 24 ){{\thicklines \circle{.4}}}
\put( 0 , 24 ){{\thicklines \circle{.65}}}
\put( 1 , 24 ){{\thicklines \circle{.65}}}
\put( 2 , 24 ){{\thicklines \circle{.65}}}
\put( 3 , 24 ){{\thicklines \circle{.65}}}
\put( 4 , 24 ){{\thicklines \circle{.65}}}
\put( 5 , 24 ){{\thicklines \circle{.65}}}
\put( 6 , 24 ){{\thicklines \circle{.65}}}
\put( 7 , 24 ){{\thicklines \circle{.65}}}
\put( 8 , 24 ){{\thicklines \circle{.65}}}
\put( 9 , 24 ){{\thicklines \circle{.65}}}
\put( 10 , 24 ){{\thicklines \circle{.65}}}
\put( 11 , 24 ){{\thicklines \circle{.65}}}
\put( 12 , 24 ){{\thicklines \circle{.65}}}
\put( 13 , 24 ){{\thicklines \circle{.65}}}
\put( 14 , 24 ){{\thicklines \circle{.65}}}
\put( 15 , 24 ){{\thicklines \circle{.65}}}
\put( 16 , 24 ){{\thicklines \circle{.65}}}
\put( 17 , 24 ){{\thicklines \circle{.65}}}
\put( 18 , 24 ){{\thicklines \circle{.65}}}
\put( 19 , 24 ){{\thicklines \circle{.65}}}
\put( 20 , 24 ){{\thicklines \circle{.65}}}
\put( 21 , 24 ){{\thicklines \circle{.65}}}
\put( 22 , 24 ){{\thicklines \circle{.65}}}
\put( 23 , 24 ){{\thicklines \circle{.65}}}
\put( 24 , 24 ){{\thicklines \circle{.65}}}
\put( 25 , 24 ){{\thicklines \circle{.65}}}
\put( 26 , 24 ){{\thicklines \circle{.65}}}
\put( 27 , 24 ){{\thicklines \circle{.65}}}
\put( 28 , 24 ){{\thicklines \circle{.65}}}
\put( 29 , 24 ){{\thicklines \circle{.65}}}
\put( 30 , 24 ){{\thicklines \circle{.65}}}
\put( 31 , 24 ){{\thicklines \circle{.65}}}
\put( 32 , 24 ){{\thicklines \circle{.65}}}
\put( 33 , 24 ){{\thicklines \circle{.65}}}
\put( 34 , 24 ){{\thicklines \circle{.65}}}
\put( 35 , 24 ){{\thicklines \circle{.65}}}
\put( 36 , 24 ){{\thicklines \circle{.65}}}
\put( 37 , 24 ){{\thicklines \circle{.65}}}
\put( 38 , 24 ){{\thicklines \circle{.65}}}
\put( 39 , 24 ){{\thicklines \circle{.65}}}
\put( 40 , 24 ){{\thicklines \circle{.65}}}
\put( 41 , 24 ){{\thicklines \circle{.65}}}
\put( 42 , 24 ){{\thicklines \circle{.65}}}
\put( 43 , 24 ){{\thicklines \circle{.65}}}
\put( 44 , 24 ){{\thicklines \circle{.65}}}
\put( 45 , 24 ){{\thicklines \circle{.65}}}
\put( 46 , 24 ){{\thicklines \circle{.65}}}
\put( 47 , 24 ){{\thicklines \circle{.65}}}
\put( 48 , 24 ){{\thicklines \circle{.65}}}
\put( 49 , 24 ){{\thicklines \circle{.65}}}
\put( 0 , 25 ){{\thicklines \circle{.1}}}
\put( 4 , 25 ){{\thicklines \circle{.1}}}
\put( 7 , 25 ){{\thicklines \circle{.1}}}
\put( 8 , 25 ){{\thicklines \circle{.1}}}
\put( 11 , 25 ){{\thicklines \circle{.1}}}
\put( 12 , 25 ){{\thicklines \circle{.1}}}
\put( 14 , 25 ){{\thicklines \circle{.1}}}
\put( 15 , 25 ){{\thicklines \circle{.1}}}
\put( 16 , 25 ){{\thicklines \circle{.1}}}
\put( 18 , 25 ){{\thicklines \circle{.1}}}
\put( 19 , 25 ){{\thicklines \circle{.1}}}
\put( 20 , 25 ){{\thicklines \circle{.1}}}
\put( 21 , 25 ){{\thicklines \circle{.1}}}
\put( 22 , 25 ){{\thicklines \circle{.1}}}
\put( 23 , 25 ){{\thicklines \circle{.1}}}
\put( 24 , 25 ){{\thicklines \circle{.1}}}
\put( 25 , 25 ){{\thicklines \circle{.1}}}
\put( 26 , 25 ){{\thicklines \circle{.1}}}
\put( 27 , 25 ){{\thicklines \circle{.1}}}
\put( 28 , 25 ){{\thicklines \circle{.1}}}
\put( 29 , 25 ){{\thicklines \circle{.1}}}
\put( 30 , 25 ){{\thicklines \circle{.1}}}
\put( 31 , 25 ){{\thicklines \circle{.1}}}
\put( 32 , 25 ){{\thicklines \circle{.1}}}
\put( 33 , 25 ){{\thicklines \circle{.1}}}
\put( 34 , 25 ){{\thicklines \circle{.1}}}
\put( 35 , 25 ){{\thicklines \circle{.1}}}
\put( 36 , 25 ){{\thicklines \circle{.1}}}
\put( 37 , 25 ){{\thicklines \circle{.1}}}
\put( 38 , 25 ){{\thicklines \circle{.1}}}
\put( 39 , 25 ){{\thicklines \circle{.1}}}
\put( 40 , 25 ){{\thicklines \circle{.1}}}
\put( 41 , 25 ){{\thicklines \circle{.1}}}
\put( 42 , 25 ){{\thicklines \circle{.1}}}
\put( 43 , 25 ){{\thicklines \circle{.1}}}
\put( 44 , 25 ){{\thicklines \circle{.1}}}
\put( 45 , 25 ){{\thicklines \circle{.1}}}
\put( 46 , 25 ){{\thicklines \circle{.1}}}
\put( 47 , 25 ){{\thicklines \circle{.1}}}
\put( 48 , 25 ){{\thicklines \circle{.1}}}
\put( 49 , 25 ){{\thicklines \circle{.1}}}
\put( 0 , 25 ){{\thicklines \circle{.4}}}
\put( 4 , 25 ){{\thicklines \circle{.4}}}
\put( 7 , 25 ){{\thicklines \circle{.4}}}
\put( 8 , 25 ){{\thicklines \circle{.4}}}
\put( 11 , 25 ){{\thicklines \circle{.4}}}
\put( 12 , 25 ){{\thicklines \circle{.4}}}
\put( 14 , 25 ){{\thicklines \circle{.4}}}
\put( 15 , 25 ){{\thicklines \circle{.4}}}
\put( 16 , 25 ){{\thicklines \circle{.4}}}
\put( 18 , 25 ){{\thicklines \circle{.4}}}
\put( 19 , 25 ){{\thicklines \circle{.4}}}
\put( 20 , 25 ){{\thicklines \circle{.4}}}
\put( 21 , 25 ){{\thicklines \circle{.4}}}
\put( 22 , 25 ){{\thicklines \circle{.4}}}
\put( 23 , 25 ){{\thicklines \circle{.4}}}
\put( 24 , 25 ){{\thicklines \circle{.4}}}
\put( 25 , 25 ){{\thicklines \circle{.4}}}
\put( 26 , 25 ){{\thicklines \circle{.4}}}
\put( 27 , 25 ){{\thicklines \circle{.4}}}
\put( 28 , 25 ){{\thicklines \circle{.4}}}
\put( 29 , 25 ){{\thicklines \circle{.4}}}
\put( 30 , 25 ){{\thicklines \circle{.4}}}
\put( 31 , 25 ){{\thicklines \circle{.4}}}
\put( 32 , 25 ){{\thicklines \circle{.4}}}
\put( 33 , 25 ){{\thicklines \circle{.4}}}
\put( 34 , 25 ){{\thicklines \circle{.4}}}
\put( 35 , 25 ){{\thicklines \circle{.4}}}
\put( 36 , 25 ){{\thicklines \circle{.4}}}
\put( 37 , 25 ){{\thicklines \circle{.4}}}
\put( 38 , 25 ){{\thicklines \circle{.4}}}
\put( 39 , 25 ){{\thicklines \circle{.4}}}
\put( 40 , 25 ){{\thicklines \circle{.4}}}
\put( 41 , 25 ){{\thicklines \circle{.4}}}
\put( 42 , 25 ){{\thicklines \circle{.4}}}
\put( 43 , 25 ){{\thicklines \circle{.4}}}
\put( 44 , 25 ){{\thicklines \circle{.4}}}
\put( 45 , 25 ){{\thicklines \circle{.4}}}
\put( 46 , 25 ){{\thicklines \circle{.4}}}
\put( 47 , 25 ){{\thicklines \circle{.4}}}
\put( 48 , 25 ){{\thicklines \circle{.4}}}
\put( 49 , 25 ){{\thicklines \circle{.4}}}
\put( 3 , 25 ){{\thicklines \circle{.4}}}
\put( 10 , 25 ){{\thicklines \circle{.4}}}
\put( 6 , 25 ){{\thicklines \circle{.4}}}
\put( 2 , 25 ){{\thicklines \circle{.4}}}
\put( 17 , 25 ){{\thicklines \circle{.4}}}
\put( 13 , 25 ){{\thicklines \circle{.4}}}
\put( 9 , 25 ){{\thicklines \circle{.4}}}
\put( 5 , 25 ){{\thicklines \circle{.4}}}
\put( 1 , 25 ){{\thicklines \circle{.4}}}
\put( 0 , 25 ){{\thicklines \circle{.65}}}
\put( 1 , 25 ){{\thicklines \circle{.65}}}
\put( 2 , 25 ){{\thicklines \circle{.65}}}
\put( 3 , 25 ){{\thicklines \circle{.65}}}
\put( 4 , 25 ){{\thicklines \circle{.65}}}
\put( 5 , 25 ){{\thicklines \circle{.65}}}
\put( 6 , 25 ){{\thicklines \circle{.65}}}
\put( 7 , 25 ){{\thicklines \circle{.65}}}
\put( 8 , 25 ){{\thicklines \circle{.65}}}
\put( 9 , 25 ){{\thicklines \circle{.65}}}
\put( 10 , 25 ){{\thicklines \circle{.65}}}
\put( 11 , 25 ){{\thicklines \circle{.65}}}
\put( 12 , 25 ){{\thicklines \circle{.65}}}
\put( 13 , 25 ){{\thicklines \circle{.65}}}
\put( 14 , 25 ){{\thicklines \circle{.65}}}
\put( 15 , 25 ){{\thicklines \circle{.65}}}
\put( 16 , 25 ){{\thicklines \circle{.65}}}
\put( 17 , 25 ){{\thicklines \circle{.65}}}
\put( 18 , 25 ){{\thicklines \circle{.65}}}
\put( 19 , 25 ){{\thicklines \circle{.65}}}
\put( 20 , 25 ){{\thicklines \circle{.65}}}
\put( 21 , 25 ){{\thicklines \circle{.65}}}
\put( 22 , 25 ){{\thicklines \circle{.65}}}
\put( 23 , 25 ){{\thicklines \circle{.65}}}
\put( 24 , 25 ){{\thicklines \circle{.65}}}
\put( 25 , 25 ){{\thicklines \circle{.65}}}
\put( 26 , 25 ){{\thicklines \circle{.65}}}
\put( 27 , 25 ){{\thicklines \circle{.65}}}
\put( 28 , 25 ){{\thicklines \circle{.65}}}
\put( 29 , 25 ){{\thicklines \circle{.65}}}
\put( 30 , 25 ){{\thicklines \circle{.65}}}
\put( 31 , 25 ){{\thicklines \circle{.65}}}
\put( 32 , 25 ){{\thicklines \circle{.65}}}
\put( 33 , 25 ){{\thicklines \circle{.65}}}
\put( 34 , 25 ){{\thicklines \circle{.65}}}
\put( 35 , 25 ){{\thicklines \circle{.65}}}
\put( 36 , 25 ){{\thicklines \circle{.65}}}
\put( 37 , 25 ){{\thicklines \circle{.65}}}
\put( 38 , 25 ){{\thicklines \circle{.65}}}
\put( 39 , 25 ){{\thicklines \circle{.65}}}
\put( 40 , 25 ){{\thicklines \circle{.65}}}
\put( 41 , 25 ){{\thicklines \circle{.65}}}
\put( 42 , 25 ){{\thicklines \circle{.65}}}
\put( 43 , 25 ){{\thicklines \circle{.65}}}
\put( 44 , 25 ){{\thicklines \circle{.65}}}
\put( 45 , 25 ){{\thicklines \circle{.65}}}
\put( 46 , 25 ){{\thicklines \circle{.65}}}
\put( 47 , 25 ){{\thicklines \circle{.65}}}
\put( 48 , 25 ){{\thicklines \circle{.65}}}
\put( 49 , 25 ){{\thicklines \circle{.65}}}
\put( 0 , 26 ){{\thicklines \circle{.1}}}
\put( 4 , 26 ){{\thicklines \circle{.1}}}
\put( 7 , 26 ){{\thicklines \circle{.1}}}
\put( 8 , 26 ){{\thicklines \circle{.1}}}
\put( 11 , 26 ){{\thicklines \circle{.1}}}
\put( 12 , 26 ){{\thicklines \circle{.1}}}
\put( 14 , 26 ){{\thicklines \circle{.1}}}
\put( 15 , 26 ){{\thicklines \circle{.1}}}
\put( 16 , 26 ){{\thicklines \circle{.1}}}
\put( 18 , 26 ){{\thicklines \circle{.1}}}
\put( 19 , 26 ){{\thicklines \circle{.1}}}
\put( 20 , 26 ){{\thicklines \circle{.1}}}
\put( 21 , 26 ){{\thicklines \circle{.1}}}
\put( 22 , 26 ){{\thicklines \circle{.1}}}
\put( 23 , 26 ){{\thicklines \circle{.1}}}
\put( 24 , 26 ){{\thicklines \circle{.1}}}
\put( 25 , 26 ){{\thicklines \circle{.1}}}
\put( 26 , 26 ){{\thicklines \circle{.1}}}
\put( 27 , 26 ){{\thicklines \circle{.1}}}
\put( 28 , 26 ){{\thicklines \circle{.1}}}
\put( 29 , 26 ){{\thicklines \circle{.1}}}
\put( 30 , 26 ){{\thicklines \circle{.1}}}
\put( 31 , 26 ){{\thicklines \circle{.1}}}
\put( 32 , 26 ){{\thicklines \circle{.1}}}
\put( 33 , 26 ){{\thicklines \circle{.1}}}
\put( 34 , 26 ){{\thicklines \circle{.1}}}
\put( 35 , 26 ){{\thicklines \circle{.1}}}
\put( 36 , 26 ){{\thicklines \circle{.1}}}
\put( 37 , 26 ){{\thicklines \circle{.1}}}
\put( 38 , 26 ){{\thicklines \circle{.1}}}
\put( 39 , 26 ){{\thicklines \circle{.1}}}
\put( 40 , 26 ){{\thicklines \circle{.1}}}
\put( 41 , 26 ){{\thicklines \circle{.1}}}
\put( 42 , 26 ){{\thicklines \circle{.1}}}
\put( 43 , 26 ){{\thicklines \circle{.1}}}
\put( 44 , 26 ){{\thicklines \circle{.1}}}
\put( 45 , 26 ){{\thicklines \circle{.1}}}
\put( 46 , 26 ){{\thicklines \circle{.1}}}
\put( 47 , 26 ){{\thicklines \circle{.1}}}
\put( 48 , 26 ){{\thicklines \circle{.1}}}
\put( 49 , 26 ){{\thicklines \circle{.1}}}
\put( 0 , 26 ){{\thicklines \circle{.4}}}
\put( 4 , 26 ){{\thicklines \circle{.4}}}
\put( 7 , 26 ){{\thicklines \circle{.4}}}
\put( 8 , 26 ){{\thicklines \circle{.4}}}
\put( 11 , 26 ){{\thicklines \circle{.4}}}
\put( 12 , 26 ){{\thicklines \circle{.4}}}
\put( 14 , 26 ){{\thicklines \circle{.4}}}
\put( 15 , 26 ){{\thicklines \circle{.4}}}
\put( 16 , 26 ){{\thicklines \circle{.4}}}
\put( 18 , 26 ){{\thicklines \circle{.4}}}
\put( 19 , 26 ){{\thicklines \circle{.4}}}
\put( 20 , 26 ){{\thicklines \circle{.4}}}
\put( 21 , 26 ){{\thicklines \circle{.4}}}
\put( 22 , 26 ){{\thicklines \circle{.4}}}
\put( 23 , 26 ){{\thicklines \circle{.4}}}
\put( 24 , 26 ){{\thicklines \circle{.4}}}
\put( 25 , 26 ){{\thicklines \circle{.4}}}
\put( 26 , 26 ){{\thicklines \circle{.4}}}
\put( 27 , 26 ){{\thicklines \circle{.4}}}
\put( 28 , 26 ){{\thicklines \circle{.4}}}
\put( 29 , 26 ){{\thicklines \circle{.4}}}
\put( 30 , 26 ){{\thicklines \circle{.4}}}
\put( 31 , 26 ){{\thicklines \circle{.4}}}
\put( 32 , 26 ){{\thicklines \circle{.4}}}
\put( 33 , 26 ){{\thicklines \circle{.4}}}
\put( 34 , 26 ){{\thicklines \circle{.4}}}
\put( 35 , 26 ){{\thicklines \circle{.4}}}
\put( 36 , 26 ){{\thicklines \circle{.4}}}
\put( 37 , 26 ){{\thicklines \circle{.4}}}
\put( 38 , 26 ){{\thicklines \circle{.4}}}
\put( 39 , 26 ){{\thicklines \circle{.4}}}
\put( 40 , 26 ){{\thicklines \circle{.4}}}
\put( 41 , 26 ){{\thicklines \circle{.4}}}
\put( 42 , 26 ){{\thicklines \circle{.4}}}
\put( 43 , 26 ){{\thicklines \circle{.4}}}
\put( 44 , 26 ){{\thicklines \circle{.4}}}
\put( 45 , 26 ){{\thicklines \circle{.4}}}
\put( 46 , 26 ){{\thicklines \circle{.4}}}
\put( 47 , 26 ){{\thicklines \circle{.4}}}
\put( 48 , 26 ){{\thicklines \circle{.4}}}
\put( 49 , 26 ){{\thicklines \circle{.4}}}
\put( 3 , 26 ){{\thicklines \circle{.4}}}
\put( 10 , 26 ){{\thicklines \circle{.4}}}
\put( 6 , 26 ){{\thicklines \circle{.4}}}
\put( 2 , 26 ){{\thicklines \circle{.4}}}
\put( 17 , 26 ){{\thicklines \circle{.4}}}
\put( 13 , 26 ){{\thicklines \circle{.4}}}
\put( 9 , 26 ){{\thicklines \circle{.4}}}
\put( 5 , 26 ){{\thicklines \circle{.4}}}
\put( 1 , 26 ){{\thicklines \circle{.4}}}
\put( 0 , 26 ){{\thicklines \circle{.65}}}
\put( 1 , 26 ){{\thicklines \circle{.65}}}
\put( 2 , 26 ){{\thicklines \circle{.65}}}
\put( 3 , 26 ){{\thicklines \circle{.65}}}
\put( 4 , 26 ){{\thicklines \circle{.65}}}
\put( 5 , 26 ){{\thicklines \circle{.65}}}
\put( 6 , 26 ){{\thicklines \circle{.65}}}
\put( 7 , 26 ){{\thicklines \circle{.65}}}
\put( 8 , 26 ){{\thicklines \circle{.65}}}
\put( 9 , 26 ){{\thicklines \circle{.65}}}
\put( 10 , 26 ){{\thicklines \circle{.65}}}
\put( 11 , 26 ){{\thicklines \circle{.65}}}
\put( 12 , 26 ){{\thicklines \circle{.65}}}
\put( 13 , 26 ){{\thicklines \circle{.65}}}
\put( 14 , 26 ){{\thicklines \circle{.65}}}
\put( 15 , 26 ){{\thicklines \circle{.65}}}
\put( 16 , 26 ){{\thicklines \circle{.65}}}
\put( 17 , 26 ){{\thicklines \circle{.65}}}
\put( 18 , 26 ){{\thicklines \circle{.65}}}
\put( 19 , 26 ){{\thicklines \circle{.65}}}
\put( 20 , 26 ){{\thicklines \circle{.65}}}
\put( 21 , 26 ){{\thicklines \circle{.65}}}
\put( 22 , 26 ){{\thicklines \circle{.65}}}
\put( 23 , 26 ){{\thicklines \circle{.65}}}
\put( 24 , 26 ){{\thicklines \circle{.65}}}
\put( 25 , 26 ){{\thicklines \circle{.65}}}
\put( 26 , 26 ){{\thicklines \circle{.65}}}
\put( 27 , 26 ){{\thicklines \circle{.65}}}
\put( 28 , 26 ){{\thicklines \circle{.65}}}
\put( 29 , 26 ){{\thicklines \circle{.65}}}
\put( 30 , 26 ){{\thicklines \circle{.65}}}
\put( 31 , 26 ){{\thicklines \circle{.65}}}
\put( 32 , 26 ){{\thicklines \circle{.65}}}
\put( 33 , 26 ){{\thicklines \circle{.65}}}
\put( 34 , 26 ){{\thicklines \circle{.65}}}
\put( 35 , 26 ){{\thicklines \circle{.65}}}
\put( 36 , 26 ){{\thicklines \circle{.65}}}
\put( 37 , 26 ){{\thicklines \circle{.65}}}
\put( 38 , 26 ){{\thicklines \circle{.65}}}
\put( 39 , 26 ){{\thicklines \circle{.65}}}
\put( 40 , 26 ){{\thicklines \circle{.65}}}
\put( 41 , 26 ){{\thicklines \circle{.65}}}
\put( 42 , 26 ){{\thicklines \circle{.65}}}
\put( 43 , 26 ){{\thicklines \circle{.65}}}
\put( 44 , 26 ){{\thicklines \circle{.65}}}
\put( 45 , 26 ){{\thicklines \circle{.65}}}
\put( 46 , 26 ){{\thicklines \circle{.65}}}
\put( 47 , 26 ){{\thicklines \circle{.65}}}
\put( 48 , 26 ){{\thicklines \circle{.65}}}
\put( 49 , 26 ){{\thicklines \circle{.65}}}
\put( 0 , 27 ){{\thicklines \circle{.1}}}
\put( 4 , 27 ){{\thicklines \circle{.1}}}
\put( 7 , 27 ){{\thicklines \circle{.1}}}
\put( 8 , 27 ){{\thicklines \circle{.1}}}
\put( 11 , 27 ){{\thicklines \circle{.1}}}
\put( 12 , 27 ){{\thicklines \circle{.1}}}
\put( 14 , 27 ){{\thicklines \circle{.1}}}
\put( 15 , 27 ){{\thicklines \circle{.1}}}
\put( 16 , 27 ){{\thicklines \circle{.1}}}
\put( 18 , 27 ){{\thicklines \circle{.1}}}
\put( 19 , 27 ){{\thicklines \circle{.1}}}
\put( 20 , 27 ){{\thicklines \circle{.1}}}
\put( 21 , 27 ){{\thicklines \circle{.1}}}
\put( 22 , 27 ){{\thicklines \circle{.1}}}
\put( 23 , 27 ){{\thicklines \circle{.1}}}
\put( 24 , 27 ){{\thicklines \circle{.1}}}
\put( 25 , 27 ){{\thicklines \circle{.1}}}
\put( 26 , 27 ){{\thicklines \circle{.1}}}
\put( 27 , 27 ){{\thicklines \circle{.1}}}
\put( 28 , 27 ){{\thicklines \circle{.1}}}
\put( 29 , 27 ){{\thicklines \circle{.1}}}
\put( 30 , 27 ){{\thicklines \circle{.1}}}
\put( 31 , 27 ){{\thicklines \circle{.1}}}
\put( 32 , 27 ){{\thicklines \circle{.1}}}
\put( 33 , 27 ){{\thicklines \circle{.1}}}
\put( 34 , 27 ){{\thicklines \circle{.1}}}
\put( 35 , 27 ){{\thicklines \circle{.1}}}
\put( 36 , 27 ){{\thicklines \circle{.1}}}
\put( 37 , 27 ){{\thicklines \circle{.1}}}
\put( 38 , 27 ){{\thicklines \circle{.1}}}
\put( 39 , 27 ){{\thicklines \circle{.1}}}
\put( 40 , 27 ){{\thicklines \circle{.1}}}
\put( 41 , 27 ){{\thicklines \circle{.1}}}
\put( 42 , 27 ){{\thicklines \circle{.1}}}
\put( 43 , 27 ){{\thicklines \circle{.1}}}
\put( 44 , 27 ){{\thicklines \circle{.1}}}
\put( 45 , 27 ){{\thicklines \circle{.1}}}
\put( 46 , 27 ){{\thicklines \circle{.1}}}
\put( 47 , 27 ){{\thicklines \circle{.1}}}
\put( 48 , 27 ){{\thicklines \circle{.1}}}
\put( 49 , 27 ){{\thicklines \circle{.1}}}
\put( 0 , 27 ){{\thicklines \circle{.4}}}
\put( 4 , 27 ){{\thicklines \circle{.4}}}
\put( 7 , 27 ){{\thicklines \circle{.4}}}
\put( 8 , 27 ){{\thicklines \circle{.4}}}
\put( 11 , 27 ){{\thicklines \circle{.4}}}
\put( 12 , 27 ){{\thicklines \circle{.4}}}
\put( 14 , 27 ){{\thicklines \circle{.4}}}
\put( 15 , 27 ){{\thicklines \circle{.4}}}
\put( 16 , 27 ){{\thicklines \circle{.4}}}
\put( 18 , 27 ){{\thicklines \circle{.4}}}
\put( 19 , 27 ){{\thicklines \circle{.4}}}
\put( 20 , 27 ){{\thicklines \circle{.4}}}
\put( 21 , 27 ){{\thicklines \circle{.4}}}
\put( 22 , 27 ){{\thicklines \circle{.4}}}
\put( 23 , 27 ){{\thicklines \circle{.4}}}
\put( 24 , 27 ){{\thicklines \circle{.4}}}
\put( 25 , 27 ){{\thicklines \circle{.4}}}
\put( 26 , 27 ){{\thicklines \circle{.4}}}
\put( 27 , 27 ){{\thicklines \circle{.4}}}
\put( 28 , 27 ){{\thicklines \circle{.4}}}
\put( 29 , 27 ){{\thicklines \circle{.4}}}
\put( 30 , 27 ){{\thicklines \circle{.4}}}
\put( 31 , 27 ){{\thicklines \circle{.4}}}
\put( 32 , 27 ){{\thicklines \circle{.4}}}
\put( 33 , 27 ){{\thicklines \circle{.4}}}
\put( 34 , 27 ){{\thicklines \circle{.4}}}
\put( 35 , 27 ){{\thicklines \circle{.4}}}
\put( 36 , 27 ){{\thicklines \circle{.4}}}
\put( 37 , 27 ){{\thicklines \circle{.4}}}
\put( 38 , 27 ){{\thicklines \circle{.4}}}
\put( 39 , 27 ){{\thicklines \circle{.4}}}
\put( 40 , 27 ){{\thicklines \circle{.4}}}
\put( 41 , 27 ){{\thicklines \circle{.4}}}
\put( 42 , 27 ){{\thicklines \circle{.4}}}
\put( 43 , 27 ){{\thicklines \circle{.4}}}
\put( 44 , 27 ){{\thicklines \circle{.4}}}
\put( 45 , 27 ){{\thicklines \circle{.4}}}
\put( 46 , 27 ){{\thicklines \circle{.4}}}
\put( 47 , 27 ){{\thicklines \circle{.4}}}
\put( 48 , 27 ){{\thicklines \circle{.4}}}
\put( 49 , 27 ){{\thicklines \circle{.4}}}
\put( 3 , 27 ){{\thicklines \circle{.4}}}
\put( 10 , 27 ){{\thicklines \circle{.4}}}
\put( 6 , 27 ){{\thicklines \circle{.4}}}
\put( 2 , 27 ){{\thicklines \circle{.4}}}
\put( 17 , 27 ){{\thicklines \circle{.4}}}
\put( 13 , 27 ){{\thicklines \circle{.4}}}
\put( 9 , 27 ){{\thicklines \circle{.4}}}
\put( 5 , 27 ){{\thicklines \circle{.4}}}
\put( 1 , 27 ){{\thicklines \circle{.4}}}
\put( 0 , 27 ){{\thicklines \circle{.65}}}
\put( 1 , 27 ){{\thicklines \circle{.65}}}
\put( 2 , 27 ){{\thicklines \circle{.65}}}
\put( 3 , 27 ){{\thicklines \circle{.65}}}
\put( 4 , 27 ){{\thicklines \circle{.65}}}
\put( 5 , 27 ){{\thicklines \circle{.65}}}
\put( 6 , 27 ){{\thicklines \circle{.65}}}
\put( 7 , 27 ){{\thicklines \circle{.65}}}
\put( 8 , 27 ){{\thicklines \circle{.65}}}
\put( 9 , 27 ){{\thicklines \circle{.65}}}
\put( 10 , 27 ){{\thicklines \circle{.65}}}
\put( 11 , 27 ){{\thicklines \circle{.65}}}
\put( 12 , 27 ){{\thicklines \circle{.65}}}
\put( 13 , 27 ){{\thicklines \circle{.65}}}
\put( 14 , 27 ){{\thicklines \circle{.65}}}
\put( 15 , 27 ){{\thicklines \circle{.65}}}
\put( 16 , 27 ){{\thicklines \circle{.65}}}
\put( 17 , 27 ){{\thicklines \circle{.65}}}
\put( 18 , 27 ){{\thicklines \circle{.65}}}
\put( 19 , 27 ){{\thicklines \circle{.65}}}
\put( 20 , 27 ){{\thicklines \circle{.65}}}
\put( 21 , 27 ){{\thicklines \circle{.65}}}
\put( 22 , 27 ){{\thicklines \circle{.65}}}
\put( 23 , 27 ){{\thicklines \circle{.65}}}
\put( 24 , 27 ){{\thicklines \circle{.65}}}
\put( 25 , 27 ){{\thicklines \circle{.65}}}
\put( 26 , 27 ){{\thicklines \circle{.65}}}
\put( 27 , 27 ){{\thicklines \circle{.65}}}
\put( 28 , 27 ){{\thicklines \circle{.65}}}
\put( 29 , 27 ){{\thicklines \circle{.65}}}
\put( 30 , 27 ){{\thicklines \circle{.65}}}
\put( 31 , 27 ){{\thicklines \circle{.65}}}
\put( 32 , 27 ){{\thicklines \circle{.65}}}
\put( 33 , 27 ){{\thicklines \circle{.65}}}
\put( 34 , 27 ){{\thicklines \circle{.65}}}
\put( 35 , 27 ){{\thicklines \circle{.65}}}
\put( 36 , 27 ){{\thicklines \circle{.65}}}
\put( 37 , 27 ){{\thicklines \circle{.65}}}
\put( 38 , 27 ){{\thicklines \circle{.65}}}
\put( 39 , 27 ){{\thicklines \circle{.65}}}
\put( 40 , 27 ){{\thicklines \circle{.65}}}
\put( 41 , 27 ){{\thicklines \circle{.65}}}
\put( 42 , 27 ){{\thicklines \circle{.65}}}
\put( 43 , 27 ){{\thicklines \circle{.65}}}
\put( 44 , 27 ){{\thicklines \circle{.65}}}
\put( 45 , 27 ){{\thicklines \circle{.65}}}
\put( 46 , 27 ){{\thicklines \circle{.65}}}
\put( 47 , 27 ){{\thicklines \circle{.65}}}
\put( 48 , 27 ){{\thicklines \circle{.65}}}
\put( 49 , 27 ){{\thicklines \circle{.65}}}
\put( 0 , 28 ){{\thicklines \circle{.1}}}
\put( 4 , 28 ){{\thicklines \circle{.1}}}
\put( 7 , 28 ){{\thicklines \circle{.1}}}
\put( 8 , 28 ){{\thicklines \circle{.1}}}
\put( 11 , 28 ){{\thicklines \circle{.1}}}
\put( 12 , 28 ){{\thicklines \circle{.1}}}
\put( 14 , 28 ){{\thicklines \circle{.1}}}
\put( 15 , 28 ){{\thicklines \circle{.1}}}
\put( 16 , 28 ){{\thicklines \circle{.1}}}
\put( 18 , 28 ){{\thicklines \circle{.1}}}
\put( 19 , 28 ){{\thicklines \circle{.1}}}
\put( 20 , 28 ){{\thicklines \circle{.1}}}
\put( 21 , 28 ){{\thicklines \circle{.1}}}
\put( 22 , 28 ){{\thicklines \circle{.1}}}
\put( 23 , 28 ){{\thicklines \circle{.1}}}
\put( 24 , 28 ){{\thicklines \circle{.1}}}
\put( 25 , 28 ){{\thicklines \circle{.1}}}
\put( 26 , 28 ){{\thicklines \circle{.1}}}
\put( 27 , 28 ){{\thicklines \circle{.1}}}
\put( 28 , 28 ){{\thicklines \circle{.1}}}
\put( 29 , 28 ){{\thicklines \circle{.1}}}
\put( 30 , 28 ){{\thicklines \circle{.1}}}
\put( 31 , 28 ){{\thicklines \circle{.1}}}
\put( 32 , 28 ){{\thicklines \circle{.1}}}
\put( 33 , 28 ){{\thicklines \circle{.1}}}
\put( 34 , 28 ){{\thicklines \circle{.1}}}
\put( 35 , 28 ){{\thicklines \circle{.1}}}
\put( 36 , 28 ){{\thicklines \circle{.1}}}
\put( 37 , 28 ){{\thicklines \circle{.1}}}
\put( 38 , 28 ){{\thicklines \circle{.1}}}
\put( 39 , 28 ){{\thicklines \circle{.1}}}
\put( 40 , 28 ){{\thicklines \circle{.1}}}
\put( 41 , 28 ){{\thicklines \circle{.1}}}
\put( 42 , 28 ){{\thicklines \circle{.1}}}
\put( 43 , 28 ){{\thicklines \circle{.1}}}
\put( 44 , 28 ){{\thicklines \circle{.1}}}
\put( 45 , 28 ){{\thicklines \circle{.1}}}
\put( 46 , 28 ){{\thicklines \circle{.1}}}
\put( 47 , 28 ){{\thicklines \circle{.1}}}
\put( 48 , 28 ){{\thicklines \circle{.1}}}
\put( 49 , 28 ){{\thicklines \circle{.1}}}
\put( 0 , 28 ){{\thicklines \circle{.4}}}
\put( 4 , 28 ){{\thicklines \circle{.4}}}
\put( 7 , 28 ){{\thicklines \circle{.4}}}
\put( 8 , 28 ){{\thicklines \circle{.4}}}
\put( 11 , 28 ){{\thicklines \circle{.4}}}
\put( 12 , 28 ){{\thicklines \circle{.4}}}
\put( 14 , 28 ){{\thicklines \circle{.4}}}
\put( 15 , 28 ){{\thicklines \circle{.4}}}
\put( 16 , 28 ){{\thicklines \circle{.4}}}
\put( 18 , 28 ){{\thicklines \circle{.4}}}
\put( 19 , 28 ){{\thicklines \circle{.4}}}
\put( 20 , 28 ){{\thicklines \circle{.4}}}
\put( 21 , 28 ){{\thicklines \circle{.4}}}
\put( 22 , 28 ){{\thicklines \circle{.4}}}
\put( 23 , 28 ){{\thicklines \circle{.4}}}
\put( 24 , 28 ){{\thicklines \circle{.4}}}
\put( 25 , 28 ){{\thicklines \circle{.4}}}
\put( 26 , 28 ){{\thicklines \circle{.4}}}
\put( 27 , 28 ){{\thicklines \circle{.4}}}
\put( 28 , 28 ){{\thicklines \circle{.4}}}
\put( 29 , 28 ){{\thicklines \circle{.4}}}
\put( 30 , 28 ){{\thicklines \circle{.4}}}
\put( 31 , 28 ){{\thicklines \circle{.4}}}
\put( 32 , 28 ){{\thicklines \circle{.4}}}
\put( 33 , 28 ){{\thicklines \circle{.4}}}
\put( 34 , 28 ){{\thicklines \circle{.4}}}
\put( 35 , 28 ){{\thicklines \circle{.4}}}
\put( 36 , 28 ){{\thicklines \circle{.4}}}
\put( 37 , 28 ){{\thicklines \circle{.4}}}
\put( 38 , 28 ){{\thicklines \circle{.4}}}
\put( 39 , 28 ){{\thicklines \circle{.4}}}
\put( 40 , 28 ){{\thicklines \circle{.4}}}
\put( 41 , 28 ){{\thicklines \circle{.4}}}
\put( 42 , 28 ){{\thicklines \circle{.4}}}
\put( 43 , 28 ){{\thicklines \circle{.4}}}
\put( 44 , 28 ){{\thicklines \circle{.4}}}
\put( 45 , 28 ){{\thicklines \circle{.4}}}
\put( 46 , 28 ){{\thicklines \circle{.4}}}
\put( 47 , 28 ){{\thicklines \circle{.4}}}
\put( 48 , 28 ){{\thicklines \circle{.4}}}
\put( 49 , 28 ){{\thicklines \circle{.4}}}
\put( 3 , 28 ){{\thicklines \circle{.4}}}
\put( 10 , 28 ){{\thicklines \circle{.4}}}
\put( 6 , 28 ){{\thicklines \circle{.4}}}
\put( 2 , 28 ){{\thicklines \circle{.4}}}
\put( 17 , 28 ){{\thicklines \circle{.4}}}
\put( 13 , 28 ){{\thicklines \circle{.4}}}
\put( 9 , 28 ){{\thicklines \circle{.4}}}
\put( 5 , 28 ){{\thicklines \circle{.4}}}
\put( 1 , 28 ){{\thicklines \circle{.4}}}
\put( 0 , 28 ){{\thicklines \circle{.65}}}
\put( 1 , 28 ){{\thicklines \circle{.65}}}
\put( 2 , 28 ){{\thicklines \circle{.65}}}
\put( 3 , 28 ){{\thicklines \circle{.65}}}
\put( 4 , 28 ){{\thicklines \circle{.65}}}
\put( 5 , 28 ){{\thicklines \circle{.65}}}
\put( 6 , 28 ){{\thicklines \circle{.65}}}
\put( 7 , 28 ){{\thicklines \circle{.65}}}
\put( 8 , 28 ){{\thicklines \circle{.65}}}
\put( 9 , 28 ){{\thicklines \circle{.65}}}
\put( 10 , 28 ){{\thicklines \circle{.65}}}
\put( 11 , 28 ){{\thicklines \circle{.65}}}
\put( 12 , 28 ){{\thicklines \circle{.65}}}
\put( 13 , 28 ){{\thicklines \circle{.65}}}
\put( 14 , 28 ){{\thicklines \circle{.65}}}
\put( 15 , 28 ){{\thicklines \circle{.65}}}
\put( 16 , 28 ){{\thicklines \circle{.65}}}
\put( 17 , 28 ){{\thicklines \circle{.65}}}
\put( 18 , 28 ){{\thicklines \circle{.65}}}
\put( 19 , 28 ){{\thicklines \circle{.65}}}
\put( 20 , 28 ){{\thicklines \circle{.65}}}
\put( 21 , 28 ){{\thicklines \circle{.65}}}
\put( 22 , 28 ){{\thicklines \circle{.65}}}
\put( 23 , 28 ){{\thicklines \circle{.65}}}
\put( 24 , 28 ){{\thicklines \circle{.65}}}
\put( 25 , 28 ){{\thicklines \circle{.65}}}
\put( 26 , 28 ){{\thicklines \circle{.65}}}
\put( 27 , 28 ){{\thicklines \circle{.65}}}
\put( 28 , 28 ){{\thicklines \circle{.65}}}
\put( 29 , 28 ){{\thicklines \circle{.65}}}
\put( 30 , 28 ){{\thicklines \circle{.65}}}
\put( 31 , 28 ){{\thicklines \circle{.65}}}
\put( 32 , 28 ){{\thicklines \circle{.65}}}
\put( 33 , 28 ){{\thicklines \circle{.65}}}
\put( 34 , 28 ){{\thicklines \circle{.65}}}
\put( 35 , 28 ){{\thicklines \circle{.65}}}
\put( 36 , 28 ){{\thicklines \circle{.65}}}
\put( 37 , 28 ){{\thicklines \circle{.65}}}
\put( 38 , 28 ){{\thicklines \circle{.65}}}
\put( 39 , 28 ){{\thicklines \circle{.65}}}
\put( 40 , 28 ){{\thicklines \circle{.65}}}
\put( 41 , 28 ){{\thicklines \circle{.65}}}
\put( 42 , 28 ){{\thicklines \circle{.65}}}
\put( 43 , 28 ){{\thicklines \circle{.65}}}
\put( 44 , 28 ){{\thicklines \circle{.65}}}
\put( 45 , 28 ){{\thicklines \circle{.65}}}
\put( 46 , 28 ){{\thicklines \circle{.65}}}
\put( 47 , 28 ){{\thicklines \circle{.65}}}
\put( 48 , 28 ){{\thicklines \circle{.65}}}
\put( 49 , 28 ){{\thicklines \circle{.65}}}
\put( 0 , 29 ){{\thicklines \circle{.1}}}
\put( 4 , 29 ){{\thicklines \circle{.1}}}
\put( 7 , 29 ){{\thicklines \circle{.1}}}
\put( 8 , 29 ){{\thicklines \circle{.1}}}
\put( 11 , 29 ){{\thicklines \circle{.1}}}
\put( 12 , 29 ){{\thicklines \circle{.1}}}
\put( 14 , 29 ){{\thicklines \circle{.1}}}
\put( 15 , 29 ){{\thicklines \circle{.1}}}
\put( 16 , 29 ){{\thicklines \circle{.1}}}
\put( 18 , 29 ){{\thicklines \circle{.1}}}
\put( 19 , 29 ){{\thicklines \circle{.1}}}
\put( 20 , 29 ){{\thicklines \circle{.1}}}
\put( 21 , 29 ){{\thicklines \circle{.1}}}
\put( 22 , 29 ){{\thicklines \circle{.1}}}
\put( 23 , 29 ){{\thicklines \circle{.1}}}
\put( 24 , 29 ){{\thicklines \circle{.1}}}
\put( 25 , 29 ){{\thicklines \circle{.1}}}
\put( 26 , 29 ){{\thicklines \circle{.1}}}
\put( 27 , 29 ){{\thicklines \circle{.1}}}
\put( 28 , 29 ){{\thicklines \circle{.1}}}
\put( 29 , 29 ){{\thicklines \circle{.1}}}
\put( 30 , 29 ){{\thicklines \circle{.1}}}
\put( 31 , 29 ){{\thicklines \circle{.1}}}
\put( 32 , 29 ){{\thicklines \circle{.1}}}
\put( 33 , 29 ){{\thicklines \circle{.1}}}
\put( 34 , 29 ){{\thicklines \circle{.1}}}
\put( 35 , 29 ){{\thicklines \circle{.1}}}
\put( 36 , 29 ){{\thicklines \circle{.1}}}
\put( 37 , 29 ){{\thicklines \circle{.1}}}
\put( 38 , 29 ){{\thicklines \circle{.1}}}
\put( 39 , 29 ){{\thicklines \circle{.1}}}
\put( 40 , 29 ){{\thicklines \circle{.1}}}
\put( 41 , 29 ){{\thicklines \circle{.1}}}
\put( 42 , 29 ){{\thicklines \circle{.1}}}
\put( 43 , 29 ){{\thicklines \circle{.1}}}
\put( 44 , 29 ){{\thicklines \circle{.1}}}
\put( 45 , 29 ){{\thicklines \circle{.1}}}
\put( 46 , 29 ){{\thicklines \circle{.1}}}
\put( 47 , 29 ){{\thicklines \circle{.1}}}
\put( 48 , 29 ){{\thicklines \circle{.1}}}
\put( 49 , 29 ){{\thicklines \circle{.1}}}
\put( 0 , 29 ){{\thicklines \circle{.4}}}
\put( 4 , 29 ){{\thicklines \circle{.4}}}
\put( 7 , 29 ){{\thicklines \circle{.4}}}
\put( 8 , 29 ){{\thicklines \circle{.4}}}
\put( 11 , 29 ){{\thicklines \circle{.4}}}
\put( 12 , 29 ){{\thicklines \circle{.4}}}
\put( 14 , 29 ){{\thicklines \circle{.4}}}
\put( 15 , 29 ){{\thicklines \circle{.4}}}
\put( 16 , 29 ){{\thicklines \circle{.4}}}
\put( 18 , 29 ){{\thicklines \circle{.4}}}
\put( 19 , 29 ){{\thicklines \circle{.4}}}
\put( 20 , 29 ){{\thicklines \circle{.4}}}
\put( 21 , 29 ){{\thicklines \circle{.4}}}
\put( 22 , 29 ){{\thicklines \circle{.4}}}
\put( 23 , 29 ){{\thicklines \circle{.4}}}
\put( 24 , 29 ){{\thicklines \circle{.4}}}
\put( 25 , 29 ){{\thicklines \circle{.4}}}
\put( 26 , 29 ){{\thicklines \circle{.4}}}
\put( 27 , 29 ){{\thicklines \circle{.4}}}
\put( 28 , 29 ){{\thicklines \circle{.4}}}
\put( 29 , 29 ){{\thicklines \circle{.4}}}
\put( 30 , 29 ){{\thicklines \circle{.4}}}
\put( 31 , 29 ){{\thicklines \circle{.4}}}
\put( 32 , 29 ){{\thicklines \circle{.4}}}
\put( 33 , 29 ){{\thicklines \circle{.4}}}
\put( 34 , 29 ){{\thicklines \circle{.4}}}
\put( 35 , 29 ){{\thicklines \circle{.4}}}
\put( 36 , 29 ){{\thicklines \circle{.4}}}
\put( 37 , 29 ){{\thicklines \circle{.4}}}
\put( 38 , 29 ){{\thicklines \circle{.4}}}
\put( 39 , 29 ){{\thicklines \circle{.4}}}
\put( 40 , 29 ){{\thicklines \circle{.4}}}
\put( 41 , 29 ){{\thicklines \circle{.4}}}
\put( 42 , 29 ){{\thicklines \circle{.4}}}
\put( 43 , 29 ){{\thicklines \circle{.4}}}
\put( 44 , 29 ){{\thicklines \circle{.4}}}
\put( 45 , 29 ){{\thicklines \circle{.4}}}
\put( 46 , 29 ){{\thicklines \circle{.4}}}
\put( 47 , 29 ){{\thicklines \circle{.4}}}
\put( 48 , 29 ){{\thicklines \circle{.4}}}
\put( 49 , 29 ){{\thicklines \circle{.4}}}
\put( 3 , 29 ){{\thicklines \circle{.4}}}
\put( 10 , 29 ){{\thicklines \circle{.4}}}
\put( 6 , 29 ){{\thicklines \circle{.4}}}
\put( 2 , 29 ){{\thicklines \circle{.4}}}
\put( 17 , 29 ){{\thicklines \circle{.4}}}
\put( 13 , 29 ){{\thicklines \circle{.4}}}
\put( 9 , 29 ){{\thicklines \circle{.4}}}
\put( 5 , 29 ){{\thicklines \circle{.4}}}
\put( 1 , 29 ){{\thicklines \circle{.4}}}
\put( 0 , 29 ){{\thicklines \circle{.65}}}
\put( 1 , 29 ){{\thicklines \circle{.65}}}
\put( 2 , 29 ){{\thicklines \circle{.65}}}
\put( 3 , 29 ){{\thicklines \circle{.65}}}
\put( 4 , 29 ){{\thicklines \circle{.65}}}
\put( 5 , 29 ){{\thicklines \circle{.65}}}
\put( 6 , 29 ){{\thicklines \circle{.65}}}
\put( 7 , 29 ){{\thicklines \circle{.65}}}
\put( 8 , 29 ){{\thicklines \circle{.65}}}
\put( 9 , 29 ){{\thicklines \circle{.65}}}
\put( 10 , 29 ){{\thicklines \circle{.65}}}
\put( 11 , 29 ){{\thicklines \circle{.65}}}
\put( 12 , 29 ){{\thicklines \circle{.65}}}
\put( 13 , 29 ){{\thicklines \circle{.65}}}
\put( 14 , 29 ){{\thicklines \circle{.65}}}
\put( 15 , 29 ){{\thicklines \circle{.65}}}
\put( 16 , 29 ){{\thicklines \circle{.65}}}
\put( 17 , 29 ){{\thicklines \circle{.65}}}
\put( 18 , 29 ){{\thicklines \circle{.65}}}
\put( 19 , 29 ){{\thicklines \circle{.65}}}
\put( 20 , 29 ){{\thicklines \circle{.65}}}
\put( 21 , 29 ){{\thicklines \circle{.65}}}
\put( 22 , 29 ){{\thicklines \circle{.65}}}
\put( 23 , 29 ){{\thicklines \circle{.65}}}
\put( 24 , 29 ){{\thicklines \circle{.65}}}
\put( 25 , 29 ){{\thicklines \circle{.65}}}
\put( 26 , 29 ){{\thicklines \circle{.65}}}
\put( 27 , 29 ){{\thicklines \circle{.65}}}
\put( 28 , 29 ){{\thicklines \circle{.65}}}
\put( 29 , 29 ){{\thicklines \circle{.65}}}
\put( 30 , 29 ){{\thicklines \circle{.65}}}
\put( 31 , 29 ){{\thicklines \circle{.65}}}
\put( 32 , 29 ){{\thicklines \circle{.65}}}
\put( 33 , 29 ){{\thicklines \circle{.65}}}
\put( 34 , 29 ){{\thicklines \circle{.65}}}
\put( 35 , 29 ){{\thicklines \circle{.65}}}
\put( 36 , 29 ){{\thicklines \circle{.65}}}
\put( 37 , 29 ){{\thicklines \circle{.65}}}
\put( 38 , 29 ){{\thicklines \circle{.65}}}
\put( 39 , 29 ){{\thicklines \circle{.65}}}
\put( 40 , 29 ){{\thicklines \circle{.65}}}
\put( 41 , 29 ){{\thicklines \circle{.65}}}
\put( 42 , 29 ){{\thicklines \circle{.65}}}
\put( 43 , 29 ){{\thicklines \circle{.65}}}
\put( 44 , 29 ){{\thicklines \circle{.65}}}
\put( 45 , 29 ){{\thicklines \circle{.65}}}
\put( 46 , 29 ){{\thicklines \circle{.65}}}
\put( 47 , 29 ){{\thicklines \circle{.65}}}
\put( 48 , 29 ){{\thicklines \circle{.65}}}
\put( 49 , 29 ){{\thicklines \circle{.65}}}
\put( 0 , 30 ){{\thicklines \circle{.1}}}
\put( 4 , 30 ){{\thicklines \circle{.1}}}
\put( 7 , 30 ){{\thicklines \circle{.1}}}
\put( 8 , 30 ){{\thicklines \circle{.1}}}
\put( 11 , 30 ){{\thicklines \circle{.1}}}
\put( 12 , 30 ){{\thicklines \circle{.1}}}
\put( 14 , 30 ){{\thicklines \circle{.1}}}
\put( 15 , 30 ){{\thicklines \circle{.1}}}
\put( 16 , 30 ){{\thicklines \circle{.1}}}
\put( 18 , 30 ){{\thicklines \circle{.1}}}
\put( 19 , 30 ){{\thicklines \circle{.1}}}
\put( 20 , 30 ){{\thicklines \circle{.1}}}
\put( 21 , 30 ){{\thicklines \circle{.1}}}
\put( 22 , 30 ){{\thicklines \circle{.1}}}
\put( 23 , 30 ){{\thicklines \circle{.1}}}
\put( 24 , 30 ){{\thicklines \circle{.1}}}
\put( 25 , 30 ){{\thicklines \circle{.1}}}
\put( 26 , 30 ){{\thicklines \circle{.1}}}
\put( 27 , 30 ){{\thicklines \circle{.1}}}
\put( 28 , 30 ){{\thicklines \circle{.1}}}
\put( 29 , 30 ){{\thicklines \circle{.1}}}
\put( 30 , 30 ){{\thicklines \circle{.1}}}
\put( 31 , 30 ){{\thicklines \circle{.1}}}
\put( 32 , 30 ){{\thicklines \circle{.1}}}
\put( 33 , 30 ){{\thicklines \circle{.1}}}
\put( 34 , 30 ){{\thicklines \circle{.1}}}
\put( 35 , 30 ){{\thicklines \circle{.1}}}
\put( 36 , 30 ){{\thicklines \circle{.1}}}
\put( 37 , 30 ){{\thicklines \circle{.1}}}
\put( 38 , 30 ){{\thicklines \circle{.1}}}
\put( 39 , 30 ){{\thicklines \circle{.1}}}
\put( 40 , 30 ){{\thicklines \circle{.1}}}
\put( 41 , 30 ){{\thicklines \circle{.1}}}
\put( 42 , 30 ){{\thicklines \circle{.1}}}
\put( 43 , 30 ){{\thicklines \circle{.1}}}
\put( 44 , 30 ){{\thicklines \circle{.1}}}
\put( 45 , 30 ){{\thicklines \circle{.1}}}
\put( 46 , 30 ){{\thicklines \circle{.1}}}
\put( 47 , 30 ){{\thicklines \circle{.1}}}
\put( 48 , 30 ){{\thicklines \circle{.1}}}
\put( 49 , 30 ){{\thicklines \circle{.1}}}
\put( 0 , 30 ){{\thicklines \circle{.4}}}
\put( 4 , 30 ){{\thicklines \circle{.4}}}
\put( 7 , 30 ){{\thicklines \circle{.4}}}
\put( 8 , 30 ){{\thicklines \circle{.4}}}
\put( 11 , 30 ){{\thicklines \circle{.4}}}
\put( 12 , 30 ){{\thicklines \circle{.4}}}
\put( 14 , 30 ){{\thicklines \circle{.4}}}
\put( 15 , 30 ){{\thicklines \circle{.4}}}
\put( 16 , 30 ){{\thicklines \circle{.4}}}
\put( 18 , 30 ){{\thicklines \circle{.4}}}
\put( 19 , 30 ){{\thicklines \circle{.4}}}
\put( 20 , 30 ){{\thicklines \circle{.4}}}
\put( 21 , 30 ){{\thicklines \circle{.4}}}
\put( 22 , 30 ){{\thicklines \circle{.4}}}
\put( 23 , 30 ){{\thicklines \circle{.4}}}
\put( 24 , 30 ){{\thicklines \circle{.4}}}
\put( 25 , 30 ){{\thicklines \circle{.4}}}
\put( 26 , 30 ){{\thicklines \circle{.4}}}
\put( 27 , 30 ){{\thicklines \circle{.4}}}
\put( 28 , 30 ){{\thicklines \circle{.4}}}
\put( 29 , 30 ){{\thicklines \circle{.4}}}
\put( 30 , 30 ){{\thicklines \circle{.4}}}
\put( 31 , 30 ){{\thicklines \circle{.4}}}
\put( 32 , 30 ){{\thicklines \circle{.4}}}
\put( 33 , 30 ){{\thicklines \circle{.4}}}
\put( 34 , 30 ){{\thicklines \circle{.4}}}
\put( 35 , 30 ){{\thicklines \circle{.4}}}
\put( 36 , 30 ){{\thicklines \circle{.4}}}
\put( 37 , 30 ){{\thicklines \circle{.4}}}
\put( 38 , 30 ){{\thicklines \circle{.4}}}
\put( 39 , 30 ){{\thicklines \circle{.4}}}
\put( 40 , 30 ){{\thicklines \circle{.4}}}
\put( 41 , 30 ){{\thicklines \circle{.4}}}
\put( 42 , 30 ){{\thicklines \circle{.4}}}
\put( 43 , 30 ){{\thicklines \circle{.4}}}
\put( 44 , 30 ){{\thicklines \circle{.4}}}
\put( 45 , 30 ){{\thicklines \circle{.4}}}
\put( 46 , 30 ){{\thicklines \circle{.4}}}
\put( 47 , 30 ){{\thicklines \circle{.4}}}
\put( 48 , 30 ){{\thicklines \circle{.4}}}
\put( 49 , 30 ){{\thicklines \circle{.4}}}
\put( 3 , 30 ){{\thicklines \circle{.4}}}
\put( 10 , 30 ){{\thicklines \circle{.4}}}
\put( 6 , 30 ){{\thicklines \circle{.4}}}
\put( 2 , 30 ){{\thicklines \circle{.4}}}
\put( 17 , 30 ){{\thicklines \circle{.4}}}
\put( 13 , 30 ){{\thicklines \circle{.4}}}
\put( 9 , 30 ){{\thicklines \circle{.4}}}
\put( 5 , 30 ){{\thicklines \circle{.4}}}
\put( 1 , 30 ){{\thicklines \circle{.4}}}
\put( 0 , 30 ){{\thicklines \circle{.65}}}
\put( 1 , 30 ){{\thicklines \circle{.65}}}
\put( 2 , 30 ){{\thicklines \circle{.65}}}
\put( 3 , 30 ){{\thicklines \circle{.65}}}
\put( 4 , 30 ){{\thicklines \circle{.65}}}
\put( 5 , 30 ){{\thicklines \circle{.65}}}
\put( 6 , 30 ){{\thicklines \circle{.65}}}
\put( 7 , 30 ){{\thicklines \circle{.65}}}
\put( 8 , 30 ){{\thicklines \circle{.65}}}
\put( 9 , 30 ){{\thicklines \circle{.65}}}
\put( 10 , 30 ){{\thicklines \circle{.65}}}
\put( 11 , 30 ){{\thicklines \circle{.65}}}
\put( 12 , 30 ){{\thicklines \circle{.65}}}
\put( 13 , 30 ){{\thicklines \circle{.65}}}
\put( 14 , 30 ){{\thicklines \circle{.65}}}
\put( 15 , 30 ){{\thicklines \circle{.65}}}
\put( 16 , 30 ){{\thicklines \circle{.65}}}
\put( 17 , 30 ){{\thicklines \circle{.65}}}
\put( 18 , 30 ){{\thicklines \circle{.65}}}
\put( 19 , 30 ){{\thicklines \circle{.65}}}
\put( 20 , 30 ){{\thicklines \circle{.65}}}
\put( 21 , 30 ){{\thicklines \circle{.65}}}
\put( 22 , 30 ){{\thicklines \circle{.65}}}
\put( 23 , 30 ){{\thicklines \circle{.65}}}
\put( 24 , 30 ){{\thicklines \circle{.65}}}
\put( 25 , 30 ){{\thicklines \circle{.65}}}
\put( 26 , 30 ){{\thicklines \circle{.65}}}
\put( 27 , 30 ){{\thicklines \circle{.65}}}
\put( 28 , 30 ){{\thicklines \circle{.65}}}
\put( 29 , 30 ){{\thicklines \circle{.65}}}
\put( 30 , 30 ){{\thicklines \circle{.65}}}
\put( 31 , 30 ){{\thicklines \circle{.65}}}
\put( 32 , 30 ){{\thicklines \circle{.65}}}
\put( 33 , 30 ){{\thicklines \circle{.65}}}
\put( 34 , 30 ){{\thicklines \circle{.65}}}
\put( 35 , 30 ){{\thicklines \circle{.65}}}
\put( 36 , 30 ){{\thicklines \circle{.65}}}
\put( 37 , 30 ){{\thicklines \circle{.65}}}
\put( 38 , 30 ){{\thicklines \circle{.65}}}
\put( 39 , 30 ){{\thicklines \circle{.65}}}
\put( 40 , 30 ){{\thicklines \circle{.65}}}
\put( 41 , 30 ){{\thicklines \circle{.65}}}
\put( 42 , 30 ){{\thicklines \circle{.65}}}
\put( 43 , 30 ){{\thicklines \circle{.65}}}
\put( 44 , 30 ){{\thicklines \circle{.65}}}
\put( 45 , 30 ){{\thicklines \circle{.65}}}
\put( 46 , 30 ){{\thicklines \circle{.65}}}
\put( 47 , 30 ){{\thicklines \circle{.65}}}
\put( 48 , 30 ){{\thicklines \circle{.65}}}
\put( 49 , 30 ){{\thicklines \circle{.65}}}
\put( 0 , 31 ){{\thicklines \circle{.1}}}
\put( 4 , 31 ){{\thicklines \circle{.1}}}
\put( 7 , 31 ){{\thicklines \circle{.1}}}
\put( 8 , 31 ){{\thicklines \circle{.1}}}
\put( 11 , 31 ){{\thicklines \circle{.1}}}
\put( 12 , 31 ){{\thicklines \circle{.1}}}
\put( 14 , 31 ){{\thicklines \circle{.1}}}
\put( 15 , 31 ){{\thicklines \circle{.1}}}
\put( 16 , 31 ){{\thicklines \circle{.1}}}
\put( 18 , 31 ){{\thicklines \circle{.1}}}
\put( 19 , 31 ){{\thicklines \circle{.1}}}
\put( 20 , 31 ){{\thicklines \circle{.1}}}
\put( 21 , 31 ){{\thicklines \circle{.1}}}
\put( 22 , 31 ){{\thicklines \circle{.1}}}
\put( 23 , 31 ){{\thicklines \circle{.1}}}
\put( 24 , 31 ){{\thicklines \circle{.1}}}
\put( 25 , 31 ){{\thicklines \circle{.1}}}
\put( 26 , 31 ){{\thicklines \circle{.1}}}
\put( 27 , 31 ){{\thicklines \circle{.1}}}
\put( 28 , 31 ){{\thicklines \circle{.1}}}
\put( 29 , 31 ){{\thicklines \circle{.1}}}
\put( 30 , 31 ){{\thicklines \circle{.1}}}
\put( 31 , 31 ){{\thicklines \circle{.1}}}
\put( 32 , 31 ){{\thicklines \circle{.1}}}
\put( 33 , 31 ){{\thicklines \circle{.1}}}
\put( 34 , 31 ){{\thicklines \circle{.1}}}
\put( 35 , 31 ){{\thicklines \circle{.1}}}
\put( 36 , 31 ){{\thicklines \circle{.1}}}
\put( 37 , 31 ){{\thicklines \circle{.1}}}
\put( 38 , 31 ){{\thicklines \circle{.1}}}
\put( 39 , 31 ){{\thicklines \circle{.1}}}
\put( 40 , 31 ){{\thicklines \circle{.1}}}
\put( 41 , 31 ){{\thicklines \circle{.1}}}
\put( 42 , 31 ){{\thicklines \circle{.1}}}
\put( 43 , 31 ){{\thicklines \circle{.1}}}
\put( 44 , 31 ){{\thicklines \circle{.1}}}
\put( 45 , 31 ){{\thicklines \circle{.1}}}
\put( 46 , 31 ){{\thicklines \circle{.1}}}
\put( 47 , 31 ){{\thicklines \circle{.1}}}
\put( 48 , 31 ){{\thicklines \circle{.1}}}
\put( 49 , 31 ){{\thicklines \circle{.1}}}
\put( 0 , 31 ){{\thicklines \circle{.4}}}
\put( 4 , 31 ){{\thicklines \circle{.4}}}
\put( 7 , 31 ){{\thicklines \circle{.4}}}
\put( 8 , 31 ){{\thicklines \circle{.4}}}
\put( 11 , 31 ){{\thicklines \circle{.4}}}
\put( 12 , 31 ){{\thicklines \circle{.4}}}
\put( 14 , 31 ){{\thicklines \circle{.4}}}
\put( 15 , 31 ){{\thicklines \circle{.4}}}
\put( 16 , 31 ){{\thicklines \circle{.4}}}
\put( 18 , 31 ){{\thicklines \circle{.4}}}
\put( 19 , 31 ){{\thicklines \circle{.4}}}
\put( 20 , 31 ){{\thicklines \circle{.4}}}
\put( 21 , 31 ){{\thicklines \circle{.4}}}
\put( 22 , 31 ){{\thicklines \circle{.4}}}
\put( 23 , 31 ){{\thicklines \circle{.4}}}
\put( 24 , 31 ){{\thicklines \circle{.4}}}
\put( 25 , 31 ){{\thicklines \circle{.4}}}
\put( 26 , 31 ){{\thicklines \circle{.4}}}
\put( 27 , 31 ){{\thicklines \circle{.4}}}
\put( 28 , 31 ){{\thicklines \circle{.4}}}
\put( 29 , 31 ){{\thicklines \circle{.4}}}
\put( 30 , 31 ){{\thicklines \circle{.4}}}
\put( 31 , 31 ){{\thicklines \circle{.4}}}
\put( 32 , 31 ){{\thicklines \circle{.4}}}
\put( 33 , 31 ){{\thicklines \circle{.4}}}
\put( 34 , 31 ){{\thicklines \circle{.4}}}
\put( 35 , 31 ){{\thicklines \circle{.4}}}
\put( 36 , 31 ){{\thicklines \circle{.4}}}
\put( 37 , 31 ){{\thicklines \circle{.4}}}
\put( 38 , 31 ){{\thicklines \circle{.4}}}
\put( 39 , 31 ){{\thicklines \circle{.4}}}
\put( 40 , 31 ){{\thicklines \circle{.4}}}
\put( 41 , 31 ){{\thicklines \circle{.4}}}
\put( 42 , 31 ){{\thicklines \circle{.4}}}
\put( 43 , 31 ){{\thicklines \circle{.4}}}
\put( 44 , 31 ){{\thicklines \circle{.4}}}
\put( 45 , 31 ){{\thicklines \circle{.4}}}
\put( 46 , 31 ){{\thicklines \circle{.4}}}
\put( 47 , 31 ){{\thicklines \circle{.4}}}
\put( 48 , 31 ){{\thicklines \circle{.4}}}
\put( 49 , 31 ){{\thicklines \circle{.4}}}
\put( 3 , 31 ){{\thicklines \circle{.4}}}
\put( 10 , 31 ){{\thicklines \circle{.4}}}
\put( 6 , 31 ){{\thicklines \circle{.4}}}
\put( 2 , 31 ){{\thicklines \circle{.4}}}
\put( 17 , 31 ){{\thicklines \circle{.4}}}
\put( 13 , 31 ){{\thicklines \circle{.4}}}
\put( 9 , 31 ){{\thicklines \circle{.4}}}
\put( 5 , 31 ){{\thicklines \circle{.4}}}
\put( 1 , 31 ){{\thicklines \circle{.4}}}
\put( 0 , 31 ){{\thicklines \circle{.65}}}
\put( 1 , 31 ){{\thicklines \circle{.65}}}
\put( 2 , 31 ){{\thicklines \circle{.65}}}
\put( 3 , 31 ){{\thicklines \circle{.65}}}
\put( 4 , 31 ){{\thicklines \circle{.65}}}
\put( 5 , 31 ){{\thicklines \circle{.65}}}
\put( 6 , 31 ){{\thicklines \circle{.65}}}
\put( 7 , 31 ){{\thicklines \circle{.65}}}
\put( 8 , 31 ){{\thicklines \circle{.65}}}
\put( 9 , 31 ){{\thicklines \circle{.65}}}
\put( 10 , 31 ){{\thicklines \circle{.65}}}
\put( 11 , 31 ){{\thicklines \circle{.65}}}
\put( 12 , 31 ){{\thicklines \circle{.65}}}
\put( 13 , 31 ){{\thicklines \circle{.65}}}
\put( 14 , 31 ){{\thicklines \circle{.65}}}
\put( 15 , 31 ){{\thicklines \circle{.65}}}
\put( 16 , 31 ){{\thicklines \circle{.65}}}
\put( 17 , 31 ){{\thicklines \circle{.65}}}
\put( 18 , 31 ){{\thicklines \circle{.65}}}
\put( 19 , 31 ){{\thicklines \circle{.65}}}
\put( 20 , 31 ){{\thicklines \circle{.65}}}
\put( 21 , 31 ){{\thicklines \circle{.65}}}
\put( 22 , 31 ){{\thicklines \circle{.65}}}
\put( 23 , 31 ){{\thicklines \circle{.65}}}
\put( 24 , 31 ){{\thicklines \circle{.65}}}
\put( 25 , 31 ){{\thicklines \circle{.65}}}
\put( 26 , 31 ){{\thicklines \circle{.65}}}
\put( 27 , 31 ){{\thicklines \circle{.65}}}
\put( 28 , 31 ){{\thicklines \circle{.65}}}
\put( 29 , 31 ){{\thicklines \circle{.65}}}
\put( 30 , 31 ){{\thicklines \circle{.65}}}
\put( 31 , 31 ){{\thicklines \circle{.65}}}
\put( 32 , 31 ){{\thicklines \circle{.65}}}
\put( 33 , 31 ){{\thicklines \circle{.65}}}
\put( 34 , 31 ){{\thicklines \circle{.65}}}
\put( 35 , 31 ){{\thicklines \circle{.65}}}
\put( 36 , 31 ){{\thicklines \circle{.65}}}
\put( 37 , 31 ){{\thicklines \circle{.65}}}
\put( 38 , 31 ){{\thicklines \circle{.65}}}
\put( 39 , 31 ){{\thicklines \circle{.65}}}
\put( 40 , 31 ){{\thicklines \circle{.65}}}
\put( 41 , 31 ){{\thicklines \circle{.65}}}
\put( 42 , 31 ){{\thicklines \circle{.65}}}
\put( 43 , 31 ){{\thicklines \circle{.65}}}
\put( 44 , 31 ){{\thicklines \circle{.65}}}
\put( 45 , 31 ){{\thicklines \circle{.65}}}
\put( 46 , 31 ){{\thicklines \circle{.65}}}
\put( 47 , 31 ){{\thicklines \circle{.65}}}
\put( 48 , 31 ){{\thicklines \circle{.65}}}
\put( 49 , 31 ){{\thicklines \circle{.65}}}
\put( 0 , 32 ){{\thicklines \circle{.1}}}
\put( 4 , 32 ){{\thicklines \circle{.1}}}
\put( 7 , 32 ){{\thicklines \circle{.1}}}
\put( 8 , 32 ){{\thicklines \circle{.1}}}
\put( 11 , 32 ){{\thicklines \circle{.1}}}
\put( 12 , 32 ){{\thicklines \circle{.1}}}
\put( 14 , 32 ){{\thicklines \circle{.1}}}
\put( 15 , 32 ){{\thicklines \circle{.1}}}
\put( 16 , 32 ){{\thicklines \circle{.1}}}
\put( 18 , 32 ){{\thicklines \circle{.1}}}
\put( 19 , 32 ){{\thicklines \circle{.1}}}
\put( 20 , 32 ){{\thicklines \circle{.1}}}
\put( 21 , 32 ){{\thicklines \circle{.1}}}
\put( 22 , 32 ){{\thicklines \circle{.1}}}
\put( 23 , 32 ){{\thicklines \circle{.1}}}
\put( 24 , 32 ){{\thicklines \circle{.1}}}
\put( 25 , 32 ){{\thicklines \circle{.1}}}
\put( 26 , 32 ){{\thicklines \circle{.1}}}
\put( 27 , 32 ){{\thicklines \circle{.1}}}
\put( 28 , 32 ){{\thicklines \circle{.1}}}
\put( 29 , 32 ){{\thicklines \circle{.1}}}
\put( 30 , 32 ){{\thicklines \circle{.1}}}
\put( 31 , 32 ){{\thicklines \circle{.1}}}
\put( 32 , 32 ){{\thicklines \circle{.1}}}
\put( 33 , 32 ){{\thicklines \circle{.1}}}
\put( 34 , 32 ){{\thicklines \circle{.1}}}
\put( 35 , 32 ){{\thicklines \circle{.1}}}
\put( 36 , 32 ){{\thicklines \circle{.1}}}
\put( 37 , 32 ){{\thicklines \circle{.1}}}
\put( 38 , 32 ){{\thicklines \circle{.1}}}
\put( 39 , 32 ){{\thicklines \circle{.1}}}
\put( 40 , 32 ){{\thicklines \circle{.1}}}
\put( 41 , 32 ){{\thicklines \circle{.1}}}
\put( 42 , 32 ){{\thicklines \circle{.1}}}
\put( 43 , 32 ){{\thicklines \circle{.1}}}
\put( 44 , 32 ){{\thicklines \circle{.1}}}
\put( 45 , 32 ){{\thicklines \circle{.1}}}
\put( 46 , 32 ){{\thicklines \circle{.1}}}
\put( 47 , 32 ){{\thicklines \circle{.1}}}
\put( 48 , 32 ){{\thicklines \circle{.1}}}
\put( 49 , 32 ){{\thicklines \circle{.1}}}
\put( 0 , 32 ){{\thicklines \circle{.4}}}
\put( 4 , 32 ){{\thicklines \circle{.4}}}
\put( 7 , 32 ){{\thicklines \circle{.4}}}
\put( 8 , 32 ){{\thicklines \circle{.4}}}
\put( 11 , 32 ){{\thicklines \circle{.4}}}
\put( 12 , 32 ){{\thicklines \circle{.4}}}
\put( 14 , 32 ){{\thicklines \circle{.4}}}
\put( 15 , 32 ){{\thicklines \circle{.4}}}
\put( 16 , 32 ){{\thicklines \circle{.4}}}
\put( 18 , 32 ){{\thicklines \circle{.4}}}
\put( 19 , 32 ){{\thicklines \circle{.4}}}
\put( 20 , 32 ){{\thicklines \circle{.4}}}
\put( 21 , 32 ){{\thicklines \circle{.4}}}
\put( 22 , 32 ){{\thicklines \circle{.4}}}
\put( 23 , 32 ){{\thicklines \circle{.4}}}
\put( 24 , 32 ){{\thicklines \circle{.4}}}
\put( 25 , 32 ){{\thicklines \circle{.4}}}
\put( 26 , 32 ){{\thicklines \circle{.4}}}
\put( 27 , 32 ){{\thicklines \circle{.4}}}
\put( 28 , 32 ){{\thicklines \circle{.4}}}
\put( 29 , 32 ){{\thicklines \circle{.4}}}
\put( 30 , 32 ){{\thicklines \circle{.4}}}
\put( 31 , 32 ){{\thicklines \circle{.4}}}
\put( 32 , 32 ){{\thicklines \circle{.4}}}
\put( 33 , 32 ){{\thicklines \circle{.4}}}
\put( 34 , 32 ){{\thicklines \circle{.4}}}
\put( 35 , 32 ){{\thicklines \circle{.4}}}
\put( 36 , 32 ){{\thicklines \circle{.4}}}
\put( 37 , 32 ){{\thicklines \circle{.4}}}
\put( 38 , 32 ){{\thicklines \circle{.4}}}
\put( 39 , 32 ){{\thicklines \circle{.4}}}
\put( 40 , 32 ){{\thicklines \circle{.4}}}
\put( 41 , 32 ){{\thicklines \circle{.4}}}
\put( 42 , 32 ){{\thicklines \circle{.4}}}
\put( 43 , 32 ){{\thicklines \circle{.4}}}
\put( 44 , 32 ){{\thicklines \circle{.4}}}
\put( 45 , 32 ){{\thicklines \circle{.4}}}
\put( 46 , 32 ){{\thicklines \circle{.4}}}
\put( 47 , 32 ){{\thicklines \circle{.4}}}
\put( 48 , 32 ){{\thicklines \circle{.4}}}
\put( 49 , 32 ){{\thicklines \circle{.4}}}
\put( 3 , 32 ){{\thicklines \circle{.4}}}
\put( 10 , 32 ){{\thicklines \circle{.4}}}
\put( 6 , 32 ){{\thicklines \circle{.4}}}
\put( 2 , 32 ){{\thicklines \circle{.4}}}
\put( 17 , 32 ){{\thicklines \circle{.4}}}
\put( 13 , 32 ){{\thicklines \circle{.4}}}
\put( 9 , 32 ){{\thicklines \circle{.4}}}
\put( 5 , 32 ){{\thicklines \circle{.4}}}
\put( 1 , 32 ){{\thicklines \circle{.4}}}
\put( 0 , 32 ){{\thicklines \circle{.65}}}
\put( 1 , 32 ){{\thicklines \circle{.65}}}
\put( 2 , 32 ){{\thicklines \circle{.65}}}
\put( 3 , 32 ){{\thicklines \circle{.65}}}
\put( 4 , 32 ){{\thicklines \circle{.65}}}
\put( 5 , 32 ){{\thicklines \circle{.65}}}
\put( 6 , 32 ){{\thicklines \circle{.65}}}
\put( 7 , 32 ){{\thicklines \circle{.65}}}
\put( 8 , 32 ){{\thicklines \circle{.65}}}
\put( 9 , 32 ){{\thicklines \circle{.65}}}
\put( 10 , 32 ){{\thicklines \circle{.65}}}
\put( 11 , 32 ){{\thicklines \circle{.65}}}
\put( 12 , 32 ){{\thicklines \circle{.65}}}
\put( 13 , 32 ){{\thicklines \circle{.65}}}
\put( 14 , 32 ){{\thicklines \circle{.65}}}
\put( 15 , 32 ){{\thicklines \circle{.65}}}
\put( 16 , 32 ){{\thicklines \circle{.65}}}
\put( 17 , 32 ){{\thicklines \circle{.65}}}
\put( 18 , 32 ){{\thicklines \circle{.65}}}
\put( 19 , 32 ){{\thicklines \circle{.65}}}
\put( 20 , 32 ){{\thicklines \circle{.65}}}
\put( 21 , 32 ){{\thicklines \circle{.65}}}
\put( 22 , 32 ){{\thicklines \circle{.65}}}
\put( 23 , 32 ){{\thicklines \circle{.65}}}
\put( 24 , 32 ){{\thicklines \circle{.65}}}
\put( 25 , 32 ){{\thicklines \circle{.65}}}
\put( 26 , 32 ){{\thicklines \circle{.65}}}
\put( 27 , 32 ){{\thicklines \circle{.65}}}
\put( 28 , 32 ){{\thicklines \circle{.65}}}
\put( 29 , 32 ){{\thicklines \circle{.65}}}
\put( 30 , 32 ){{\thicklines \circle{.65}}}
\put( 31 , 32 ){{\thicklines \circle{.65}}}
\put( 32 , 32 ){{\thicklines \circle{.65}}}
\put( 33 , 32 ){{\thicklines \circle{.65}}}
\put( 34 , 32 ){{\thicklines \circle{.65}}}
\put( 35 , 32 ){{\thicklines \circle{.65}}}
\put( 36 , 32 ){{\thicklines \circle{.65}}}
\put( 37 , 32 ){{\thicklines \circle{.65}}}
\put( 38 , 32 ){{\thicklines \circle{.65}}}
\put( 39 , 32 ){{\thicklines \circle{.65}}}
\put( 40 , 32 ){{\thicklines \circle{.65}}}
\put( 41 , 32 ){{\thicklines \circle{.65}}}
\put( 42 , 32 ){{\thicklines \circle{.65}}}
\put( 43 , 32 ){{\thicklines \circle{.65}}}
\put( 44 , 32 ){{\thicklines \circle{.65}}}
\put( 45 , 32 ){{\thicklines \circle{.65}}}
\put( 46 , 32 ){{\thicklines \circle{.65}}}
\put( 47 , 32 ){{\thicklines \circle{.65}}}
\put( 48 , 32 ){{\thicklines \circle{.65}}}
\put( 49 , 32 ){{\thicklines \circle{.65}}}
\put( 0 , 33 ){{\thicklines \circle{.1}}}
\put( 4 , 33 ){{\thicklines \circle{.1}}}
\put( 7 , 33 ){{\thicklines \circle{.1}}}
\put( 8 , 33 ){{\thicklines \circle{.1}}}
\put( 11 , 33 ){{\thicklines \circle{.1}}}
\put( 12 , 33 ){{\thicklines \circle{.1}}}
\put( 14 , 33 ){{\thicklines \circle{.1}}}
\put( 15 , 33 ){{\thicklines \circle{.1}}}
\put( 16 , 33 ){{\thicklines \circle{.1}}}
\put( 18 , 33 ){{\thicklines \circle{.1}}}
\put( 19 , 33 ){{\thicklines \circle{.1}}}
\put( 20 , 33 ){{\thicklines \circle{.1}}}
\put( 21 , 33 ){{\thicklines \circle{.1}}}
\put( 22 , 33 ){{\thicklines \circle{.1}}}
\put( 23 , 33 ){{\thicklines \circle{.1}}}
\put( 24 , 33 ){{\thicklines \circle{.1}}}
\put( 25 , 33 ){{\thicklines \circle{.1}}}
\put( 26 , 33 ){{\thicklines \circle{.1}}}
\put( 27 , 33 ){{\thicklines \circle{.1}}}
\put( 28 , 33 ){{\thicklines \circle{.1}}}
\put( 29 , 33 ){{\thicklines \circle{.1}}}
\put( 30 , 33 ){{\thicklines \circle{.1}}}
\put( 31 , 33 ){{\thicklines \circle{.1}}}
\put( 32 , 33 ){{\thicklines \circle{.1}}}
\put( 33 , 33 ){{\thicklines \circle{.1}}}
\put( 34 , 33 ){{\thicklines \circle{.1}}}
\put( 35 , 33 ){{\thicklines \circle{.1}}}
\put( 36 , 33 ){{\thicklines \circle{.1}}}
\put( 37 , 33 ){{\thicklines \circle{.1}}}
\put( 38 , 33 ){{\thicklines \circle{.1}}}
\put( 39 , 33 ){{\thicklines \circle{.1}}}
\put( 40 , 33 ){{\thicklines \circle{.1}}}
\put( 41 , 33 ){{\thicklines \circle{.1}}}
\put( 42 , 33 ){{\thicklines \circle{.1}}}
\put( 43 , 33 ){{\thicklines \circle{.1}}}
\put( 44 , 33 ){{\thicklines \circle{.1}}}
\put( 45 , 33 ){{\thicklines \circle{.1}}}
\put( 46 , 33 ){{\thicklines \circle{.1}}}
\put( 47 , 33 ){{\thicklines \circle{.1}}}
\put( 48 , 33 ){{\thicklines \circle{.1}}}
\put( 49 , 33 ){{\thicklines \circle{.1}}}
\put( 0 , 33 ){{\thicklines \circle{.4}}}
\put( 4 , 33 ){{\thicklines \circle{.4}}}
\put( 7 , 33 ){{\thicklines \circle{.4}}}
\put( 8 , 33 ){{\thicklines \circle{.4}}}
\put( 11 , 33 ){{\thicklines \circle{.4}}}
\put( 12 , 33 ){{\thicklines \circle{.4}}}
\put( 14 , 33 ){{\thicklines \circle{.4}}}
\put( 15 , 33 ){{\thicklines \circle{.4}}}
\put( 16 , 33 ){{\thicklines \circle{.4}}}
\put( 18 , 33 ){{\thicklines \circle{.4}}}
\put( 19 , 33 ){{\thicklines \circle{.4}}}
\put( 20 , 33 ){{\thicklines \circle{.4}}}
\put( 21 , 33 ){{\thicklines \circle{.4}}}
\put( 22 , 33 ){{\thicklines \circle{.4}}}
\put( 23 , 33 ){{\thicklines \circle{.4}}}
\put( 24 , 33 ){{\thicklines \circle{.4}}}
\put( 25 , 33 ){{\thicklines \circle{.4}}}
\put( 26 , 33 ){{\thicklines \circle{.4}}}
\put( 27 , 33 ){{\thicklines \circle{.4}}}
\put( 28 , 33 ){{\thicklines \circle{.4}}}
\put( 29 , 33 ){{\thicklines \circle{.4}}}
\put( 30 , 33 ){{\thicklines \circle{.4}}}
\put( 31 , 33 ){{\thicklines \circle{.4}}}
\put( 32 , 33 ){{\thicklines \circle{.4}}}
\put( 33 , 33 ){{\thicklines \circle{.4}}}
\put( 34 , 33 ){{\thicklines \circle{.4}}}
\put( 35 , 33 ){{\thicklines \circle{.4}}}
\put( 36 , 33 ){{\thicklines \circle{.4}}}
\put( 37 , 33 ){{\thicklines \circle{.4}}}
\put( 38 , 33 ){{\thicklines \circle{.4}}}
\put( 39 , 33 ){{\thicklines \circle{.4}}}
\put( 40 , 33 ){{\thicklines \circle{.4}}}
\put( 41 , 33 ){{\thicklines \circle{.4}}}
\put( 42 , 33 ){{\thicklines \circle{.4}}}
\put( 43 , 33 ){{\thicklines \circle{.4}}}
\put( 44 , 33 ){{\thicklines \circle{.4}}}
\put( 45 , 33 ){{\thicklines \circle{.4}}}
\put( 46 , 33 ){{\thicklines \circle{.4}}}
\put( 47 , 33 ){{\thicklines \circle{.4}}}
\put( 48 , 33 ){{\thicklines \circle{.4}}}
\put( 49 , 33 ){{\thicklines \circle{.4}}}
\put( 3 , 33 ){{\thicklines \circle{.4}}}
\put( 10 , 33 ){{\thicklines \circle{.4}}}
\put( 6 , 33 ){{\thicklines \circle{.4}}}
\put( 2 , 33 ){{\thicklines \circle{.4}}}
\put( 17 , 33 ){{\thicklines \circle{.4}}}
\put( 13 , 33 ){{\thicklines \circle{.4}}}
\put( 9 , 33 ){{\thicklines \circle{.4}}}
\put( 5 , 33 ){{\thicklines \circle{.4}}}
\put( 1 , 33 ){{\thicklines \circle{.4}}}
\put( 0 , 33 ){{\thicklines \circle{.65}}}
\put( 1 , 33 ){{\thicklines \circle{.65}}}
\put( 2 , 33 ){{\thicklines \circle{.65}}}
\put( 3 , 33 ){{\thicklines \circle{.65}}}
\put( 4 , 33 ){{\thicklines \circle{.65}}}
\put( 5 , 33 ){{\thicklines \circle{.65}}}
\put( 6 , 33 ){{\thicklines \circle{.65}}}
\put( 7 , 33 ){{\thicklines \circle{.65}}}
\put( 8 , 33 ){{\thicklines \circle{.65}}}
\put( 9 , 33 ){{\thicklines \circle{.65}}}
\put( 10 , 33 ){{\thicklines \circle{.65}}}
\put( 11 , 33 ){{\thicklines \circle{.65}}}
\put( 12 , 33 ){{\thicklines \circle{.65}}}
\put( 13 , 33 ){{\thicklines \circle{.65}}}
\put( 14 , 33 ){{\thicklines \circle{.65}}}
\put( 15 , 33 ){{\thicklines \circle{.65}}}
\put( 16 , 33 ){{\thicklines \circle{.65}}}
\put( 17 , 33 ){{\thicklines \circle{.65}}}
\put( 18 , 33 ){{\thicklines \circle{.65}}}
\put( 19 , 33 ){{\thicklines \circle{.65}}}
\put( 20 , 33 ){{\thicklines \circle{.65}}}
\put( 21 , 33 ){{\thicklines \circle{.65}}}
\put( 22 , 33 ){{\thicklines \circle{.65}}}
\put( 23 , 33 ){{\thicklines \circle{.65}}}
\put( 24 , 33 ){{\thicklines \circle{.65}}}
\put( 25 , 33 ){{\thicklines \circle{.65}}}
\put( 26 , 33 ){{\thicklines \circle{.65}}}
\put( 27 , 33 ){{\thicklines \circle{.65}}}
\put( 28 , 33 ){{\thicklines \circle{.65}}}
\put( 29 , 33 ){{\thicklines \circle{.65}}}
\put( 30 , 33 ){{\thicklines \circle{.65}}}
\put( 31 , 33 ){{\thicklines \circle{.65}}}
\put( 32 , 33 ){{\thicklines \circle{.65}}}
\put( 33 , 33 ){{\thicklines \circle{.65}}}
\put( 34 , 33 ){{\thicklines \circle{.65}}}
\put( 35 , 33 ){{\thicklines \circle{.65}}}
\put( 36 , 33 ){{\thicklines \circle{.65}}}
\put( 37 , 33 ){{\thicklines \circle{.65}}}
\put( 38 , 33 ){{\thicklines \circle{.65}}}
\put( 39 , 33 ){{\thicklines \circle{.65}}}
\put( 40 , 33 ){{\thicklines \circle{.65}}}
\put( 41 , 33 ){{\thicklines \circle{.65}}}
\put( 42 , 33 ){{\thicklines \circle{.65}}}
\put( 43 , 33 ){{\thicklines \circle{.65}}}
\put( 44 , 33 ){{\thicklines \circle{.65}}}
\put( 45 , 33 ){{\thicklines \circle{.65}}}
\put( 46 , 33 ){{\thicklines \circle{.65}}}
\put( 47 , 33 ){{\thicklines \circle{.65}}}
\put( 48 , 33 ){{\thicklines \circle{.65}}}
\put( 49 , 33 ){{\thicklines \circle{.65}}}
\put( 0 , 34 ){{\thicklines \circle{.1}}}
\put( 4 , 34 ){{\thicklines \circle{.1}}}
\put( 7 , 34 ){{\thicklines \circle{.1}}}
\put( 8 , 34 ){{\thicklines \circle{.1}}}
\put( 11 , 34 ){{\thicklines \circle{.1}}}
\put( 12 , 34 ){{\thicklines \circle{.1}}}
\put( 14 , 34 ){{\thicklines \circle{.1}}}
\put( 15 , 34 ){{\thicklines \circle{.1}}}
\put( 16 , 34 ){{\thicklines \circle{.1}}}
\put( 18 , 34 ){{\thicklines \circle{.1}}}
\put( 19 , 34 ){{\thicklines \circle{.1}}}
\put( 20 , 34 ){{\thicklines \circle{.1}}}
\put( 21 , 34 ){{\thicklines \circle{.1}}}
\put( 22 , 34 ){{\thicklines \circle{.1}}}
\put( 23 , 34 ){{\thicklines \circle{.1}}}
\put( 24 , 34 ){{\thicklines \circle{.1}}}
\put( 25 , 34 ){{\thicklines \circle{.1}}}
\put( 26 , 34 ){{\thicklines \circle{.1}}}
\put( 27 , 34 ){{\thicklines \circle{.1}}}
\put( 28 , 34 ){{\thicklines \circle{.1}}}
\put( 29 , 34 ){{\thicklines \circle{.1}}}
\put( 30 , 34 ){{\thicklines \circle{.1}}}
\put( 31 , 34 ){{\thicklines \circle{.1}}}
\put( 32 , 34 ){{\thicklines \circle{.1}}}
\put( 33 , 34 ){{\thicklines \circle{.1}}}
\put( 34 , 34 ){{\thicklines \circle{.1}}}
\put( 35 , 34 ){{\thicklines \circle{.1}}}
\put( 36 , 34 ){{\thicklines \circle{.1}}}
\put( 37 , 34 ){{\thicklines \circle{.1}}}
\put( 38 , 34 ){{\thicklines \circle{.1}}}
\put( 39 , 34 ){{\thicklines \circle{.1}}}
\put( 40 , 34 ){{\thicklines \circle{.1}}}
\put( 41 , 34 ){{\thicklines \circle{.1}}}
\put( 42 , 34 ){{\thicklines \circle{.1}}}
\put( 43 , 34 ){{\thicklines \circle{.1}}}
\put( 44 , 34 ){{\thicklines \circle{.1}}}
\put( 45 , 34 ){{\thicklines \circle{.1}}}
\put( 46 , 34 ){{\thicklines \circle{.1}}}
\put( 47 , 34 ){{\thicklines \circle{.1}}}
\put( 48 , 34 ){{\thicklines \circle{.1}}}
\put( 49 , 34 ){{\thicklines \circle{.1}}}
\put( 0 , 34 ){{\thicklines \circle{.4}}}
\put( 4 , 34 ){{\thicklines \circle{.4}}}
\put( 7 , 34 ){{\thicklines \circle{.4}}}
\put( 8 , 34 ){{\thicklines \circle{.4}}}
\put( 11 , 34 ){{\thicklines \circle{.4}}}
\put( 12 , 34 ){{\thicklines \circle{.4}}}
\put( 14 , 34 ){{\thicklines \circle{.4}}}
\put( 15 , 34 ){{\thicklines \circle{.4}}}
\put( 16 , 34 ){{\thicklines \circle{.4}}}
\put( 18 , 34 ){{\thicklines \circle{.4}}}
\put( 19 , 34 ){{\thicklines \circle{.4}}}
\put( 20 , 34 ){{\thicklines \circle{.4}}}
\put( 21 , 34 ){{\thicklines \circle{.4}}}
\put( 22 , 34 ){{\thicklines \circle{.4}}}
\put( 23 , 34 ){{\thicklines \circle{.4}}}
\put( 24 , 34 ){{\thicklines \circle{.4}}}
\put( 25 , 34 ){{\thicklines \circle{.4}}}
\put( 26 , 34 ){{\thicklines \circle{.4}}}
\put( 27 , 34 ){{\thicklines \circle{.4}}}
\put( 28 , 34 ){{\thicklines \circle{.4}}}
\put( 29 , 34 ){{\thicklines \circle{.4}}}
\put( 30 , 34 ){{\thicklines \circle{.4}}}
\put( 31 , 34 ){{\thicklines \circle{.4}}}
\put( 32 , 34 ){{\thicklines \circle{.4}}}
\put( 33 , 34 ){{\thicklines \circle{.4}}}
\put( 34 , 34 ){{\thicklines \circle{.4}}}
\put( 35 , 34 ){{\thicklines \circle{.4}}}
\put( 36 , 34 ){{\thicklines \circle{.4}}}
\put( 37 , 34 ){{\thicklines \circle{.4}}}
\put( 38 , 34 ){{\thicklines \circle{.4}}}
\put( 39 , 34 ){{\thicklines \circle{.4}}}
\put( 40 , 34 ){{\thicklines \circle{.4}}}
\put( 41 , 34 ){{\thicklines \circle{.4}}}
\put( 42 , 34 ){{\thicklines \circle{.4}}}
\put( 43 , 34 ){{\thicklines \circle{.4}}}
\put( 44 , 34 ){{\thicklines \circle{.4}}}
\put( 45 , 34 ){{\thicklines \circle{.4}}}
\put( 46 , 34 ){{\thicklines \circle{.4}}}
\put( 47 , 34 ){{\thicklines \circle{.4}}}
\put( 48 , 34 ){{\thicklines \circle{.4}}}
\put( 49 , 34 ){{\thicklines \circle{.4}}}
\put( 3 , 34 ){{\thicklines \circle{.4}}}
\put( 10 , 34 ){{\thicklines \circle{.4}}}
\put( 6 , 34 ){{\thicklines \circle{.4}}}
\put( 2 , 34 ){{\thicklines \circle{.4}}}
\put( 17 , 34 ){{\thicklines \circle{.4}}}
\put( 13 , 34 ){{\thicklines \circle{.4}}}
\put( 9 , 34 ){{\thicklines \circle{.4}}}
\put( 5 , 34 ){{\thicklines \circle{.4}}}
\put( 1 , 34 ){{\thicklines \circle{.4}}}
\put( 0 , 34 ){{\thicklines \circle{.65}}}
\put( 1 , 34 ){{\thicklines \circle{.65}}}
\put( 2 , 34 ){{\thicklines \circle{.65}}}
\put( 3 , 34 ){{\thicklines \circle{.65}}}
\put( 4 , 34 ){{\thicklines \circle{.65}}}
\put( 5 , 34 ){{\thicklines \circle{.65}}}
\put( 6 , 34 ){{\thicklines \circle{.65}}}
\put( 7 , 34 ){{\thicklines \circle{.65}}}
\put( 8 , 34 ){{\thicklines \circle{.65}}}
\put( 9 , 34 ){{\thicklines \circle{.65}}}
\put( 10 , 34 ){{\thicklines \circle{.65}}}
\put( 11 , 34 ){{\thicklines \circle{.65}}}
\put( 12 , 34 ){{\thicklines \circle{.65}}}
\put( 13 , 34 ){{\thicklines \circle{.65}}}
\put( 14 , 34 ){{\thicklines \circle{.65}}}
\put( 15 , 34 ){{\thicklines \circle{.65}}}
\put( 16 , 34 ){{\thicklines \circle{.65}}}
\put( 17 , 34 ){{\thicklines \circle{.65}}}
\put( 18 , 34 ){{\thicklines \circle{.65}}}
\put( 19 , 34 ){{\thicklines \circle{.65}}}
\put( 20 , 34 ){{\thicklines \circle{.65}}}
\put( 21 , 34 ){{\thicklines \circle{.65}}}
\put( 22 , 34 ){{\thicklines \circle{.65}}}
\put( 23 , 34 ){{\thicklines \circle{.65}}}
\put( 24 , 34 ){{\thicklines \circle{.65}}}
\put( 25 , 34 ){{\thicklines \circle{.65}}}
\put( 26 , 34 ){{\thicklines \circle{.65}}}
\put( 27 , 34 ){{\thicklines \circle{.65}}}
\put( 28 , 34 ){{\thicklines \circle{.65}}}
\put( 29 , 34 ){{\thicklines \circle{.65}}}
\put( 30 , 34 ){{\thicklines \circle{.65}}}
\put( 31 , 34 ){{\thicklines \circle{.65}}}
\put( 32 , 34 ){{\thicklines \circle{.65}}}
\put( 33 , 34 ){{\thicklines \circle{.65}}}
\put( 34 , 34 ){{\thicklines \circle{.65}}}
\put( 35 , 34 ){{\thicklines \circle{.65}}}
\put( 36 , 34 ){{\thicklines \circle{.65}}}
\put( 37 , 34 ){{\thicklines \circle{.65}}}
\put( 38 , 34 ){{\thicklines \circle{.65}}}
\put( 39 , 34 ){{\thicklines \circle{.65}}}
\put( 40 , 34 ){{\thicklines \circle{.65}}}
\put( 41 , 34 ){{\thicklines \circle{.65}}}
\put( 42 , 34 ){{\thicklines \circle{.65}}}
\put( 43 , 34 ){{\thicklines \circle{.65}}}
\put( 44 , 34 ){{\thicklines \circle{.65}}}
\put( 45 , 34 ){{\thicklines \circle{.65}}}
\put( 46 , 34 ){{\thicklines \circle{.65}}}
\put( 47 , 34 ){{\thicklines \circle{.65}}}
\put( 48 , 34 ){{\thicklines \circle{.65}}}
\put( 49 , 34 ){{\thicklines \circle{.65}}}
\put( 0 , 35 ){{\thicklines \circle{.1}}}
\put( 4 , 35 ){{\thicklines \circle{.1}}}
\put( 7 , 35 ){{\thicklines \circle{.1}}}
\put( 8 , 35 ){{\thicklines \circle{.1}}}
\put( 11 , 35 ){{\thicklines \circle{.1}}}
\put( 12 , 35 ){{\thicklines \circle{.1}}}
\put( 14 , 35 ){{\thicklines \circle{.1}}}
\put( 15 , 35 ){{\thicklines \circle{.1}}}
\put( 16 , 35 ){{\thicklines \circle{.1}}}
\put( 18 , 35 ){{\thicklines \circle{.1}}}
\put( 19 , 35 ){{\thicklines \circle{.1}}}
\put( 20 , 35 ){{\thicklines \circle{.1}}}
\put( 21 , 35 ){{\thicklines \circle{.1}}}
\put( 22 , 35 ){{\thicklines \circle{.1}}}
\put( 23 , 35 ){{\thicklines \circle{.1}}}
\put( 24 , 35 ){{\thicklines \circle{.1}}}
\put( 25 , 35 ){{\thicklines \circle{.1}}}
\put( 26 , 35 ){{\thicklines \circle{.1}}}
\put( 27 , 35 ){{\thicklines \circle{.1}}}
\put( 28 , 35 ){{\thicklines \circle{.1}}}
\put( 29 , 35 ){{\thicklines \circle{.1}}}
\put( 30 , 35 ){{\thicklines \circle{.1}}}
\put( 31 , 35 ){{\thicklines \circle{.1}}}
\put( 32 , 35 ){{\thicklines \circle{.1}}}
\put( 33 , 35 ){{\thicklines \circle{.1}}}
\put( 34 , 35 ){{\thicklines \circle{.1}}}
\put( 35 , 35 ){{\thicklines \circle{.1}}}
\put( 36 , 35 ){{\thicklines \circle{.1}}}
\put( 37 , 35 ){{\thicklines \circle{.1}}}
\put( 38 , 35 ){{\thicklines \circle{.1}}}
\put( 39 , 35 ){{\thicklines \circle{.1}}}
\put( 40 , 35 ){{\thicklines \circle{.1}}}
\put( 41 , 35 ){{\thicklines \circle{.1}}}
\put( 42 , 35 ){{\thicklines \circle{.1}}}
\put( 43 , 35 ){{\thicklines \circle{.1}}}
\put( 44 , 35 ){{\thicklines \circle{.1}}}
\put( 45 , 35 ){{\thicklines \circle{.1}}}
\put( 46 , 35 ){{\thicklines \circle{.1}}}
\put( 47 , 35 ){{\thicklines \circle{.1}}}
\put( 48 , 35 ){{\thicklines \circle{.1}}}
\put( 49 , 35 ){{\thicklines \circle{.1}}}
\put( 0 , 35 ){{\thicklines \circle{.4}}}
\put( 4 , 35 ){{\thicklines \circle{.4}}}
\put( 7 , 35 ){{\thicklines \circle{.4}}}
\put( 8 , 35 ){{\thicklines \circle{.4}}}
\put( 11 , 35 ){{\thicklines \circle{.4}}}
\put( 12 , 35 ){{\thicklines \circle{.4}}}
\put( 14 , 35 ){{\thicklines \circle{.4}}}
\put( 15 , 35 ){{\thicklines \circle{.4}}}
\put( 16 , 35 ){{\thicklines \circle{.4}}}
\put( 18 , 35 ){{\thicklines \circle{.4}}}
\put( 19 , 35 ){{\thicklines \circle{.4}}}
\put( 20 , 35 ){{\thicklines \circle{.4}}}
\put( 21 , 35 ){{\thicklines \circle{.4}}}
\put( 22 , 35 ){{\thicklines \circle{.4}}}
\put( 23 , 35 ){{\thicklines \circle{.4}}}
\put( 24 , 35 ){{\thicklines \circle{.4}}}
\put( 25 , 35 ){{\thicklines \circle{.4}}}
\put( 26 , 35 ){{\thicklines \circle{.4}}}
\put( 27 , 35 ){{\thicklines \circle{.4}}}
\put( 28 , 35 ){{\thicklines \circle{.4}}}
\put( 29 , 35 ){{\thicklines \circle{.4}}}
\put( 30 , 35 ){{\thicklines \circle{.4}}}
\put( 31 , 35 ){{\thicklines \circle{.4}}}
\put( 32 , 35 ){{\thicklines \circle{.4}}}
\put( 33 , 35 ){{\thicklines \circle{.4}}}
\put( 34 , 35 ){{\thicklines \circle{.4}}}
\put( 35 , 35 ){{\thicklines \circle{.4}}}
\put( 36 , 35 ){{\thicklines \circle{.4}}}
\put( 37 , 35 ){{\thicklines \circle{.4}}}
\put( 38 , 35 ){{\thicklines \circle{.4}}}
\put( 39 , 35 ){{\thicklines \circle{.4}}}
\put( 40 , 35 ){{\thicklines \circle{.4}}}
\put( 41 , 35 ){{\thicklines \circle{.4}}}
\put( 42 , 35 ){{\thicklines \circle{.4}}}
\put( 43 , 35 ){{\thicklines \circle{.4}}}
\put( 44 , 35 ){{\thicklines \circle{.4}}}
\put( 45 , 35 ){{\thicklines \circle{.4}}}
\put( 46 , 35 ){{\thicklines \circle{.4}}}
\put( 47 , 35 ){{\thicklines \circle{.4}}}
\put( 48 , 35 ){{\thicklines \circle{.4}}}
\put( 49 , 35 ){{\thicklines \circle{.4}}}
\put( 3 , 35 ){{\thicklines \circle{.4}}}
\put( 10 , 35 ){{\thicklines \circle{.4}}}
\put( 6 , 35 ){{\thicklines \circle{.4}}}
\put( 2 , 35 ){{\thicklines \circle{.4}}}
\put( 17 , 35 ){{\thicklines \circle{.4}}}
\put( 13 , 35 ){{\thicklines \circle{.4}}}
\put( 9 , 35 ){{\thicklines \circle{.4}}}
\put( 5 , 35 ){{\thicklines \circle{.4}}}
\put( 1 , 35 ){{\thicklines \circle{.4}}}
\put( 0 , 35 ){{\thicklines \circle{.65}}}
\put( 1 , 35 ){{\thicklines \circle{.65}}}
\put( 2 , 35 ){{\thicklines \circle{.65}}}
\put( 3 , 35 ){{\thicklines \circle{.65}}}
\put( 4 , 35 ){{\thicklines \circle{.65}}}
\put( 5 , 35 ){{\thicklines \circle{.65}}}
\put( 6 , 35 ){{\thicklines \circle{.65}}}
\put( 7 , 35 ){{\thicklines \circle{.65}}}
\put( 8 , 35 ){{\thicklines \circle{.65}}}
\put( 9 , 35 ){{\thicklines \circle{.65}}}
\put( 10 , 35 ){{\thicklines \circle{.65}}}
\put( 11 , 35 ){{\thicklines \circle{.65}}}
\put( 12 , 35 ){{\thicklines \circle{.65}}}
\put( 13 , 35 ){{\thicklines \circle{.65}}}
\put( 14 , 35 ){{\thicklines \circle{.65}}}
\put( 15 , 35 ){{\thicklines \circle{.65}}}
\put( 16 , 35 ){{\thicklines \circle{.65}}}
\put( 17 , 35 ){{\thicklines \circle{.65}}}
\put( 18 , 35 ){{\thicklines \circle{.65}}}
\put( 19 , 35 ){{\thicklines \circle{.65}}}
\put( 20 , 35 ){{\thicklines \circle{.65}}}
\put( 21 , 35 ){{\thicklines \circle{.65}}}
\put( 22 , 35 ){{\thicklines \circle{.65}}}
\put( 23 , 35 ){{\thicklines \circle{.65}}}
\put( 24 , 35 ){{\thicklines \circle{.65}}}
\put( 25 , 35 ){{\thicklines \circle{.65}}}
\put( 26 , 35 ){{\thicklines \circle{.65}}}
\put( 27 , 35 ){{\thicklines \circle{.65}}}
\put( 28 , 35 ){{\thicklines \circle{.65}}}
\put( 29 , 35 ){{\thicklines \circle{.65}}}
\put( 30 , 35 ){{\thicklines \circle{.65}}}
\put( 31 , 35 ){{\thicklines \circle{.65}}}
\put( 32 , 35 ){{\thicklines \circle{.65}}}
\put( 33 , 35 ){{\thicklines \circle{.65}}}
\put( 34 , 35 ){{\thicklines \circle{.65}}}
\put( 35 , 35 ){{\thicklines \circle{.65}}}
\put( 36 , 35 ){{\thicklines \circle{.65}}}
\put( 37 , 35 ){{\thicklines \circle{.65}}}
\put( 38 , 35 ){{\thicklines \circle{.65}}}
\put( 39 , 35 ){{\thicklines \circle{.65}}}
\put( 40 , 35 ){{\thicklines \circle{.65}}}
\put( 41 , 35 ){{\thicklines \circle{.65}}}
\put( 42 , 35 ){{\thicklines \circle{.65}}}
\put( 43 , 35 ){{\thicklines \circle{.65}}}
\put( 44 , 35 ){{\thicklines \circle{.65}}}
\put( 45 , 35 ){{\thicklines \circle{.65}}}
\put( 46 , 35 ){{\thicklines \circle{.65}}}
\put( 47 , 35 ){{\thicklines \circle{.65}}}
\put( 48 , 35 ){{\thicklines \circle{.65}}}
\put( 49 , 35 ){{\thicklines \circle{.65}}}
\put( 0 , 36 ){{\thicklines \circle{.1}}}
\put( 4 , 36 ){{\thicklines \circle{.1}}}
\put( 7 , 36 ){{\thicklines \circle{.1}}}
\put( 8 , 36 ){{\thicklines \circle{.1}}}
\put( 11 , 36 ){{\thicklines \circle{.1}}}
\put( 12 , 36 ){{\thicklines \circle{.1}}}
\put( 14 , 36 ){{\thicklines \circle{.1}}}
\put( 15 , 36 ){{\thicklines \circle{.1}}}
\put( 16 , 36 ){{\thicklines \circle{.1}}}
\put( 18 , 36 ){{\thicklines \circle{.1}}}
\put( 19 , 36 ){{\thicklines \circle{.1}}}
\put( 20 , 36 ){{\thicklines \circle{.1}}}
\put( 21 , 36 ){{\thicklines \circle{.1}}}
\put( 22 , 36 ){{\thicklines \circle{.1}}}
\put( 23 , 36 ){{\thicklines \circle{.1}}}
\put( 24 , 36 ){{\thicklines \circle{.1}}}
\put( 25 , 36 ){{\thicklines \circle{.1}}}
\put( 26 , 36 ){{\thicklines \circle{.1}}}
\put( 27 , 36 ){{\thicklines \circle{.1}}}
\put( 28 , 36 ){{\thicklines \circle{.1}}}
\put( 29 , 36 ){{\thicklines \circle{.1}}}
\put( 30 , 36 ){{\thicklines \circle{.1}}}
\put( 31 , 36 ){{\thicklines \circle{.1}}}
\put( 32 , 36 ){{\thicklines \circle{.1}}}
\put( 33 , 36 ){{\thicklines \circle{.1}}}
\put( 34 , 36 ){{\thicklines \circle{.1}}}
\put( 35 , 36 ){{\thicklines \circle{.1}}}
\put( 36 , 36 ){{\thicklines \circle{.1}}}
\put( 37 , 36 ){{\thicklines \circle{.1}}}
\put( 38 , 36 ){{\thicklines \circle{.1}}}
\put( 39 , 36 ){{\thicklines \circle{.1}}}
\put( 40 , 36 ){{\thicklines \circle{.1}}}
\put( 41 , 36 ){{\thicklines \circle{.1}}}
\put( 42 , 36 ){{\thicklines \circle{.1}}}
\put( 43 , 36 ){{\thicklines \circle{.1}}}
\put( 44 , 36 ){{\thicklines \circle{.1}}}
\put( 45 , 36 ){{\thicklines \circle{.1}}}
\put( 46 , 36 ){{\thicklines \circle{.1}}}
\put( 47 , 36 ){{\thicklines \circle{.1}}}
\put( 48 , 36 ){{\thicklines \circle{.1}}}
\put( 49 , 36 ){{\thicklines \circle{.1}}}
\put( 0 , 36 ){{\thicklines \circle{.4}}}
\put( 4 , 36 ){{\thicklines \circle{.4}}}
\put( 7 , 36 ){{\thicklines \circle{.4}}}
\put( 8 , 36 ){{\thicklines \circle{.4}}}
\put( 11 , 36 ){{\thicklines \circle{.4}}}
\put( 12 , 36 ){{\thicklines \circle{.4}}}
\put( 14 , 36 ){{\thicklines \circle{.4}}}
\put( 15 , 36 ){{\thicklines \circle{.4}}}
\put( 16 , 36 ){{\thicklines \circle{.4}}}
\put( 18 , 36 ){{\thicklines \circle{.4}}}
\put( 19 , 36 ){{\thicklines \circle{.4}}}
\put( 20 , 36 ){{\thicklines \circle{.4}}}
\put( 21 , 36 ){{\thicklines \circle{.4}}}
\put( 22 , 36 ){{\thicklines \circle{.4}}}
\put( 23 , 36 ){{\thicklines \circle{.4}}}
\put( 24 , 36 ){{\thicklines \circle{.4}}}
\put( 25 , 36 ){{\thicklines \circle{.4}}}
\put( 26 , 36 ){{\thicklines \circle{.4}}}
\put( 27 , 36 ){{\thicklines \circle{.4}}}
\put( 28 , 36 ){{\thicklines \circle{.4}}}
\put( 29 , 36 ){{\thicklines \circle{.4}}}
\put( 30 , 36 ){{\thicklines \circle{.4}}}
\put( 31 , 36 ){{\thicklines \circle{.4}}}
\put( 32 , 36 ){{\thicklines \circle{.4}}}
\put( 33 , 36 ){{\thicklines \circle{.4}}}
\put( 34 , 36 ){{\thicklines \circle{.4}}}
\put( 35 , 36 ){{\thicklines \circle{.4}}}
\put( 36 , 36 ){{\thicklines \circle{.4}}}
\put( 37 , 36 ){{\thicklines \circle{.4}}}
\put( 38 , 36 ){{\thicklines \circle{.4}}}
\put( 39 , 36 ){{\thicklines \circle{.4}}}
\put( 40 , 36 ){{\thicklines \circle{.4}}}
\put( 41 , 36 ){{\thicklines \circle{.4}}}
\put( 42 , 36 ){{\thicklines \circle{.4}}}
\put( 43 , 36 ){{\thicklines \circle{.4}}}
\put( 44 , 36 ){{\thicklines \circle{.4}}}
\put( 45 , 36 ){{\thicklines \circle{.4}}}
\put( 46 , 36 ){{\thicklines \circle{.4}}}
\put( 47 , 36 ){{\thicklines \circle{.4}}}
\put( 48 , 36 ){{\thicklines \circle{.4}}}
\put( 49 , 36 ){{\thicklines \circle{.4}}}
\put( 3 , 36 ){{\thicklines \circle{.4}}}
\put( 10 , 36 ){{\thicklines \circle{.4}}}
\put( 6 , 36 ){{\thicklines \circle{.4}}}
\put( 2 , 36 ){{\thicklines \circle{.4}}}
\put( 17 , 36 ){{\thicklines \circle{.4}}}
\put( 13 , 36 ){{\thicklines \circle{.4}}}
\put( 9 , 36 ){{\thicklines \circle{.4}}}
\put( 5 , 36 ){{\thicklines \circle{.4}}}
\put( 1 , 36 ){{\thicklines \circle{.4}}}
\put( 0 , 36 ){{\thicklines \circle{.65}}}
\put( 1 , 36 ){{\thicklines \circle{.65}}}
\put( 2 , 36 ){{\thicklines \circle{.65}}}
\put( 3 , 36 ){{\thicklines \circle{.65}}}
\put( 4 , 36 ){{\thicklines \circle{.65}}}
\put( 5 , 36 ){{\thicklines \circle{.65}}}
\put( 6 , 36 ){{\thicklines \circle{.65}}}
\put( 7 , 36 ){{\thicklines \circle{.65}}}
\put( 8 , 36 ){{\thicklines \circle{.65}}}
\put( 9 , 36 ){{\thicklines \circle{.65}}}
\put( 10 , 36 ){{\thicklines \circle{.65}}}
\put( 11 , 36 ){{\thicklines \circle{.65}}}
\put( 12 , 36 ){{\thicklines \circle{.65}}}
\put( 13 , 36 ){{\thicklines \circle{.65}}}
\put( 14 , 36 ){{\thicklines \circle{.65}}}
\put( 15 , 36 ){{\thicklines \circle{.65}}}
\put( 16 , 36 ){{\thicklines \circle{.65}}}
\put( 17 , 36 ){{\thicklines \circle{.65}}}
\put( 18 , 36 ){{\thicklines \circle{.65}}}
\put( 19 , 36 ){{\thicklines \circle{.65}}}
\put( 20 , 36 ){{\thicklines \circle{.65}}}
\put( 21 , 36 ){{\thicklines \circle{.65}}}
\put( 22 , 36 ){{\thicklines \circle{.65}}}
\put( 23 , 36 ){{\thicklines \circle{.65}}}
\put( 24 , 36 ){{\thicklines \circle{.65}}}
\put( 25 , 36 ){{\thicklines \circle{.65}}}
\put( 26 , 36 ){{\thicklines \circle{.65}}}
\put( 27 , 36 ){{\thicklines \circle{.65}}}
\put( 28 , 36 ){{\thicklines \circle{.65}}}
\put( 29 , 36 ){{\thicklines \circle{.65}}}
\put( 30 , 36 ){{\thicklines \circle{.65}}}
\put( 31 , 36 ){{\thicklines \circle{.65}}}
\put( 32 , 36 ){{\thicklines \circle{.65}}}
\put( 33 , 36 ){{\thicklines \circle{.65}}}
\put( 34 , 36 ){{\thicklines \circle{.65}}}
\put( 35 , 36 ){{\thicklines \circle{.65}}}
\put( 36 , 36 ){{\thicklines \circle{.65}}}
\put( 37 , 36 ){{\thicklines \circle{.65}}}
\put( 38 , 36 ){{\thicklines \circle{.65}}}
\put( 39 , 36 ){{\thicklines \circle{.65}}}
\put( 40 , 36 ){{\thicklines \circle{.65}}}
\put( 41 , 36 ){{\thicklines \circle{.65}}}
\put( 42 , 36 ){{\thicklines \circle{.65}}}
\put( 43 , 36 ){{\thicklines \circle{.65}}}
\put( 44 , 36 ){{\thicklines \circle{.65}}}
\put( 45 , 36 ){{\thicklines \circle{.65}}}
\put( 46 , 36 ){{\thicklines \circle{.65}}}
\put( 47 , 36 ){{\thicklines \circle{.65}}}
\put( 48 , 36 ){{\thicklines \circle{.65}}}
\put( 49 , 36 ){{\thicklines \circle{.65}}}
\put( 0 , 37 ){{\thicklines \circle{.1}}}
\put( 4 , 37 ){{\thicklines \circle{.1}}}
\put( 7 , 37 ){{\thicklines \circle{.1}}}
\put( 8 , 37 ){{\thicklines \circle{.1}}}
\put( 11 , 37 ){{\thicklines \circle{.1}}}
\put( 12 , 37 ){{\thicklines \circle{.1}}}
\put( 14 , 37 ){{\thicklines \circle{.1}}}
\put( 15 , 37 ){{\thicklines \circle{.1}}}
\put( 16 , 37 ){{\thicklines \circle{.1}}}
\put( 18 , 37 ){{\thicklines \circle{.1}}}
\put( 19 , 37 ){{\thicklines \circle{.1}}}
\put( 20 , 37 ){{\thicklines \circle{.1}}}
\put( 21 , 37 ){{\thicklines \circle{.1}}}
\put( 22 , 37 ){{\thicklines \circle{.1}}}
\put( 23 , 37 ){{\thicklines \circle{.1}}}
\put( 24 , 37 ){{\thicklines \circle{.1}}}
\put( 25 , 37 ){{\thicklines \circle{.1}}}
\put( 26 , 37 ){{\thicklines \circle{.1}}}
\put( 27 , 37 ){{\thicklines \circle{.1}}}
\put( 28 , 37 ){{\thicklines \circle{.1}}}
\put( 29 , 37 ){{\thicklines \circle{.1}}}
\put( 30 , 37 ){{\thicklines \circle{.1}}}
\put( 31 , 37 ){{\thicklines \circle{.1}}}
\put( 32 , 37 ){{\thicklines \circle{.1}}}
\put( 33 , 37 ){{\thicklines \circle{.1}}}
\put( 34 , 37 ){{\thicklines \circle{.1}}}
\put( 35 , 37 ){{\thicklines \circle{.1}}}
\put( 36 , 37 ){{\thicklines \circle{.1}}}
\put( 37 , 37 ){{\thicklines \circle{.1}}}
\put( 38 , 37 ){{\thicklines \circle{.1}}}
\put( 39 , 37 ){{\thicklines \circle{.1}}}
\put( 40 , 37 ){{\thicklines \circle{.1}}}
\put( 41 , 37 ){{\thicklines \circle{.1}}}
\put( 42 , 37 ){{\thicklines \circle{.1}}}
\put( 43 , 37 ){{\thicklines \circle{.1}}}
\put( 44 , 37 ){{\thicklines \circle{.1}}}
\put( 45 , 37 ){{\thicklines \circle{.1}}}
\put( 46 , 37 ){{\thicklines \circle{.1}}}
\put( 47 , 37 ){{\thicklines \circle{.1}}}
\put( 48 , 37 ){{\thicklines \circle{.1}}}
\put( 49 , 37 ){{\thicklines \circle{.1}}}
\put( 0 , 37 ){{\thicklines \circle{.4}}}
\put( 4 , 37 ){{\thicklines \circle{.4}}}
\put( 7 , 37 ){{\thicklines \circle{.4}}}
\put( 8 , 37 ){{\thicklines \circle{.4}}}
\put( 11 , 37 ){{\thicklines \circle{.4}}}
\put( 12 , 37 ){{\thicklines \circle{.4}}}
\put( 14 , 37 ){{\thicklines \circle{.4}}}
\put( 15 , 37 ){{\thicklines \circle{.4}}}
\put( 16 , 37 ){{\thicklines \circle{.4}}}
\put( 18 , 37 ){{\thicklines \circle{.4}}}
\put( 19 , 37 ){{\thicklines \circle{.4}}}
\put( 20 , 37 ){{\thicklines \circle{.4}}}
\put( 21 , 37 ){{\thicklines \circle{.4}}}
\put( 22 , 37 ){{\thicklines \circle{.4}}}
\put( 23 , 37 ){{\thicklines \circle{.4}}}
\put( 24 , 37 ){{\thicklines \circle{.4}}}
\put( 25 , 37 ){{\thicklines \circle{.4}}}
\put( 26 , 37 ){{\thicklines \circle{.4}}}
\put( 27 , 37 ){{\thicklines \circle{.4}}}
\put( 28 , 37 ){{\thicklines \circle{.4}}}
\put( 29 , 37 ){{\thicklines \circle{.4}}}
\put( 30 , 37 ){{\thicklines \circle{.4}}}
\put( 31 , 37 ){{\thicklines \circle{.4}}}
\put( 32 , 37 ){{\thicklines \circle{.4}}}
\put( 33 , 37 ){{\thicklines \circle{.4}}}
\put( 34 , 37 ){{\thicklines \circle{.4}}}
\put( 35 , 37 ){{\thicklines \circle{.4}}}
\put( 36 , 37 ){{\thicklines \circle{.4}}}
\put( 37 , 37 ){{\thicklines \circle{.4}}}
\put( 38 , 37 ){{\thicklines \circle{.4}}}
\put( 39 , 37 ){{\thicklines \circle{.4}}}
\put( 40 , 37 ){{\thicklines \circle{.4}}}
\put( 41 , 37 ){{\thicklines \circle{.4}}}
\put( 42 , 37 ){{\thicklines \circle{.4}}}
\put( 43 , 37 ){{\thicklines \circle{.4}}}
\put( 44 , 37 ){{\thicklines \circle{.4}}}
\put( 45 , 37 ){{\thicklines \circle{.4}}}
\put( 46 , 37 ){{\thicklines \circle{.4}}}
\put( 47 , 37 ){{\thicklines \circle{.4}}}
\put( 48 , 37 ){{\thicklines \circle{.4}}}
\put( 49 , 37 ){{\thicklines \circle{.4}}}
\put( 3 , 37 ){{\thicklines \circle{.4}}}
\put( 10 , 37 ){{\thicklines \circle{.4}}}
\put( 6 , 37 ){{\thicklines \circle{.4}}}
\put( 2 , 37 ){{\thicklines \circle{.4}}}
\put( 17 , 37 ){{\thicklines \circle{.4}}}
\put( 13 , 37 ){{\thicklines \circle{.4}}}
\put( 9 , 37 ){{\thicklines \circle{.4}}}
\put( 5 , 37 ){{\thicklines \circle{.4}}}
\put( 1 , 37 ){{\thicklines \circle{.4}}}
\put( 0 , 37 ){{\thicklines \circle{.65}}}
\put( 1 , 37 ){{\thicklines \circle{.65}}}
\put( 2 , 37 ){{\thicklines \circle{.65}}}
\put( 3 , 37 ){{\thicklines \circle{.65}}}
\put( 4 , 37 ){{\thicklines \circle{.65}}}
\put( 5 , 37 ){{\thicklines \circle{.65}}}
\put( 6 , 37 ){{\thicklines \circle{.65}}}
\put( 7 , 37 ){{\thicklines \circle{.65}}}
\put( 8 , 37 ){{\thicklines \circle{.65}}}
\put( 9 , 37 ){{\thicklines \circle{.65}}}
\put( 10 , 37 ){{\thicklines \circle{.65}}}
\put( 11 , 37 ){{\thicklines \circle{.65}}}
\put( 12 , 37 ){{\thicklines \circle{.65}}}
\put( 13 , 37 ){{\thicklines \circle{.65}}}
\put( 14 , 37 ){{\thicklines \circle{.65}}}
\put( 15 , 37 ){{\thicklines \circle{.65}}}
\put( 16 , 37 ){{\thicklines \circle{.65}}}
\put( 17 , 37 ){{\thicklines \circle{.65}}}
\put( 18 , 37 ){{\thicklines \circle{.65}}}
\put( 19 , 37 ){{\thicklines \circle{.65}}}
\put( 20 , 37 ){{\thicklines \circle{.65}}}
\put( 21 , 37 ){{\thicklines \circle{.65}}}
\put( 22 , 37 ){{\thicklines \circle{.65}}}
\put( 23 , 37 ){{\thicklines \circle{.65}}}
\put( 24 , 37 ){{\thicklines \circle{.65}}}
\put( 25 , 37 ){{\thicklines \circle{.65}}}
\put( 26 , 37 ){{\thicklines \circle{.65}}}
\put( 27 , 37 ){{\thicklines \circle{.65}}}
\put( 28 , 37 ){{\thicklines \circle{.65}}}
\put( 29 , 37 ){{\thicklines \circle{.65}}}
\put( 30 , 37 ){{\thicklines \circle{.65}}}
\put( 31 , 37 ){{\thicklines \circle{.65}}}
\put( 32 , 37 ){{\thicklines \circle{.65}}}
\put( 33 , 37 ){{\thicklines \circle{.65}}}
\put( 34 , 37 ){{\thicklines \circle{.65}}}
\put( 35 , 37 ){{\thicklines \circle{.65}}}
\put( 36 , 37 ){{\thicklines \circle{.65}}}
\put( 37 , 37 ){{\thicklines \circle{.65}}}
\put( 38 , 37 ){{\thicklines \circle{.65}}}
\put( 39 , 37 ){{\thicklines \circle{.65}}}
\put( 40 , 37 ){{\thicklines \circle{.65}}}
\put( 41 , 37 ){{\thicklines \circle{.65}}}
\put( 42 , 37 ){{\thicklines \circle{.65}}}
\put( 43 , 37 ){{\thicklines \circle{.65}}}
\put( 44 , 37 ){{\thicklines \circle{.65}}}
\put( 45 , 37 ){{\thicklines \circle{.65}}}
\put( 46 , 37 ){{\thicklines \circle{.65}}}
\put( 47 , 37 ){{\thicklines \circle{.65}}}
\put( 48 , 37 ){{\thicklines \circle{.65}}}
\put( 49 , 37 ){{\thicklines \circle{.65}}}
\put( 0 , 38 ){{\thicklines \circle{.1}}}
\put( 4 , 38 ){{\thicklines \circle{.1}}}
\put( 7 , 38 ){{\thicklines \circle{.1}}}
\put( 8 , 38 ){{\thicklines \circle{.1}}}
\put( 11 , 38 ){{\thicklines \circle{.1}}}
\put( 12 , 38 ){{\thicklines \circle{.1}}}
\put( 14 , 38 ){{\thicklines \circle{.1}}}
\put( 15 , 38 ){{\thicklines \circle{.1}}}
\put( 16 , 38 ){{\thicklines \circle{.1}}}
\put( 18 , 38 ){{\thicklines \circle{.1}}}
\put( 19 , 38 ){{\thicklines \circle{.1}}}
\put( 20 , 38 ){{\thicklines \circle{.1}}}
\put( 21 , 38 ){{\thicklines \circle{.1}}}
\put( 22 , 38 ){{\thicklines \circle{.1}}}
\put( 23 , 38 ){{\thicklines \circle{.1}}}
\put( 24 , 38 ){{\thicklines \circle{.1}}}
\put( 25 , 38 ){{\thicklines \circle{.1}}}
\put( 26 , 38 ){{\thicklines \circle{.1}}}
\put( 27 , 38 ){{\thicklines \circle{.1}}}
\put( 28 , 38 ){{\thicklines \circle{.1}}}
\put( 29 , 38 ){{\thicklines \circle{.1}}}
\put( 30 , 38 ){{\thicklines \circle{.1}}}
\put( 31 , 38 ){{\thicklines \circle{.1}}}
\put( 32 , 38 ){{\thicklines \circle{.1}}}
\put( 33 , 38 ){{\thicklines \circle{.1}}}
\put( 34 , 38 ){{\thicklines \circle{.1}}}
\put( 35 , 38 ){{\thicklines \circle{.1}}}
\put( 36 , 38 ){{\thicklines \circle{.1}}}
\put( 37 , 38 ){{\thicklines \circle{.1}}}
\put( 38 , 38 ){{\thicklines \circle{.1}}}
\put( 39 , 38 ){{\thicklines \circle{.1}}}
\put( 40 , 38 ){{\thicklines \circle{.1}}}
\put( 41 , 38 ){{\thicklines \circle{.1}}}
\put( 42 , 38 ){{\thicklines \circle{.1}}}
\put( 43 , 38 ){{\thicklines \circle{.1}}}
\put( 44 , 38 ){{\thicklines \circle{.1}}}
\put( 45 , 38 ){{\thicklines \circle{.1}}}
\put( 46 , 38 ){{\thicklines \circle{.1}}}
\put( 47 , 38 ){{\thicklines \circle{.1}}}
\put( 48 , 38 ){{\thicklines \circle{.1}}}
\put( 49 , 38 ){{\thicklines \circle{.1}}}
\put( 0 , 38 ){{\thicklines \circle{.4}}}
\put( 4 , 38 ){{\thicklines \circle{.4}}}
\put( 7 , 38 ){{\thicklines \circle{.4}}}
\put( 8 , 38 ){{\thicklines \circle{.4}}}
\put( 11 , 38 ){{\thicklines \circle{.4}}}
\put( 12 , 38 ){{\thicklines \circle{.4}}}
\put( 14 , 38 ){{\thicklines \circle{.4}}}
\put( 15 , 38 ){{\thicklines \circle{.4}}}
\put( 16 , 38 ){{\thicklines \circle{.4}}}
\put( 18 , 38 ){{\thicklines \circle{.4}}}
\put( 19 , 38 ){{\thicklines \circle{.4}}}
\put( 20 , 38 ){{\thicklines \circle{.4}}}
\put( 21 , 38 ){{\thicklines \circle{.4}}}
\put( 22 , 38 ){{\thicklines \circle{.4}}}
\put( 23 , 38 ){{\thicklines \circle{.4}}}
\put( 24 , 38 ){{\thicklines \circle{.4}}}
\put( 25 , 38 ){{\thicklines \circle{.4}}}
\put( 26 , 38 ){{\thicklines \circle{.4}}}
\put( 27 , 38 ){{\thicklines \circle{.4}}}
\put( 28 , 38 ){{\thicklines \circle{.4}}}
\put( 29 , 38 ){{\thicklines \circle{.4}}}
\put( 30 , 38 ){{\thicklines \circle{.4}}}
\put( 31 , 38 ){{\thicklines \circle{.4}}}
\put( 32 , 38 ){{\thicklines \circle{.4}}}
\put( 33 , 38 ){{\thicklines \circle{.4}}}
\put( 34 , 38 ){{\thicklines \circle{.4}}}
\put( 35 , 38 ){{\thicklines \circle{.4}}}
\put( 36 , 38 ){{\thicklines \circle{.4}}}
\put( 37 , 38 ){{\thicklines \circle{.4}}}
\put( 38 , 38 ){{\thicklines \circle{.4}}}
\put( 39 , 38 ){{\thicklines \circle{.4}}}
\put( 40 , 38 ){{\thicklines \circle{.4}}}
\put( 41 , 38 ){{\thicklines \circle{.4}}}
\put( 42 , 38 ){{\thicklines \circle{.4}}}
\put( 43 , 38 ){{\thicklines \circle{.4}}}
\put( 44 , 38 ){{\thicklines \circle{.4}}}
\put( 45 , 38 ){{\thicklines \circle{.4}}}
\put( 46 , 38 ){{\thicklines \circle{.4}}}
\put( 47 , 38 ){{\thicklines \circle{.4}}}
\put( 48 , 38 ){{\thicklines \circle{.4}}}
\put( 49 , 38 ){{\thicklines \circle{.4}}}
\put( 3 , 38 ){{\thicklines \circle{.4}}}
\put( 10 , 38 ){{\thicklines \circle{.4}}}
\put( 6 , 38 ){{\thicklines \circle{.4}}}
\put( 2 , 38 ){{\thicklines \circle{.4}}}
\put( 17 , 38 ){{\thicklines \circle{.4}}}
\put( 13 , 38 ){{\thicklines \circle{.4}}}
\put( 9 , 38 ){{\thicklines \circle{.4}}}
\put( 5 , 38 ){{\thicklines \circle{.4}}}
\put( 1 , 38 ){{\thicklines \circle{.4}}}
\put( 0 , 38 ){{\thicklines \circle{.65}}}
\put( 1 , 38 ){{\thicklines \circle{.65}}}
\put( 2 , 38 ){{\thicklines \circle{.65}}}
\put( 3 , 38 ){{\thicklines \circle{.65}}}
\put( 4 , 38 ){{\thicklines \circle{.65}}}
\put( 5 , 38 ){{\thicklines \circle{.65}}}
\put( 6 , 38 ){{\thicklines \circle{.65}}}
\put( 7 , 38 ){{\thicklines \circle{.65}}}
\put( 8 , 38 ){{\thicklines \circle{.65}}}
\put( 9 , 38 ){{\thicklines \circle{.65}}}
\put( 10 , 38 ){{\thicklines \circle{.65}}}
\put( 11 , 38 ){{\thicklines \circle{.65}}}
\put( 12 , 38 ){{\thicklines \circle{.65}}}
\put( 13 , 38 ){{\thicklines \circle{.65}}}
\put( 14 , 38 ){{\thicklines \circle{.65}}}
\put( 15 , 38 ){{\thicklines \circle{.65}}}
\put( 16 , 38 ){{\thicklines \circle{.65}}}
\put( 17 , 38 ){{\thicklines \circle{.65}}}
\put( 18 , 38 ){{\thicklines \circle{.65}}}
\put( 19 , 38 ){{\thicklines \circle{.65}}}
\put( 20 , 38 ){{\thicklines \circle{.65}}}
\put( 21 , 38 ){{\thicklines \circle{.65}}}
\put( 22 , 38 ){{\thicklines \circle{.65}}}
\put( 23 , 38 ){{\thicklines \circle{.65}}}
\put( 24 , 38 ){{\thicklines \circle{.65}}}
\put( 25 , 38 ){{\thicklines \circle{.65}}}
\put( 26 , 38 ){{\thicklines \circle{.65}}}
\put( 27 , 38 ){{\thicklines \circle{.65}}}
\put( 28 , 38 ){{\thicklines \circle{.65}}}
\put( 29 , 38 ){{\thicklines \circle{.65}}}
\put( 30 , 38 ){{\thicklines \circle{.65}}}
\put( 31 , 38 ){{\thicklines \circle{.65}}}
\put( 32 , 38 ){{\thicklines \circle{.65}}}
\put( 33 , 38 ){{\thicklines \circle{.65}}}
\put( 34 , 38 ){{\thicklines \circle{.65}}}
\put( 35 , 38 ){{\thicklines \circle{.65}}}
\put( 36 , 38 ){{\thicklines \circle{.65}}}
\put( 37 , 38 ){{\thicklines \circle{.65}}}
\put( 38 , 38 ){{\thicklines \circle{.65}}}
\put( 39 , 38 ){{\thicklines \circle{.65}}}
\put( 40 , 38 ){{\thicklines \circle{.65}}}
\put( 41 , 38 ){{\thicklines \circle{.65}}}
\put( 42 , 38 ){{\thicklines \circle{.65}}}
\put( 43 , 38 ){{\thicklines \circle{.65}}}
\put( 44 , 38 ){{\thicklines \circle{.65}}}
\put( 45 , 38 ){{\thicklines \circle{.65}}}
\put( 46 , 38 ){{\thicklines \circle{.65}}}
\put( 47 , 38 ){{\thicklines \circle{.65}}}
\put( 48 , 38 ){{\thicklines \circle{.65}}}
\put( 49 , 38 ){{\thicklines \circle{.65}}}
\put( 0 , 39 ){{\thicklines \circle{.1}}}
\put( 4 , 39 ){{\thicklines \circle{.1}}}
\put( 7 , 39 ){{\thicklines \circle{.1}}}
\put( 8 , 39 ){{\thicklines \circle{.1}}}
\put( 11 , 39 ){{\thicklines \circle{.1}}}
\put( 12 , 39 ){{\thicklines \circle{.1}}}
\put( 14 , 39 ){{\thicklines \circle{.1}}}
\put( 15 , 39 ){{\thicklines \circle{.1}}}
\put( 16 , 39 ){{\thicklines \circle{.1}}}
\put( 18 , 39 ){{\thicklines \circle{.1}}}
\put( 19 , 39 ){{\thicklines \circle{.1}}}
\put( 20 , 39 ){{\thicklines \circle{.1}}}
\put( 21 , 39 ){{\thicklines \circle{.1}}}
\put( 22 , 39 ){{\thicklines \circle{.1}}}
\put( 23 , 39 ){{\thicklines \circle{.1}}}
\put( 24 , 39 ){{\thicklines \circle{.1}}}
\put( 25 , 39 ){{\thicklines \circle{.1}}}
\put( 26 , 39 ){{\thicklines \circle{.1}}}
\put( 27 , 39 ){{\thicklines \circle{.1}}}
\put( 28 , 39 ){{\thicklines \circle{.1}}}
\put( 29 , 39 ){{\thicklines \circle{.1}}}
\put( 30 , 39 ){{\thicklines \circle{.1}}}
\put( 31 , 39 ){{\thicklines \circle{.1}}}
\put( 32 , 39 ){{\thicklines \circle{.1}}}
\put( 33 , 39 ){{\thicklines \circle{.1}}}
\put( 34 , 39 ){{\thicklines \circle{.1}}}
\put( 35 , 39 ){{\thicklines \circle{.1}}}
\put( 36 , 39 ){{\thicklines \circle{.1}}}
\put( 37 , 39 ){{\thicklines \circle{.1}}}
\put( 38 , 39 ){{\thicklines \circle{.1}}}
\put( 39 , 39 ){{\thicklines \circle{.1}}}
\put( 40 , 39 ){{\thicklines \circle{.1}}}
\put( 41 , 39 ){{\thicklines \circle{.1}}}
\put( 42 , 39 ){{\thicklines \circle{.1}}}
\put( 43 , 39 ){{\thicklines \circle{.1}}}
\put( 44 , 39 ){{\thicklines \circle{.1}}}
\put( 45 , 39 ){{\thicklines \circle{.1}}}
\put( 46 , 39 ){{\thicklines \circle{.1}}}
\put( 47 , 39 ){{\thicklines \circle{.1}}}
\put( 48 , 39 ){{\thicklines \circle{.1}}}
\put( 49 , 39 ){{\thicklines \circle{.1}}}
\put( 0 , 39 ){{\thicklines \circle{.4}}}
\put( 4 , 39 ){{\thicklines \circle{.4}}}
\put( 7 , 39 ){{\thicklines \circle{.4}}}
\put( 8 , 39 ){{\thicklines \circle{.4}}}
\put( 11 , 39 ){{\thicklines \circle{.4}}}
\put( 12 , 39 ){{\thicklines \circle{.4}}}
\put( 14 , 39 ){{\thicklines \circle{.4}}}
\put( 15 , 39 ){{\thicklines \circle{.4}}}
\put( 16 , 39 ){{\thicklines \circle{.4}}}
\put( 18 , 39 ){{\thicklines \circle{.4}}}
\put( 19 , 39 ){{\thicklines \circle{.4}}}
\put( 20 , 39 ){{\thicklines \circle{.4}}}
\put( 21 , 39 ){{\thicklines \circle{.4}}}
\put( 22 , 39 ){{\thicklines \circle{.4}}}
\put( 23 , 39 ){{\thicklines \circle{.4}}}
\put( 24 , 39 ){{\thicklines \circle{.4}}}
\put( 25 , 39 ){{\thicklines \circle{.4}}}
\put( 26 , 39 ){{\thicklines \circle{.4}}}
\put( 27 , 39 ){{\thicklines \circle{.4}}}
\put( 28 , 39 ){{\thicklines \circle{.4}}}
\put( 29 , 39 ){{\thicklines \circle{.4}}}
\put( 30 , 39 ){{\thicklines \circle{.4}}}
\put( 31 , 39 ){{\thicklines \circle{.4}}}
\put( 32 , 39 ){{\thicklines \circle{.4}}}
\put( 33 , 39 ){{\thicklines \circle{.4}}}
\put( 34 , 39 ){{\thicklines \circle{.4}}}
\put( 35 , 39 ){{\thicklines \circle{.4}}}
\put( 36 , 39 ){{\thicklines \circle{.4}}}
\put( 37 , 39 ){{\thicklines \circle{.4}}}
\put( 38 , 39 ){{\thicklines \circle{.4}}}
\put( 39 , 39 ){{\thicklines \circle{.4}}}
\put( 40 , 39 ){{\thicklines \circle{.4}}}
\put( 41 , 39 ){{\thicklines \circle{.4}}}
\put( 42 , 39 ){{\thicklines \circle{.4}}}
\put( 43 , 39 ){{\thicklines \circle{.4}}}
\put( 44 , 39 ){{\thicklines \circle{.4}}}
\put( 45 , 39 ){{\thicklines \circle{.4}}}
\put( 46 , 39 ){{\thicklines \circle{.4}}}
\put( 47 , 39 ){{\thicklines \circle{.4}}}
\put( 48 , 39 ){{\thicklines \circle{.4}}}
\put( 49 , 39 ){{\thicklines \circle{.4}}}
\put( 3 , 39 ){{\thicklines \circle{.4}}}
\put( 10 , 39 ){{\thicklines \circle{.4}}}
\put( 6 , 39 ){{\thicklines \circle{.4}}}
\put( 2 , 39 ){{\thicklines \circle{.4}}}
\put( 17 , 39 ){{\thicklines \circle{.4}}}
\put( 13 , 39 ){{\thicklines \circle{.4}}}
\put( 9 , 39 ){{\thicklines \circle{.4}}}
\put( 5 , 39 ){{\thicklines \circle{.4}}}
\put( 1 , 39 ){{\thicklines \circle{.4}}}
\put( 0 , 39 ){{\thicklines \circle{.65}}}
\put( 1 , 39 ){{\thicklines \circle{.65}}}
\put( 2 , 39 ){{\thicklines \circle{.65}}}
\put( 3 , 39 ){{\thicklines \circle{.65}}}
\put( 4 , 39 ){{\thicklines \circle{.65}}}
\put( 5 , 39 ){{\thicklines \circle{.65}}}
\put( 6 , 39 ){{\thicklines \circle{.65}}}
\put( 7 , 39 ){{\thicklines \circle{.65}}}
\put( 8 , 39 ){{\thicklines \circle{.65}}}
\put( 9 , 39 ){{\thicklines \circle{.65}}}
\put( 10 , 39 ){{\thicklines \circle{.65}}}
\put( 11 , 39 ){{\thicklines \circle{.65}}}
\put( 12 , 39 ){{\thicklines \circle{.65}}}
\put( 13 , 39 ){{\thicklines \circle{.65}}}
\put( 14 , 39 ){{\thicklines \circle{.65}}}
\put( 15 , 39 ){{\thicklines \circle{.65}}}
\put( 16 , 39 ){{\thicklines \circle{.65}}}
\put( 17 , 39 ){{\thicklines \circle{.65}}}
\put( 18 , 39 ){{\thicklines \circle{.65}}}
\put( 19 , 39 ){{\thicklines \circle{.65}}}
\put( 20 , 39 ){{\thicklines \circle{.65}}}
\put( 21 , 39 ){{\thicklines \circle{.65}}}
\put( 22 , 39 ){{\thicklines \circle{.65}}}
\put( 23 , 39 ){{\thicklines \circle{.65}}}
\put( 24 , 39 ){{\thicklines \circle{.65}}}
\put( 25 , 39 ){{\thicklines \circle{.65}}}
\put( 26 , 39 ){{\thicklines \circle{.65}}}
\put( 27 , 39 ){{\thicklines \circle{.65}}}
\put( 28 , 39 ){{\thicklines \circle{.65}}}
\put( 29 , 39 ){{\thicklines \circle{.65}}}
\put( 30 , 39 ){{\thicklines \circle{.65}}}
\put( 31 , 39 ){{\thicklines \circle{.65}}}
\put( 32 , 39 ){{\thicklines \circle{.65}}}
\put( 33 , 39 ){{\thicklines \circle{.65}}}
\put( 34 , 39 ){{\thicklines \circle{.65}}}
\put( 35 , 39 ){{\thicklines \circle{.65}}}
\put( 36 , 39 ){{\thicklines \circle{.65}}}
\put( 37 , 39 ){{\thicklines \circle{.65}}}
\put( 38 , 39 ){{\thicklines \circle{.65}}}
\put( 39 , 39 ){{\thicklines \circle{.65}}}
\put( 40 , 39 ){{\thicklines \circle{.65}}}
\put( 41 , 39 ){{\thicklines \circle{.65}}}
\put( 42 , 39 ){{\thicklines \circle{.65}}}
\put( 43 , 39 ){{\thicklines \circle{.65}}}
\put( 44 , 39 ){{\thicklines \circle{.65}}}
\put( 45 , 39 ){{\thicklines \circle{.65}}}
\put( 46 , 39 ){{\thicklines \circle{.65}}}
\put( 47 , 39 ){{\thicklines \circle{.65}}}
\put( 48 , 39 ){{\thicklines \circle{.65}}}
\put( 49 , 39 ){{\thicklines \circle{.65}}}
\put( 0 , 40 ){{\thicklines \circle{.1}}}
\put( 4 , 40 ){{\thicklines \circle{.1}}}
\put( 7 , 40 ){{\thicklines \circle{.1}}}
\put( 8 , 40 ){{\thicklines \circle{.1}}}
\put( 11 , 40 ){{\thicklines \circle{.1}}}
\put( 12 , 40 ){{\thicklines \circle{.1}}}
\put( 14 , 40 ){{\thicklines \circle{.1}}}
\put( 15 , 40 ){{\thicklines \circle{.1}}}
\put( 16 , 40 ){{\thicklines \circle{.1}}}
\put( 18 , 40 ){{\thicklines \circle{.1}}}
\put( 19 , 40 ){{\thicklines \circle{.1}}}
\put( 20 , 40 ){{\thicklines \circle{.1}}}
\put( 21 , 40 ){{\thicklines \circle{.1}}}
\put( 22 , 40 ){{\thicklines \circle{.1}}}
\put( 23 , 40 ){{\thicklines \circle{.1}}}
\put( 24 , 40 ){{\thicklines \circle{.1}}}
\put( 25 , 40 ){{\thicklines \circle{.1}}}
\put( 26 , 40 ){{\thicklines \circle{.1}}}
\put( 27 , 40 ){{\thicklines \circle{.1}}}
\put( 28 , 40 ){{\thicklines \circle{.1}}}
\put( 29 , 40 ){{\thicklines \circle{.1}}}
\put( 30 , 40 ){{\thicklines \circle{.1}}}
\put( 31 , 40 ){{\thicklines \circle{.1}}}
\put( 32 , 40 ){{\thicklines \circle{.1}}}
\put( 33 , 40 ){{\thicklines \circle{.1}}}
\put( 34 , 40 ){{\thicklines \circle{.1}}}
\put( 35 , 40 ){{\thicklines \circle{.1}}}
\put( 36 , 40 ){{\thicklines \circle{.1}}}
\put( 37 , 40 ){{\thicklines \circle{.1}}}
\put( 38 , 40 ){{\thicklines \circle{.1}}}
\put( 39 , 40 ){{\thicklines \circle{.1}}}
\put( 40 , 40 ){{\thicklines \circle{.1}}}
\put( 41 , 40 ){{\thicklines \circle{.1}}}
\put( 42 , 40 ){{\thicklines \circle{.1}}}
\put( 43 , 40 ){{\thicklines \circle{.1}}}
\put( 44 , 40 ){{\thicklines \circle{.1}}}
\put( 45 , 40 ){{\thicklines \circle{.1}}}
\put( 46 , 40 ){{\thicklines \circle{.1}}}
\put( 47 , 40 ){{\thicklines \circle{.1}}}
\put( 48 , 40 ){{\thicklines \circle{.1}}}
\put( 49 , 40 ){{\thicklines \circle{.1}}}
\put( 0 , 40 ){{\thicklines \circle{.4}}}
\put( 4 , 40 ){{\thicklines \circle{.4}}}
\put( 7 , 40 ){{\thicklines \circle{.4}}}
\put( 8 , 40 ){{\thicklines \circle{.4}}}
\put( 11 , 40 ){{\thicklines \circle{.4}}}
\put( 12 , 40 ){{\thicklines \circle{.4}}}
\put( 14 , 40 ){{\thicklines \circle{.4}}}
\put( 15 , 40 ){{\thicklines \circle{.4}}}
\put( 16 , 40 ){{\thicklines \circle{.4}}}
\put( 18 , 40 ){{\thicklines \circle{.4}}}
\put( 19 , 40 ){{\thicklines \circle{.4}}}
\put( 20 , 40 ){{\thicklines \circle{.4}}}
\put( 21 , 40 ){{\thicklines \circle{.4}}}
\put( 22 , 40 ){{\thicklines \circle{.4}}}
\put( 23 , 40 ){{\thicklines \circle{.4}}}
\put( 24 , 40 ){{\thicklines \circle{.4}}}
\put( 25 , 40 ){{\thicklines \circle{.4}}}
\put( 26 , 40 ){{\thicklines \circle{.4}}}
\put( 27 , 40 ){{\thicklines \circle{.4}}}
\put( 28 , 40 ){{\thicklines \circle{.4}}}
\put( 29 , 40 ){{\thicklines \circle{.4}}}
\put( 30 , 40 ){{\thicklines \circle{.4}}}
\put( 31 , 40 ){{\thicklines \circle{.4}}}
\put( 32 , 40 ){{\thicklines \circle{.4}}}
\put( 33 , 40 ){{\thicklines \circle{.4}}}
\put( 34 , 40 ){{\thicklines \circle{.4}}}
\put( 35 , 40 ){{\thicklines \circle{.4}}}
\put( 36 , 40 ){{\thicklines \circle{.4}}}
\put( 37 , 40 ){{\thicklines \circle{.4}}}
\put( 38 , 40 ){{\thicklines \circle{.4}}}
\put( 39 , 40 ){{\thicklines \circle{.4}}}
\put( 40 , 40 ){{\thicklines \circle{.4}}}
\put( 41 , 40 ){{\thicklines \circle{.4}}}
\put( 42 , 40 ){{\thicklines \circle{.4}}}
\put( 43 , 40 ){{\thicklines \circle{.4}}}
\put( 44 , 40 ){{\thicklines \circle{.4}}}
\put( 45 , 40 ){{\thicklines \circle{.4}}}
\put( 46 , 40 ){{\thicklines \circle{.4}}}
\put( 47 , 40 ){{\thicklines \circle{.4}}}
\put( 48 , 40 ){{\thicklines \circle{.4}}}
\put( 49 , 40 ){{\thicklines \circle{.4}}}
\put( 3 , 40 ){{\thicklines \circle{.4}}}
\put( 10 , 40 ){{\thicklines \circle{.4}}}
\put( 6 , 40 ){{\thicklines \circle{.4}}}
\put( 2 , 40 ){{\thicklines \circle{.4}}}
\put( 17 , 40 ){{\thicklines \circle{.4}}}
\put( 13 , 40 ){{\thicklines \circle{.4}}}
\put( 9 , 40 ){{\thicklines \circle{.4}}}
\put( 5 , 40 ){{\thicklines \circle{.4}}}
\put( 1 , 40 ){{\thicklines \circle{.4}}}
\put( 0 , 40 ){{\thicklines \circle{.65}}}
\put( 1 , 40 ){{\thicklines \circle{.65}}}
\put( 2 , 40 ){{\thicklines \circle{.65}}}
\put( 3 , 40 ){{\thicklines \circle{.65}}}
\put( 4 , 40 ){{\thicklines \circle{.65}}}
\put( 5 , 40 ){{\thicklines \circle{.65}}}
\put( 6 , 40 ){{\thicklines \circle{.65}}}
\put( 7 , 40 ){{\thicklines \circle{.65}}}
\put( 8 , 40 ){{\thicklines \circle{.65}}}
\put( 9 , 40 ){{\thicklines \circle{.65}}}
\put( 10 , 40 ){{\thicklines \circle{.65}}}
\put( 11 , 40 ){{\thicklines \circle{.65}}}
\put( 12 , 40 ){{\thicklines \circle{.65}}}
\put( 13 , 40 ){{\thicklines \circle{.65}}}
\put( 14 , 40 ){{\thicklines \circle{.65}}}
\put( 15 , 40 ){{\thicklines \circle{.65}}}
\put( 16 , 40 ){{\thicklines \circle{.65}}}
\put( 17 , 40 ){{\thicklines \circle{.65}}}
\put( 18 , 40 ){{\thicklines \circle{.65}}}
\put( 19 , 40 ){{\thicklines \circle{.65}}}
\put( 20 , 40 ){{\thicklines \circle{.65}}}
\put( 21 , 40 ){{\thicklines \circle{.65}}}
\put( 22 , 40 ){{\thicklines \circle{.65}}}
\put( 23 , 40 ){{\thicklines \circle{.65}}}
\put( 24 , 40 ){{\thicklines \circle{.65}}}
\put( 25 , 40 ){{\thicklines \circle{.65}}}
\put( 26 , 40 ){{\thicklines \circle{.65}}}
\put( 27 , 40 ){{\thicklines \circle{.65}}}
\put( 28 , 40 ){{\thicklines \circle{.65}}}
\put( 29 , 40 ){{\thicklines \circle{.65}}}
\put( 30 , 40 ){{\thicklines \circle{.65}}}
\put( 31 , 40 ){{\thicklines \circle{.65}}}
\put( 32 , 40 ){{\thicklines \circle{.65}}}
\put( 33 , 40 ){{\thicklines \circle{.65}}}
\put( 34 , 40 ){{\thicklines \circle{.65}}}
\put( 35 , 40 ){{\thicklines \circle{.65}}}
\put( 36 , 40 ){{\thicklines \circle{.65}}}
\put( 37 , 40 ){{\thicklines \circle{.65}}}
\put( 38 , 40 ){{\thicklines \circle{.65}}}
\put( 39 , 40 ){{\thicklines \circle{.65}}}
\put( 40 , 40 ){{\thicklines \circle{.65}}}
\put( 41 , 40 ){{\thicklines \circle{.65}}}
\put( 42 , 40 ){{\thicklines \circle{.65}}}
\put( 43 , 40 ){{\thicklines \circle{.65}}}
\put( 44 , 40 ){{\thicklines \circle{.65}}}
\put( 45 , 40 ){{\thicklines \circle{.65}}}
\put( 46 , 40 ){{\thicklines \circle{.65}}}
\put( 47 , 40 ){{\thicklines \circle{.65}}}
\put( 48 , 40 ){{\thicklines \circle{.65}}}
\put( 49 , 40 ){{\thicklines \circle{.65}}}
\put( 0 , 41 ){{\thicklines \circle{.1}}}
\put( 4 , 41 ){{\thicklines \circle{.1}}}
\put( 7 , 41 ){{\thicklines \circle{.1}}}
\put( 8 , 41 ){{\thicklines \circle{.1}}}
\put( 11 , 41 ){{\thicklines \circle{.1}}}
\put( 12 , 41 ){{\thicklines \circle{.1}}}
\put( 14 , 41 ){{\thicklines \circle{.1}}}
\put( 15 , 41 ){{\thicklines \circle{.1}}}
\put( 16 , 41 ){{\thicklines \circle{.1}}}
\put( 18 , 41 ){{\thicklines \circle{.1}}}
\put( 19 , 41 ){{\thicklines \circle{.1}}}
\put( 20 , 41 ){{\thicklines \circle{.1}}}
\put( 21 , 41 ){{\thicklines \circle{.1}}}
\put( 22 , 41 ){{\thicklines \circle{.1}}}
\put( 23 , 41 ){{\thicklines \circle{.1}}}
\put( 24 , 41 ){{\thicklines \circle{.1}}}
\put( 25 , 41 ){{\thicklines \circle{.1}}}
\put( 26 , 41 ){{\thicklines \circle{.1}}}
\put( 27 , 41 ){{\thicklines \circle{.1}}}
\put( 28 , 41 ){{\thicklines \circle{.1}}}
\put( 29 , 41 ){{\thicklines \circle{.1}}}
\put( 30 , 41 ){{\thicklines \circle{.1}}}
\put( 31 , 41 ){{\thicklines \circle{.1}}}
\put( 32 , 41 ){{\thicklines \circle{.1}}}
\put( 33 , 41 ){{\thicklines \circle{.1}}}
\put( 34 , 41 ){{\thicklines \circle{.1}}}
\put( 35 , 41 ){{\thicklines \circle{.1}}}
\put( 36 , 41 ){{\thicklines \circle{.1}}}
\put( 37 , 41 ){{\thicklines \circle{.1}}}
\put( 38 , 41 ){{\thicklines \circle{.1}}}
\put( 39 , 41 ){{\thicklines \circle{.1}}}
\put( 40 , 41 ){{\thicklines \circle{.1}}}
\put( 41 , 41 ){{\thicklines \circle{.1}}}
\put( 42 , 41 ){{\thicklines \circle{.1}}}
\put( 43 , 41 ){{\thicklines \circle{.1}}}
\put( 44 , 41 ){{\thicklines \circle{.1}}}
\put( 45 , 41 ){{\thicklines \circle{.1}}}
\put( 46 , 41 ){{\thicklines \circle{.1}}}
\put( 47 , 41 ){{\thicklines \circle{.1}}}
\put( 48 , 41 ){{\thicklines \circle{.1}}}
\put( 49 , 41 ){{\thicklines \circle{.1}}}
\put( 0 , 41 ){{\thicklines \circle{.4}}}
\put( 4 , 41 ){{\thicklines \circle{.4}}}
\put( 7 , 41 ){{\thicklines \circle{.4}}}
\put( 8 , 41 ){{\thicklines \circle{.4}}}
\put( 11 , 41 ){{\thicklines \circle{.4}}}
\put( 12 , 41 ){{\thicklines \circle{.4}}}
\put( 14 , 41 ){{\thicklines \circle{.4}}}
\put( 15 , 41 ){{\thicklines \circle{.4}}}
\put( 16 , 41 ){{\thicklines \circle{.4}}}
\put( 18 , 41 ){{\thicklines \circle{.4}}}
\put( 19 , 41 ){{\thicklines \circle{.4}}}
\put( 20 , 41 ){{\thicklines \circle{.4}}}
\put( 21 , 41 ){{\thicklines \circle{.4}}}
\put( 22 , 41 ){{\thicklines \circle{.4}}}
\put( 23 , 41 ){{\thicklines \circle{.4}}}
\put( 24 , 41 ){{\thicklines \circle{.4}}}
\put( 25 , 41 ){{\thicklines \circle{.4}}}
\put( 26 , 41 ){{\thicklines \circle{.4}}}
\put( 27 , 41 ){{\thicklines \circle{.4}}}
\put( 28 , 41 ){{\thicklines \circle{.4}}}
\put( 29 , 41 ){{\thicklines \circle{.4}}}
\put( 30 , 41 ){{\thicklines \circle{.4}}}
\put( 31 , 41 ){{\thicklines \circle{.4}}}
\put( 32 , 41 ){{\thicklines \circle{.4}}}
\put( 33 , 41 ){{\thicklines \circle{.4}}}
\put( 34 , 41 ){{\thicklines \circle{.4}}}
\put( 35 , 41 ){{\thicklines \circle{.4}}}
\put( 36 , 41 ){{\thicklines \circle{.4}}}
\put( 37 , 41 ){{\thicklines \circle{.4}}}
\put( 38 , 41 ){{\thicklines \circle{.4}}}
\put( 39 , 41 ){{\thicklines \circle{.4}}}
\put( 40 , 41 ){{\thicklines \circle{.4}}}
\put( 41 , 41 ){{\thicklines \circle{.4}}}
\put( 42 , 41 ){{\thicklines \circle{.4}}}
\put( 43 , 41 ){{\thicklines \circle{.4}}}
\put( 44 , 41 ){{\thicklines \circle{.4}}}
\put( 45 , 41 ){{\thicklines \circle{.4}}}
\put( 46 , 41 ){{\thicklines \circle{.4}}}
\put( 47 , 41 ){{\thicklines \circle{.4}}}
\put( 48 , 41 ){{\thicklines \circle{.4}}}
\put( 49 , 41 ){{\thicklines \circle{.4}}}
\put( 3 , 41 ){{\thicklines \circle{.4}}}
\put( 10 , 41 ){{\thicklines \circle{.4}}}
\put( 6 , 41 ){{\thicklines \circle{.4}}}
\put( 2 , 41 ){{\thicklines \circle{.4}}}
\put( 17 , 41 ){{\thicklines \circle{.4}}}
\put( 13 , 41 ){{\thicklines \circle{.4}}}
\put( 9 , 41 ){{\thicklines \circle{.4}}}
\put( 5 , 41 ){{\thicklines \circle{.4}}}
\put( 1 , 41 ){{\thicklines \circle{.4}}}
\put( 0 , 41 ){{\thicklines \circle{.65}}}
\put( 1 , 41 ){{\thicklines \circle{.65}}}
\put( 2 , 41 ){{\thicklines \circle{.65}}}
\put( 3 , 41 ){{\thicklines \circle{.65}}}
\put( 4 , 41 ){{\thicklines \circle{.65}}}
\put( 5 , 41 ){{\thicklines \circle{.65}}}
\put( 6 , 41 ){{\thicklines \circle{.65}}}
\put( 7 , 41 ){{\thicklines \circle{.65}}}
\put( 8 , 41 ){{\thicklines \circle{.65}}}
\put( 9 , 41 ){{\thicklines \circle{.65}}}
\put( 10 , 41 ){{\thicklines \circle{.65}}}
\put( 11 , 41 ){{\thicklines \circle{.65}}}
\put( 12 , 41 ){{\thicklines \circle{.65}}}
\put( 13 , 41 ){{\thicklines \circle{.65}}}
\put( 14 , 41 ){{\thicklines \circle{.65}}}
\put( 15 , 41 ){{\thicklines \circle{.65}}}
\put( 16 , 41 ){{\thicklines \circle{.65}}}
\put( 17 , 41 ){{\thicklines \circle{.65}}}
\put( 18 , 41 ){{\thicklines \circle{.65}}}
\put( 19 , 41 ){{\thicklines \circle{.65}}}
\put( 20 , 41 ){{\thicklines \circle{.65}}}
\put( 21 , 41 ){{\thicklines \circle{.65}}}
\put( 22 , 41 ){{\thicklines \circle{.65}}}
\put( 23 , 41 ){{\thicklines \circle{.65}}}
\put( 24 , 41 ){{\thicklines \circle{.65}}}
\put( 25 , 41 ){{\thicklines \circle{.65}}}
\put( 26 , 41 ){{\thicklines \circle{.65}}}
\put( 27 , 41 ){{\thicklines \circle{.65}}}
\put( 28 , 41 ){{\thicklines \circle{.65}}}
\put( 29 , 41 ){{\thicklines \circle{.65}}}
\put( 30 , 41 ){{\thicklines \circle{.65}}}
\put( 31 , 41 ){{\thicklines \circle{.65}}}
\put( 32 , 41 ){{\thicklines \circle{.65}}}
\put( 33 , 41 ){{\thicklines \circle{.65}}}
\put( 34 , 41 ){{\thicklines \circle{.65}}}
\put( 35 , 41 ){{\thicklines \circle{.65}}}
\put( 36 , 41 ){{\thicklines \circle{.65}}}
\put( 37 , 41 ){{\thicklines \circle{.65}}}
\put( 38 , 41 ){{\thicklines \circle{.65}}}
\put( 39 , 41 ){{\thicklines \circle{.65}}}
\put( 40 , 41 ){{\thicklines \circle{.65}}}
\put( 41 , 41 ){{\thicklines \circle{.65}}}
\put( 42 , 41 ){{\thicklines \circle{.65}}}
\put( 43 , 41 ){{\thicklines \circle{.65}}}
\put( 44 , 41 ){{\thicklines \circle{.65}}}
\put( 45 , 41 ){{\thicklines \circle{.65}}}
\put( 46 , 41 ){{\thicklines \circle{.65}}}
\put( 47 , 41 ){{\thicklines \circle{.65}}}
\put( 48 , 41 ){{\thicklines \circle{.65}}}
\put( 49 , 41 ){{\thicklines \circle{.65}}}
\put( 0 , 42 ){{\thicklines \circle{.1}}}
\put( 4 , 42 ){{\thicklines \circle{.1}}}
\put( 7 , 42 ){{\thicklines \circle{.1}}}
\put( 8 , 42 ){{\thicklines \circle{.1}}}
\put( 11 , 42 ){{\thicklines \circle{.1}}}
\put( 12 , 42 ){{\thicklines \circle{.1}}}
\put( 14 , 42 ){{\thicklines \circle{.1}}}
\put( 15 , 42 ){{\thicklines \circle{.1}}}
\put( 16 , 42 ){{\thicklines \circle{.1}}}
\put( 18 , 42 ){{\thicklines \circle{.1}}}
\put( 19 , 42 ){{\thicklines \circle{.1}}}
\put( 20 , 42 ){{\thicklines \circle{.1}}}
\put( 21 , 42 ){{\thicklines \circle{.1}}}
\put( 22 , 42 ){{\thicklines \circle{.1}}}
\put( 23 , 42 ){{\thicklines \circle{.1}}}
\put( 24 , 42 ){{\thicklines \circle{.1}}}
\put( 25 , 42 ){{\thicklines \circle{.1}}}
\put( 26 , 42 ){{\thicklines \circle{.1}}}
\put( 27 , 42 ){{\thicklines \circle{.1}}}
\put( 28 , 42 ){{\thicklines \circle{.1}}}
\put( 29 , 42 ){{\thicklines \circle{.1}}}
\put( 30 , 42 ){{\thicklines \circle{.1}}}
\put( 31 , 42 ){{\thicklines \circle{.1}}}
\put( 32 , 42 ){{\thicklines \circle{.1}}}
\put( 33 , 42 ){{\thicklines \circle{.1}}}
\put( 34 , 42 ){{\thicklines \circle{.1}}}
\put( 35 , 42 ){{\thicklines \circle{.1}}}
\put( 36 , 42 ){{\thicklines \circle{.1}}}
\put( 37 , 42 ){{\thicklines \circle{.1}}}
\put( 38 , 42 ){{\thicklines \circle{.1}}}
\put( 39 , 42 ){{\thicklines \circle{.1}}}
\put( 40 , 42 ){{\thicklines \circle{.1}}}
\put( 41 , 42 ){{\thicklines \circle{.1}}}
\put( 42 , 42 ){{\thicklines \circle{.1}}}
\put( 43 , 42 ){{\thicklines \circle{.1}}}
\put( 44 , 42 ){{\thicklines \circle{.1}}}
\put( 45 , 42 ){{\thicklines \circle{.1}}}
\put( 46 , 42 ){{\thicklines \circle{.1}}}
\put( 47 , 42 ){{\thicklines \circle{.1}}}
\put( 48 , 42 ){{\thicklines \circle{.1}}}
\put( 49 , 42 ){{\thicklines \circle{.1}}}
\put( 0 , 42 ){{\thicklines \circle{.4}}}
\put( 4 , 42 ){{\thicklines \circle{.4}}}
\put( 7 , 42 ){{\thicklines \circle{.4}}}
\put( 8 , 42 ){{\thicklines \circle{.4}}}
\put( 11 , 42 ){{\thicklines \circle{.4}}}
\put( 12 , 42 ){{\thicklines \circle{.4}}}
\put( 14 , 42 ){{\thicklines \circle{.4}}}
\put( 15 , 42 ){{\thicklines \circle{.4}}}
\put( 16 , 42 ){{\thicklines \circle{.4}}}
\put( 18 , 42 ){{\thicklines \circle{.4}}}
\put( 19 , 42 ){{\thicklines \circle{.4}}}
\put( 20 , 42 ){{\thicklines \circle{.4}}}
\put( 21 , 42 ){{\thicklines \circle{.4}}}
\put( 22 , 42 ){{\thicklines \circle{.4}}}
\put( 23 , 42 ){{\thicklines \circle{.4}}}
\put( 24 , 42 ){{\thicklines \circle{.4}}}
\put( 25 , 42 ){{\thicklines \circle{.4}}}
\put( 26 , 42 ){{\thicklines \circle{.4}}}
\put( 27 , 42 ){{\thicklines \circle{.4}}}
\put( 28 , 42 ){{\thicklines \circle{.4}}}
\put( 29 , 42 ){{\thicklines \circle{.4}}}
\put( 30 , 42 ){{\thicklines \circle{.4}}}
\put( 31 , 42 ){{\thicklines \circle{.4}}}
\put( 32 , 42 ){{\thicklines \circle{.4}}}
\put( 33 , 42 ){{\thicklines \circle{.4}}}
\put( 34 , 42 ){{\thicklines \circle{.4}}}
\put( 35 , 42 ){{\thicklines \circle{.4}}}
\put( 36 , 42 ){{\thicklines \circle{.4}}}
\put( 37 , 42 ){{\thicklines \circle{.4}}}
\put( 38 , 42 ){{\thicklines \circle{.4}}}
\put( 39 , 42 ){{\thicklines \circle{.4}}}
\put( 40 , 42 ){{\thicklines \circle{.4}}}
\put( 41 , 42 ){{\thicklines \circle{.4}}}
\put( 42 , 42 ){{\thicklines \circle{.4}}}
\put( 43 , 42 ){{\thicklines \circle{.4}}}
\put( 44 , 42 ){{\thicklines \circle{.4}}}
\put( 45 , 42 ){{\thicklines \circle{.4}}}
\put( 46 , 42 ){{\thicklines \circle{.4}}}
\put( 47 , 42 ){{\thicklines \circle{.4}}}
\put( 48 , 42 ){{\thicklines \circle{.4}}}
\put( 49 , 42 ){{\thicklines \circle{.4}}}
\put( 3 , 42 ){{\thicklines \circle{.4}}}
\put( 10 , 42 ){{\thicklines \circle{.4}}}
\put( 6 , 42 ){{\thicklines \circle{.4}}}
\put( 2 , 42 ){{\thicklines \circle{.4}}}
\put( 17 , 42 ){{\thicklines \circle{.4}}}
\put( 13 , 42 ){{\thicklines \circle{.4}}}
\put( 9 , 42 ){{\thicklines \circle{.4}}}
\put( 5 , 42 ){{\thicklines \circle{.4}}}
\put( 1 , 42 ){{\thicklines \circle{.4}}}
\put( 0 , 42 ){{\thicklines \circle{.65}}}
\put( 1 , 42 ){{\thicklines \circle{.65}}}
\put( 2 , 42 ){{\thicklines \circle{.65}}}
\put( 3 , 42 ){{\thicklines \circle{.65}}}
\put( 4 , 42 ){{\thicklines \circle{.65}}}
\put( 5 , 42 ){{\thicklines \circle{.65}}}
\put( 6 , 42 ){{\thicklines \circle{.65}}}
\put( 7 , 42 ){{\thicklines \circle{.65}}}
\put( 8 , 42 ){{\thicklines \circle{.65}}}
\put( 9 , 42 ){{\thicklines \circle{.65}}}
\put( 10 , 42 ){{\thicklines \circle{.65}}}
\put( 11 , 42 ){{\thicklines \circle{.65}}}
\put( 12 , 42 ){{\thicklines \circle{.65}}}
\put( 13 , 42 ){{\thicklines \circle{.65}}}
\put( 14 , 42 ){{\thicklines \circle{.65}}}
\put( 15 , 42 ){{\thicklines \circle{.65}}}
\put( 16 , 42 ){{\thicklines \circle{.65}}}
\put( 17 , 42 ){{\thicklines \circle{.65}}}
\put( 18 , 42 ){{\thicklines \circle{.65}}}
\put( 19 , 42 ){{\thicklines \circle{.65}}}
\put( 20 , 42 ){{\thicklines \circle{.65}}}
\put( 21 , 42 ){{\thicklines \circle{.65}}}
\put( 22 , 42 ){{\thicklines \circle{.65}}}
\put( 23 , 42 ){{\thicklines \circle{.65}}}
\put( 24 , 42 ){{\thicklines \circle{.65}}}
\put( 25 , 42 ){{\thicklines \circle{.65}}}
\put( 26 , 42 ){{\thicklines \circle{.65}}}
\put( 27 , 42 ){{\thicklines \circle{.65}}}
\put( 28 , 42 ){{\thicklines \circle{.65}}}
\put( 29 , 42 ){{\thicklines \circle{.65}}}
\put( 30 , 42 ){{\thicklines \circle{.65}}}
\put( 31 , 42 ){{\thicklines \circle{.65}}}
\put( 32 , 42 ){{\thicklines \circle{.65}}}
\put( 33 , 42 ){{\thicklines \circle{.65}}}
\put( 34 , 42 ){{\thicklines \circle{.65}}}
\put( 35 , 42 ){{\thicklines \circle{.65}}}
\put( 36 , 42 ){{\thicklines \circle{.65}}}
\put( 37 , 42 ){{\thicklines \circle{.65}}}
\put( 38 , 42 ){{\thicklines \circle{.65}}}
\put( 39 , 42 ){{\thicklines \circle{.65}}}
\put( 40 , 42 ){{\thicklines \circle{.65}}}
\put( 41 , 42 ){{\thicklines \circle{.65}}}
\put( 42 , 42 ){{\thicklines \circle{.65}}}
\put( 43 , 42 ){{\thicklines \circle{.65}}}
\put( 44 , 42 ){{\thicklines \circle{.65}}}
\put( 45 , 42 ){{\thicklines \circle{.65}}}
\put( 46 , 42 ){{\thicklines \circle{.65}}}
\put( 47 , 42 ){{\thicklines \circle{.65}}}
\put( 48 , 42 ){{\thicklines \circle{.65}}}
\put( 49 , 42 ){{\thicklines \circle{.65}}}
\put( 0 , 43 ){{\thicklines \circle{.1}}}
\put( 4 , 43 ){{\thicklines \circle{.1}}}
\put( 7 , 43 ){{\thicklines \circle{.1}}}
\put( 8 , 43 ){{\thicklines \circle{.1}}}
\put( 11 , 43 ){{\thicklines \circle{.1}}}
\put( 12 , 43 ){{\thicklines \circle{.1}}}
\put( 14 , 43 ){{\thicklines \circle{.1}}}
\put( 15 , 43 ){{\thicklines \circle{.1}}}
\put( 16 , 43 ){{\thicklines \circle{.1}}}
\put( 18 , 43 ){{\thicklines \circle{.1}}}
\put( 19 , 43 ){{\thicklines \circle{.1}}}
\put( 20 , 43 ){{\thicklines \circle{.1}}}
\put( 21 , 43 ){{\thicklines \circle{.1}}}
\put( 22 , 43 ){{\thicklines \circle{.1}}}
\put( 23 , 43 ){{\thicklines \circle{.1}}}
\put( 24 , 43 ){{\thicklines \circle{.1}}}
\put( 25 , 43 ){{\thicklines \circle{.1}}}
\put( 26 , 43 ){{\thicklines \circle{.1}}}
\put( 27 , 43 ){{\thicklines \circle{.1}}}
\put( 28 , 43 ){{\thicklines \circle{.1}}}
\put( 29 , 43 ){{\thicklines \circle{.1}}}
\put( 30 , 43 ){{\thicklines \circle{.1}}}
\put( 31 , 43 ){{\thicklines \circle{.1}}}
\put( 32 , 43 ){{\thicklines \circle{.1}}}
\put( 33 , 43 ){{\thicklines \circle{.1}}}
\put( 34 , 43 ){{\thicklines \circle{.1}}}
\put( 35 , 43 ){{\thicklines \circle{.1}}}
\put( 36 , 43 ){{\thicklines \circle{.1}}}
\put( 37 , 43 ){{\thicklines \circle{.1}}}
\put( 38 , 43 ){{\thicklines \circle{.1}}}
\put( 39 , 43 ){{\thicklines \circle{.1}}}
\put( 40 , 43 ){{\thicklines \circle{.1}}}
\put( 41 , 43 ){{\thicklines \circle{.1}}}
\put( 42 , 43 ){{\thicklines \circle{.1}}}
\put( 43 , 43 ){{\thicklines \circle{.1}}}
\put( 44 , 43 ){{\thicklines \circle{.1}}}
\put( 45 , 43 ){{\thicklines \circle{.1}}}
\put( 46 , 43 ){{\thicklines \circle{.1}}}
\put( 47 , 43 ){{\thicklines \circle{.1}}}
\put( 48 , 43 ){{\thicklines \circle{.1}}}
\put( 49 , 43 ){{\thicklines \circle{.1}}}
\put( 0 , 43 ){{\thicklines \circle{.4}}}
\put( 4 , 43 ){{\thicklines \circle{.4}}}
\put( 7 , 43 ){{\thicklines \circle{.4}}}
\put( 8 , 43 ){{\thicklines \circle{.4}}}
\put( 11 , 43 ){{\thicklines \circle{.4}}}
\put( 12 , 43 ){{\thicklines \circle{.4}}}
\put( 14 , 43 ){{\thicklines \circle{.4}}}
\put( 15 , 43 ){{\thicklines \circle{.4}}}
\put( 16 , 43 ){{\thicklines \circle{.4}}}
\put( 18 , 43 ){{\thicklines \circle{.4}}}
\put( 19 , 43 ){{\thicklines \circle{.4}}}
\put( 20 , 43 ){{\thicklines \circle{.4}}}
\put( 21 , 43 ){{\thicklines \circle{.4}}}
\put( 22 , 43 ){{\thicklines \circle{.4}}}
\put( 23 , 43 ){{\thicklines \circle{.4}}}
\put( 24 , 43 ){{\thicklines \circle{.4}}}
\put( 25 , 43 ){{\thicklines \circle{.4}}}
\put( 26 , 43 ){{\thicklines \circle{.4}}}
\put( 27 , 43 ){{\thicklines \circle{.4}}}
\put( 28 , 43 ){{\thicklines \circle{.4}}}
\put( 29 , 43 ){{\thicklines \circle{.4}}}
\put( 30 , 43 ){{\thicklines \circle{.4}}}
\put( 31 , 43 ){{\thicklines \circle{.4}}}
\put( 32 , 43 ){{\thicklines \circle{.4}}}
\put( 33 , 43 ){{\thicklines \circle{.4}}}
\put( 34 , 43 ){{\thicklines \circle{.4}}}
\put( 35 , 43 ){{\thicklines \circle{.4}}}
\put( 36 , 43 ){{\thicklines \circle{.4}}}
\put( 37 , 43 ){{\thicklines \circle{.4}}}
\put( 38 , 43 ){{\thicklines \circle{.4}}}
\put( 39 , 43 ){{\thicklines \circle{.4}}}
\put( 40 , 43 ){{\thicklines \circle{.4}}}
\put( 41 , 43 ){{\thicklines \circle{.4}}}
\put( 42 , 43 ){{\thicklines \circle{.4}}}
\put( 43 , 43 ){{\thicklines \circle{.4}}}
\put( 44 , 43 ){{\thicklines \circle{.4}}}
\put( 45 , 43 ){{\thicklines \circle{.4}}}
\put( 46 , 43 ){{\thicklines \circle{.4}}}
\put( 47 , 43 ){{\thicklines \circle{.4}}}
\put( 48 , 43 ){{\thicklines \circle{.4}}}
\put( 49 , 43 ){{\thicklines \circle{.4}}}
\put( 3 , 43 ){{\thicklines \circle{.4}}}
\put( 10 , 43 ){{\thicklines \circle{.4}}}
\put( 6 , 43 ){{\thicklines \circle{.4}}}
\put( 2 , 43 ){{\thicklines \circle{.4}}}
\put( 17 , 43 ){{\thicklines \circle{.4}}}
\put( 13 , 43 ){{\thicklines \circle{.4}}}
\put( 9 , 43 ){{\thicklines \circle{.4}}}
\put( 5 , 43 ){{\thicklines \circle{.4}}}
\put( 1 , 43 ){{\thicklines \circle{.4}}}
\put( 0 , 43 ){{\thicklines \circle{.65}}}
\put( 1 , 43 ){{\thicklines \circle{.65}}}
\put( 2 , 43 ){{\thicklines \circle{.65}}}
\put( 3 , 43 ){{\thicklines \circle{.65}}}
\put( 4 , 43 ){{\thicklines \circle{.65}}}
\put( 5 , 43 ){{\thicklines \circle{.65}}}
\put( 6 , 43 ){{\thicklines \circle{.65}}}
\put( 7 , 43 ){{\thicklines \circle{.65}}}
\put( 8 , 43 ){{\thicklines \circle{.65}}}
\put( 9 , 43 ){{\thicklines \circle{.65}}}
\put( 10 , 43 ){{\thicklines \circle{.65}}}
\put( 11 , 43 ){{\thicklines \circle{.65}}}
\put( 12 , 43 ){{\thicklines \circle{.65}}}
\put( 13 , 43 ){{\thicklines \circle{.65}}}
\put( 14 , 43 ){{\thicklines \circle{.65}}}
\put( 15 , 43 ){{\thicklines \circle{.65}}}
\put( 16 , 43 ){{\thicklines \circle{.65}}}
\put( 17 , 43 ){{\thicklines \circle{.65}}}
\put( 18 , 43 ){{\thicklines \circle{.65}}}
\put( 19 , 43 ){{\thicklines \circle{.65}}}
\put( 20 , 43 ){{\thicklines \circle{.65}}}
\put( 21 , 43 ){{\thicklines \circle{.65}}}
\put( 22 , 43 ){{\thicklines \circle{.65}}}
\put( 23 , 43 ){{\thicklines \circle{.65}}}
\put( 24 , 43 ){{\thicklines \circle{.65}}}
\put( 25 , 43 ){{\thicklines \circle{.65}}}
\put( 26 , 43 ){{\thicklines \circle{.65}}}
\put( 27 , 43 ){{\thicklines \circle{.65}}}
\put( 28 , 43 ){{\thicklines \circle{.65}}}
\put( 29 , 43 ){{\thicklines \circle{.65}}}
\put( 30 , 43 ){{\thicklines \circle{.65}}}
\put( 31 , 43 ){{\thicklines \circle{.65}}}
\put( 32 , 43 ){{\thicklines \circle{.65}}}
\put( 33 , 43 ){{\thicklines \circle{.65}}}
\put( 34 , 43 ){{\thicklines \circle{.65}}}
\put( 35 , 43 ){{\thicklines \circle{.65}}}
\put( 36 , 43 ){{\thicklines \circle{.65}}}
\put( 37 , 43 ){{\thicklines \circle{.65}}}
\put( 38 , 43 ){{\thicklines \circle{.65}}}
\put( 39 , 43 ){{\thicklines \circle{.65}}}
\put( 40 , 43 ){{\thicklines \circle{.65}}}
\put( 41 , 43 ){{\thicklines \circle{.65}}}
\put( 42 , 43 ){{\thicklines \circle{.65}}}
\put( 43 , 43 ){{\thicklines \circle{.65}}}
\put( 44 , 43 ){{\thicklines \circle{.65}}}
\put( 45 , 43 ){{\thicklines \circle{.65}}}
\put( 46 , 43 ){{\thicklines \circle{.65}}}
\put( 47 , 43 ){{\thicklines \circle{.65}}}
\put( 48 , 43 ){{\thicklines \circle{.65}}}
\put( 49 , 43 ){{\thicklines \circle{.65}}}
\put( 0 , 44 ){{\thicklines \circle{.1}}}
\put( 4 , 44 ){{\thicklines \circle{.1}}}
\put( 7 , 44 ){{\thicklines \circle{.1}}}
\put( 8 , 44 ){{\thicklines \circle{.1}}}
\put( 11 , 44 ){{\thicklines \circle{.1}}}
\put( 12 , 44 ){{\thicklines \circle{.1}}}
\put( 14 , 44 ){{\thicklines \circle{.1}}}
\put( 15 , 44 ){{\thicklines \circle{.1}}}
\put( 16 , 44 ){{\thicklines \circle{.1}}}
\put( 18 , 44 ){{\thicklines \circle{.1}}}
\put( 19 , 44 ){{\thicklines \circle{.1}}}
\put( 20 , 44 ){{\thicklines \circle{.1}}}
\put( 21 , 44 ){{\thicklines \circle{.1}}}
\put( 22 , 44 ){{\thicklines \circle{.1}}}
\put( 23 , 44 ){{\thicklines \circle{.1}}}
\put( 24 , 44 ){{\thicklines \circle{.1}}}
\put( 25 , 44 ){{\thicklines \circle{.1}}}
\put( 26 , 44 ){{\thicklines \circle{.1}}}
\put( 27 , 44 ){{\thicklines \circle{.1}}}
\put( 28 , 44 ){{\thicklines \circle{.1}}}
\put( 29 , 44 ){{\thicklines \circle{.1}}}
\put( 30 , 44 ){{\thicklines \circle{.1}}}
\put( 31 , 44 ){{\thicklines \circle{.1}}}
\put( 32 , 44 ){{\thicklines \circle{.1}}}
\put( 33 , 44 ){{\thicklines \circle{.1}}}
\put( 34 , 44 ){{\thicklines \circle{.1}}}
\put( 35 , 44 ){{\thicklines \circle{.1}}}
\put( 36 , 44 ){{\thicklines \circle{.1}}}
\put( 37 , 44 ){{\thicklines \circle{.1}}}
\put( 38 , 44 ){{\thicklines \circle{.1}}}
\put( 39 , 44 ){{\thicklines \circle{.1}}}
\put( 40 , 44 ){{\thicklines \circle{.1}}}
\put( 41 , 44 ){{\thicklines \circle{.1}}}
\put( 42 , 44 ){{\thicklines \circle{.1}}}
\put( 43 , 44 ){{\thicklines \circle{.1}}}
\put( 44 , 44 ){{\thicklines \circle{.1}}}
\put( 45 , 44 ){{\thicklines \circle{.1}}}
\put( 46 , 44 ){{\thicklines \circle{.1}}}
\put( 47 , 44 ){{\thicklines \circle{.1}}}
\put( 48 , 44 ){{\thicklines \circle{.1}}}
\put( 49 , 44 ){{\thicklines \circle{.1}}}
\put( 0 , 44 ){{\thicklines \circle{.4}}}
\put( 4 , 44 ){{\thicklines \circle{.4}}}
\put( 7 , 44 ){{\thicklines \circle{.4}}}
\put( 8 , 44 ){{\thicklines \circle{.4}}}
\put( 11 , 44 ){{\thicklines \circle{.4}}}
\put( 12 , 44 ){{\thicklines \circle{.4}}}
\put( 14 , 44 ){{\thicklines \circle{.4}}}
\put( 15 , 44 ){{\thicklines \circle{.4}}}
\put( 16 , 44 ){{\thicklines \circle{.4}}}
\put( 18 , 44 ){{\thicklines \circle{.4}}}
\put( 19 , 44 ){{\thicklines \circle{.4}}}
\put( 20 , 44 ){{\thicklines \circle{.4}}}
\put( 21 , 44 ){{\thicklines \circle{.4}}}
\put( 22 , 44 ){{\thicklines \circle{.4}}}
\put( 23 , 44 ){{\thicklines \circle{.4}}}
\put( 24 , 44 ){{\thicklines \circle{.4}}}
\put( 25 , 44 ){{\thicklines \circle{.4}}}
\put( 26 , 44 ){{\thicklines \circle{.4}}}
\put( 27 , 44 ){{\thicklines \circle{.4}}}
\put( 28 , 44 ){{\thicklines \circle{.4}}}
\put( 29 , 44 ){{\thicklines \circle{.4}}}
\put( 30 , 44 ){{\thicklines \circle{.4}}}
\put( 31 , 44 ){{\thicklines \circle{.4}}}
\put( 32 , 44 ){{\thicklines \circle{.4}}}
\put( 33 , 44 ){{\thicklines \circle{.4}}}
\put( 34 , 44 ){{\thicklines \circle{.4}}}
\put( 35 , 44 ){{\thicklines \circle{.4}}}
\put( 36 , 44 ){{\thicklines \circle{.4}}}
\put( 37 , 44 ){{\thicklines \circle{.4}}}
\put( 38 , 44 ){{\thicklines \circle{.4}}}
\put( 39 , 44 ){{\thicklines \circle{.4}}}
\put( 40 , 44 ){{\thicklines \circle{.4}}}
\put( 41 , 44 ){{\thicklines \circle{.4}}}
\put( 42 , 44 ){{\thicklines \circle{.4}}}
\put( 43 , 44 ){{\thicklines \circle{.4}}}
\put( 44 , 44 ){{\thicklines \circle{.4}}}
\put( 45 , 44 ){{\thicklines \circle{.4}}}
\put( 46 , 44 ){{\thicklines \circle{.4}}}
\put( 47 , 44 ){{\thicklines \circle{.4}}}
\put( 48 , 44 ){{\thicklines \circle{.4}}}
\put( 49 , 44 ){{\thicklines \circle{.4}}}
\put( 3 , 44 ){{\thicklines \circle{.4}}}
\put( 10 , 44 ){{\thicklines \circle{.4}}}
\put( 6 , 44 ){{\thicklines \circle{.4}}}
\put( 2 , 44 ){{\thicklines \circle{.4}}}
\put( 17 , 44 ){{\thicklines \circle{.4}}}
\put( 13 , 44 ){{\thicklines \circle{.4}}}
\put( 9 , 44 ){{\thicklines \circle{.4}}}
\put( 5 , 44 ){{\thicklines \circle{.4}}}
\put( 1 , 44 ){{\thicklines \circle{.4}}}
\put( 0 , 44 ){{\thicklines \circle{.65}}}
\put( 1 , 44 ){{\thicklines \circle{.65}}}
\put( 2 , 44 ){{\thicklines \circle{.65}}}
\put( 3 , 44 ){{\thicklines \circle{.65}}}
\put( 4 , 44 ){{\thicklines \circle{.65}}}
\put( 5 , 44 ){{\thicklines \circle{.65}}}
\put( 6 , 44 ){{\thicklines \circle{.65}}}
\put( 7 , 44 ){{\thicklines \circle{.65}}}
\put( 8 , 44 ){{\thicklines \circle{.65}}}
\put( 9 , 44 ){{\thicklines \circle{.65}}}
\put( 10 , 44 ){{\thicklines \circle{.65}}}
\put( 11 , 44 ){{\thicklines \circle{.65}}}
\put( 12 , 44 ){{\thicklines \circle{.65}}}
\put( 13 , 44 ){{\thicklines \circle{.65}}}
\put( 14 , 44 ){{\thicklines \circle{.65}}}
\put( 15 , 44 ){{\thicklines \circle{.65}}}
\put( 16 , 44 ){{\thicklines \circle{.65}}}
\put( 17 , 44 ){{\thicklines \circle{.65}}}
\put( 18 , 44 ){{\thicklines \circle{.65}}}
\put( 19 , 44 ){{\thicklines \circle{.65}}}
\put( 20 , 44 ){{\thicklines \circle{.65}}}
\put( 21 , 44 ){{\thicklines \circle{.65}}}
\put( 22 , 44 ){{\thicklines \circle{.65}}}
\put( 23 , 44 ){{\thicklines \circle{.65}}}
\put( 24 , 44 ){{\thicklines \circle{.65}}}
\put( 25 , 44 ){{\thicklines \circle{.65}}}
\put( 26 , 44 ){{\thicklines \circle{.65}}}
\put( 27 , 44 ){{\thicklines \circle{.65}}}
\put( 28 , 44 ){{\thicklines \circle{.65}}}
\put( 29 , 44 ){{\thicklines \circle{.65}}}
\put( 30 , 44 ){{\thicklines \circle{.65}}}
\put( 31 , 44 ){{\thicklines \circle{.65}}}
\put( 32 , 44 ){{\thicklines \circle{.65}}}
\put( 33 , 44 ){{\thicklines \circle{.65}}}
\put( 34 , 44 ){{\thicklines \circle{.65}}}
\put( 35 , 44 ){{\thicklines \circle{.65}}}
\put( 36 , 44 ){{\thicklines \circle{.65}}}
\put( 37 , 44 ){{\thicklines \circle{.65}}}
\put( 38 , 44 ){{\thicklines \circle{.65}}}
\put( 39 , 44 ){{\thicklines \circle{.65}}}
\put( 40 , 44 ){{\thicklines \circle{.65}}}
\put( 41 , 44 ){{\thicklines \circle{.65}}}
\put( 42 , 44 ){{\thicklines \circle{.65}}}
\put( 43 , 44 ){{\thicklines \circle{.65}}}
\put( 44 , 44 ){{\thicklines \circle{.65}}}
\put( 45 , 44 ){{\thicklines \circle{.65}}}
\put( 46 , 44 ){{\thicklines \circle{.65}}}
\put( 47 , 44 ){{\thicklines \circle{.65}}}
\put( 48 , 44 ){{\thicklines \circle{.65}}}
\put( 49 , 44 ){{\thicklines \circle{.65}}}
\put( 0 , 45 ){{\thicklines \circle{.1}}}
\put( 4 , 45 ){{\thicklines \circle{.1}}}
\put( 7 , 45 ){{\thicklines \circle{.1}}}
\put( 8 , 45 ){{\thicklines \circle{.1}}}
\put( 11 , 45 ){{\thicklines \circle{.1}}}
\put( 12 , 45 ){{\thicklines \circle{.1}}}
\put( 14 , 45 ){{\thicklines \circle{.1}}}
\put( 15 , 45 ){{\thicklines \circle{.1}}}
\put( 16 , 45 ){{\thicklines \circle{.1}}}
\put( 18 , 45 ){{\thicklines \circle{.1}}}
\put( 19 , 45 ){{\thicklines \circle{.1}}}
\put( 20 , 45 ){{\thicklines \circle{.1}}}
\put( 21 , 45 ){{\thicklines \circle{.1}}}
\put( 22 , 45 ){{\thicklines \circle{.1}}}
\put( 23 , 45 ){{\thicklines \circle{.1}}}
\put( 24 , 45 ){{\thicklines \circle{.1}}}
\put( 25 , 45 ){{\thicklines \circle{.1}}}
\put( 26 , 45 ){{\thicklines \circle{.1}}}
\put( 27 , 45 ){{\thicklines \circle{.1}}}
\put( 28 , 45 ){{\thicklines \circle{.1}}}
\put( 29 , 45 ){{\thicklines \circle{.1}}}
\put( 30 , 45 ){{\thicklines \circle{.1}}}
\put( 31 , 45 ){{\thicklines \circle{.1}}}
\put( 32 , 45 ){{\thicklines \circle{.1}}}
\put( 33 , 45 ){{\thicklines \circle{.1}}}
\put( 34 , 45 ){{\thicklines \circle{.1}}}
\put( 35 , 45 ){{\thicklines \circle{.1}}}
\put( 36 , 45 ){{\thicklines \circle{.1}}}
\put( 37 , 45 ){{\thicklines \circle{.1}}}
\put( 38 , 45 ){{\thicklines \circle{.1}}}
\put( 39 , 45 ){{\thicklines \circle{.1}}}
\put( 40 , 45 ){{\thicklines \circle{.1}}}
\put( 41 , 45 ){{\thicklines \circle{.1}}}
\put( 42 , 45 ){{\thicklines \circle{.1}}}
\put( 43 , 45 ){{\thicklines \circle{.1}}}
\put( 44 , 45 ){{\thicklines \circle{.1}}}
\put( 45 , 45 ){{\thicklines \circle{.1}}}
\put( 46 , 45 ){{\thicklines \circle{.1}}}
\put( 47 , 45 ){{\thicklines \circle{.1}}}
\put( 48 , 45 ){{\thicklines \circle{.1}}}
\put( 49 , 45 ){{\thicklines \circle{.1}}}
\put( 0 , 45 ){{\thicklines \circle{.4}}}
\put( 4 , 45 ){{\thicklines \circle{.4}}}
\put( 7 , 45 ){{\thicklines \circle{.4}}}
\put( 8 , 45 ){{\thicklines \circle{.4}}}
\put( 11 , 45 ){{\thicklines \circle{.4}}}
\put( 12 , 45 ){{\thicklines \circle{.4}}}
\put( 14 , 45 ){{\thicklines \circle{.4}}}
\put( 15 , 45 ){{\thicklines \circle{.4}}}
\put( 16 , 45 ){{\thicklines \circle{.4}}}
\put( 18 , 45 ){{\thicklines \circle{.4}}}
\put( 19 , 45 ){{\thicklines \circle{.4}}}
\put( 20 , 45 ){{\thicklines \circle{.4}}}
\put( 21 , 45 ){{\thicklines \circle{.4}}}
\put( 22 , 45 ){{\thicklines \circle{.4}}}
\put( 23 , 45 ){{\thicklines \circle{.4}}}
\put( 24 , 45 ){{\thicklines \circle{.4}}}
\put( 25 , 45 ){{\thicklines \circle{.4}}}
\put( 26 , 45 ){{\thicklines \circle{.4}}}
\put( 27 , 45 ){{\thicklines \circle{.4}}}
\put( 28 , 45 ){{\thicklines \circle{.4}}}
\put( 29 , 45 ){{\thicklines \circle{.4}}}
\put( 30 , 45 ){{\thicklines \circle{.4}}}
\put( 31 , 45 ){{\thicklines \circle{.4}}}
\put( 32 , 45 ){{\thicklines \circle{.4}}}
\put( 33 , 45 ){{\thicklines \circle{.4}}}
\put( 34 , 45 ){{\thicklines \circle{.4}}}
\put( 35 , 45 ){{\thicklines \circle{.4}}}
\put( 36 , 45 ){{\thicklines \circle{.4}}}
\put( 37 , 45 ){{\thicklines \circle{.4}}}
\put( 38 , 45 ){{\thicklines \circle{.4}}}
\put( 39 , 45 ){{\thicklines \circle{.4}}}
\put( 40 , 45 ){{\thicklines \circle{.4}}}
\put( 41 , 45 ){{\thicklines \circle{.4}}}
\put( 42 , 45 ){{\thicklines \circle{.4}}}
\put( 43 , 45 ){{\thicklines \circle{.4}}}
\put( 44 , 45 ){{\thicklines \circle{.4}}}
\put( 45 , 45 ){{\thicklines \circle{.4}}}
\put( 46 , 45 ){{\thicklines \circle{.4}}}
\put( 47 , 45 ){{\thicklines \circle{.4}}}
\put( 48 , 45 ){{\thicklines \circle{.4}}}
\put( 49 , 45 ){{\thicklines \circle{.4}}}
\put( 3 , 45 ){{\thicklines \circle{.4}}}
\put( 10 , 45 ){{\thicklines \circle{.4}}}
\put( 6 , 45 ){{\thicklines \circle{.4}}}
\put( 2 , 45 ){{\thicklines \circle{.4}}}
\put( 17 , 45 ){{\thicklines \circle{.4}}}
\put( 13 , 45 ){{\thicklines \circle{.4}}}
\put( 9 , 45 ){{\thicklines \circle{.4}}}
\put( 5 , 45 ){{\thicklines \circle{.4}}}
\put( 1 , 45 ){{\thicklines \circle{.4}}}
\put( 0 , 45 ){{\thicklines \circle{.65}}}
\put( 1 , 45 ){{\thicklines \circle{.65}}}
\put( 2 , 45 ){{\thicklines \circle{.65}}}
\put( 3 , 45 ){{\thicklines \circle{.65}}}
\put( 4 , 45 ){{\thicklines \circle{.65}}}
\put( 5 , 45 ){{\thicklines \circle{.65}}}
\put( 6 , 45 ){{\thicklines \circle{.65}}}
\put( 7 , 45 ){{\thicklines \circle{.65}}}
\put( 8 , 45 ){{\thicklines \circle{.65}}}
\put( 9 , 45 ){{\thicklines \circle{.65}}}
\put( 10 , 45 ){{\thicklines \circle{.65}}}
\put( 11 , 45 ){{\thicklines \circle{.65}}}
\put( 12 , 45 ){{\thicklines \circle{.65}}}
\put( 13 , 45 ){{\thicklines \circle{.65}}}
\put( 14 , 45 ){{\thicklines \circle{.65}}}
\put( 15 , 45 ){{\thicklines \circle{.65}}}
\put( 16 , 45 ){{\thicklines \circle{.65}}}
\put( 17 , 45 ){{\thicklines \circle{.65}}}
\put( 18 , 45 ){{\thicklines \circle{.65}}}
\put( 19 , 45 ){{\thicklines \circle{.65}}}
\put( 20 , 45 ){{\thicklines \circle{.65}}}
\put( 21 , 45 ){{\thicklines \circle{.65}}}
\put( 22 , 45 ){{\thicklines \circle{.65}}}
\put( 23 , 45 ){{\thicklines \circle{.65}}}
\put( 24 , 45 ){{\thicklines \circle{.65}}}
\put( 25 , 45 ){{\thicklines \circle{.65}}}
\put( 26 , 45 ){{\thicklines \circle{.65}}}
\put( 27 , 45 ){{\thicklines \circle{.65}}}
\put( 28 , 45 ){{\thicklines \circle{.65}}}
\put( 29 , 45 ){{\thicklines \circle{.65}}}
\put( 30 , 45 ){{\thicklines \circle{.65}}}
\put( 31 , 45 ){{\thicklines \circle{.65}}}
\put( 32 , 45 ){{\thicklines \circle{.65}}}
\put( 33 , 45 ){{\thicklines \circle{.65}}}
\put( 34 , 45 ){{\thicklines \circle{.65}}}
\put( 35 , 45 ){{\thicklines \circle{.65}}}
\put( 36 , 45 ){{\thicklines \circle{.65}}}
\put( 37 , 45 ){{\thicklines \circle{.65}}}
\put( 38 , 45 ){{\thicklines \circle{.65}}}
\put( 39 , 45 ){{\thicklines \circle{.65}}}
\put( 40 , 45 ){{\thicklines \circle{.65}}}
\put( 41 , 45 ){{\thicklines \circle{.65}}}
\put( 42 , 45 ){{\thicklines \circle{.65}}}
\put( 43 , 45 ){{\thicklines \circle{.65}}}
\put( 44 , 45 ){{\thicklines \circle{.65}}}
\put( 45 , 45 ){{\thicklines \circle{.65}}}
\put( 46 , 45 ){{\thicklines \circle{.65}}}
\put( 47 , 45 ){{\thicklines \circle{.65}}}
\put( 48 , 45 ){{\thicklines \circle{.65}}}
\put( 49 , 45 ){{\thicklines \circle{.65}}}
\put( 0 , 46 ){{\thicklines \circle{.1}}}
\put( 4 , 46 ){{\thicklines \circle{.1}}}
\put( 7 , 46 ){{\thicklines \circle{.1}}}
\put( 8 , 46 ){{\thicklines \circle{.1}}}
\put( 11 , 46 ){{\thicklines \circle{.1}}}
\put( 12 , 46 ){{\thicklines \circle{.1}}}
\put( 14 , 46 ){{\thicklines \circle{.1}}}
\put( 15 , 46 ){{\thicklines \circle{.1}}}
\put( 16 , 46 ){{\thicklines \circle{.1}}}
\put( 18 , 46 ){{\thicklines \circle{.1}}}
\put( 19 , 46 ){{\thicklines \circle{.1}}}
\put( 20 , 46 ){{\thicklines \circle{.1}}}
\put( 21 , 46 ){{\thicklines \circle{.1}}}
\put( 22 , 46 ){{\thicklines \circle{.1}}}
\put( 23 , 46 ){{\thicklines \circle{.1}}}
\put( 24 , 46 ){{\thicklines \circle{.1}}}
\put( 25 , 46 ){{\thicklines \circle{.1}}}
\put( 26 , 46 ){{\thicklines \circle{.1}}}
\put( 27 , 46 ){{\thicklines \circle{.1}}}
\put( 28 , 46 ){{\thicklines \circle{.1}}}
\put( 29 , 46 ){{\thicklines \circle{.1}}}
\put( 30 , 46 ){{\thicklines \circle{.1}}}
\put( 31 , 46 ){{\thicklines \circle{.1}}}
\put( 32 , 46 ){{\thicklines \circle{.1}}}
\put( 33 , 46 ){{\thicklines \circle{.1}}}
\put( 34 , 46 ){{\thicklines \circle{.1}}}
\put( 35 , 46 ){{\thicklines \circle{.1}}}
\put( 36 , 46 ){{\thicklines \circle{.1}}}
\put( 37 , 46 ){{\thicklines \circle{.1}}}
\put( 38 , 46 ){{\thicklines \circle{.1}}}
\put( 39 , 46 ){{\thicklines \circle{.1}}}
\put( 40 , 46 ){{\thicklines \circle{.1}}}
\put( 41 , 46 ){{\thicklines \circle{.1}}}
\put( 42 , 46 ){{\thicklines \circle{.1}}}
\put( 43 , 46 ){{\thicklines \circle{.1}}}
\put( 44 , 46 ){{\thicklines \circle{.1}}}
\put( 45 , 46 ){{\thicklines \circle{.1}}}
\put( 46 , 46 ){{\thicklines \circle{.1}}}
\put( 47 , 46 ){{\thicklines \circle{.1}}}
\put( 48 , 46 ){{\thicklines \circle{.1}}}
\put( 49 , 46 ){{\thicklines \circle{.1}}}
\put( 0 , 46 ){{\thicklines \circle{.4}}}
\put( 4 , 46 ){{\thicklines \circle{.4}}}
\put( 7 , 46 ){{\thicklines \circle{.4}}}
\put( 8 , 46 ){{\thicklines \circle{.4}}}
\put( 11 , 46 ){{\thicklines \circle{.4}}}
\put( 12 , 46 ){{\thicklines \circle{.4}}}
\put( 14 , 46 ){{\thicklines \circle{.4}}}
\put( 15 , 46 ){{\thicklines \circle{.4}}}
\put( 16 , 46 ){{\thicklines \circle{.4}}}
\put( 18 , 46 ){{\thicklines \circle{.4}}}
\put( 19 , 46 ){{\thicklines \circle{.4}}}
\put( 20 , 46 ){{\thicklines \circle{.4}}}
\put( 21 , 46 ){{\thicklines \circle{.4}}}
\put( 22 , 46 ){{\thicklines \circle{.4}}}
\put( 23 , 46 ){{\thicklines \circle{.4}}}
\put( 24 , 46 ){{\thicklines \circle{.4}}}
\put( 25 , 46 ){{\thicklines \circle{.4}}}
\put( 26 , 46 ){{\thicklines \circle{.4}}}
\put( 27 , 46 ){{\thicklines \circle{.4}}}
\put( 28 , 46 ){{\thicklines \circle{.4}}}
\put( 29 , 46 ){{\thicklines \circle{.4}}}
\put( 30 , 46 ){{\thicklines \circle{.4}}}
\put( 31 , 46 ){{\thicklines \circle{.4}}}
\put( 32 , 46 ){{\thicklines \circle{.4}}}
\put( 33 , 46 ){{\thicklines \circle{.4}}}
\put( 34 , 46 ){{\thicklines \circle{.4}}}
\put( 35 , 46 ){{\thicklines \circle{.4}}}
\put( 36 , 46 ){{\thicklines \circle{.4}}}
\put( 37 , 46 ){{\thicklines \circle{.4}}}
\put( 38 , 46 ){{\thicklines \circle{.4}}}
\put( 39 , 46 ){{\thicklines \circle{.4}}}
\put( 40 , 46 ){{\thicklines \circle{.4}}}
\put( 41 , 46 ){{\thicklines \circle{.4}}}
\put( 42 , 46 ){{\thicklines \circle{.4}}}
\put( 43 , 46 ){{\thicklines \circle{.4}}}
\put( 44 , 46 ){{\thicklines \circle{.4}}}
\put( 45 , 46 ){{\thicklines \circle{.4}}}
\put( 46 , 46 ){{\thicklines \circle{.4}}}
\put( 47 , 46 ){{\thicklines \circle{.4}}}
\put( 48 , 46 ){{\thicklines \circle{.4}}}
\put( 49 , 46 ){{\thicklines \circle{.4}}}
\put( 3 , 46 ){{\thicklines \circle{.4}}}
\put( 10 , 46 ){{\thicklines \circle{.4}}}
\put( 6 , 46 ){{\thicklines \circle{.4}}}
\put( 2 , 46 ){{\thicklines \circle{.4}}}
\put( 17 , 46 ){{\thicklines \circle{.4}}}
\put( 13 , 46 ){{\thicklines \circle{.4}}}
\put( 9 , 46 ){{\thicklines \circle{.4}}}
\put( 5 , 46 ){{\thicklines \circle{.4}}}
\put( 1 , 46 ){{\thicklines \circle{.4}}}
\put( 0 , 46 ){{\thicklines \circle{.65}}}
\put( 1 , 46 ){{\thicklines \circle{.65}}}
\put( 2 , 46 ){{\thicklines \circle{.65}}}
\put( 3 , 46 ){{\thicklines \circle{.65}}}
\put( 4 , 46 ){{\thicklines \circle{.65}}}
\put( 5 , 46 ){{\thicklines \circle{.65}}}
\put( 6 , 46 ){{\thicklines \circle{.65}}}
\put( 7 , 46 ){{\thicklines \circle{.65}}}
\put( 8 , 46 ){{\thicklines \circle{.65}}}
\put( 9 , 46 ){{\thicklines \circle{.65}}}
\put( 10 , 46 ){{\thicklines \circle{.65}}}
\put( 11 , 46 ){{\thicklines \circle{.65}}}
\put( 12 , 46 ){{\thicklines \circle{.65}}}
\put( 13 , 46 ){{\thicklines \circle{.65}}}
\put( 14 , 46 ){{\thicklines \circle{.65}}}
\put( 15 , 46 ){{\thicklines \circle{.65}}}
\put( 16 , 46 ){{\thicklines \circle{.65}}}
\put( 17 , 46 ){{\thicklines \circle{.65}}}
\put( 18 , 46 ){{\thicklines \circle{.65}}}
\put( 19 , 46 ){{\thicklines \circle{.65}}}
\put( 20 , 46 ){{\thicklines \circle{.65}}}
\put( 21 , 46 ){{\thicklines \circle{.65}}}
\put( 22 , 46 ){{\thicklines \circle{.65}}}
\put( 23 , 46 ){{\thicklines \circle{.65}}}
\put( 24 , 46 ){{\thicklines \circle{.65}}}
\put( 25 , 46 ){{\thicklines \circle{.65}}}
\put( 26 , 46 ){{\thicklines \circle{.65}}}
\put( 27 , 46 ){{\thicklines \circle{.65}}}
\put( 28 , 46 ){{\thicklines \circle{.65}}}
\put( 29 , 46 ){{\thicklines \circle{.65}}}
\put( 30 , 46 ){{\thicklines \circle{.65}}}
\put( 31 , 46 ){{\thicklines \circle{.65}}}
\put( 32 , 46 ){{\thicklines \circle{.65}}}
\put( 33 , 46 ){{\thicklines \circle{.65}}}
\put( 34 , 46 ){{\thicklines \circle{.65}}}
\put( 35 , 46 ){{\thicklines \circle{.65}}}
\put( 36 , 46 ){{\thicklines \circle{.65}}}
\put( 37 , 46 ){{\thicklines \circle{.65}}}
\put( 38 , 46 ){{\thicklines \circle{.65}}}
\put( 39 , 46 ){{\thicklines \circle{.65}}}
\put( 40 , 46 ){{\thicklines \circle{.65}}}
\put( 41 , 46 ){{\thicklines \circle{.65}}}
\put( 42 , 46 ){{\thicklines \circle{.65}}}
\put( 43 , 46 ){{\thicklines \circle{.65}}}
\put( 44 , 46 ){{\thicklines \circle{.65}}}
\put( 45 , 46 ){{\thicklines \circle{.65}}}
\put( 46 , 46 ){{\thicklines \circle{.65}}}
\put( 47 , 46 ){{\thicklines \circle{.65}}}
\put( 48 , 46 ){{\thicklines \circle{.65}}}
\put( 49 , 46 ){{\thicklines \circle{.65}}}
\put( 0 , 47 ){{\thicklines \circle{.1}}}
\put( 4 , 47 ){{\thicklines \circle{.1}}}
\put( 7 , 47 ){{\thicklines \circle{.1}}}
\put( 8 , 47 ){{\thicklines \circle{.1}}}
\put( 11 , 47 ){{\thicklines \circle{.1}}}
\put( 12 , 47 ){{\thicklines \circle{.1}}}
\put( 14 , 47 ){{\thicklines \circle{.1}}}
\put( 15 , 47 ){{\thicklines \circle{.1}}}
\put( 16 , 47 ){{\thicklines \circle{.1}}}
\put( 18 , 47 ){{\thicklines \circle{.1}}}
\put( 19 , 47 ){{\thicklines \circle{.1}}}
\put( 20 , 47 ){{\thicklines \circle{.1}}}
\put( 21 , 47 ){{\thicklines \circle{.1}}}
\put( 22 , 47 ){{\thicklines \circle{.1}}}
\put( 23 , 47 ){{\thicklines \circle{.1}}}
\put( 24 , 47 ){{\thicklines \circle{.1}}}
\put( 25 , 47 ){{\thicklines \circle{.1}}}
\put( 26 , 47 ){{\thicklines \circle{.1}}}
\put( 27 , 47 ){{\thicklines \circle{.1}}}
\put( 28 , 47 ){{\thicklines \circle{.1}}}
\put( 29 , 47 ){{\thicklines \circle{.1}}}
\put( 30 , 47 ){{\thicklines \circle{.1}}}
\put( 31 , 47 ){{\thicklines \circle{.1}}}
\put( 32 , 47 ){{\thicklines \circle{.1}}}
\put( 33 , 47 ){{\thicklines \circle{.1}}}
\put( 34 , 47 ){{\thicklines \circle{.1}}}
\put( 35 , 47 ){{\thicklines \circle{.1}}}
\put( 36 , 47 ){{\thicklines \circle{.1}}}
\put( 37 , 47 ){{\thicklines \circle{.1}}}
\put( 38 , 47 ){{\thicklines \circle{.1}}}
\put( 39 , 47 ){{\thicklines \circle{.1}}}
\put( 40 , 47 ){{\thicklines \circle{.1}}}
\put( 41 , 47 ){{\thicklines \circle{.1}}}
\put( 42 , 47 ){{\thicklines \circle{.1}}}
\put( 43 , 47 ){{\thicklines \circle{.1}}}
\put( 44 , 47 ){{\thicklines \circle{.1}}}
\put( 45 , 47 ){{\thicklines \circle{.1}}}
\put( 46 , 47 ){{\thicklines \circle{.1}}}
\put( 47 , 47 ){{\thicklines \circle{.1}}}
\put( 48 , 47 ){{\thicklines \circle{.1}}}
\put( 49 , 47 ){{\thicklines \circle{.1}}}
\put( 0 , 47 ){{\thicklines \circle{.4}}}
\put( 4 , 47 ){{\thicklines \circle{.4}}}
\put( 7 , 47 ){{\thicklines \circle{.4}}}
\put( 8 , 47 ){{\thicklines \circle{.4}}}
\put( 11 , 47 ){{\thicklines \circle{.4}}}
\put( 12 , 47 ){{\thicklines \circle{.4}}}
\put( 14 , 47 ){{\thicklines \circle{.4}}}
\put( 15 , 47 ){{\thicklines \circle{.4}}}
\put( 16 , 47 ){{\thicklines \circle{.4}}}
\put( 18 , 47 ){{\thicklines \circle{.4}}}
\put( 19 , 47 ){{\thicklines \circle{.4}}}
\put( 20 , 47 ){{\thicklines \circle{.4}}}
\put( 21 , 47 ){{\thicklines \circle{.4}}}
\put( 22 , 47 ){{\thicklines \circle{.4}}}
\put( 23 , 47 ){{\thicklines \circle{.4}}}
\put( 24 , 47 ){{\thicklines \circle{.4}}}
\put( 25 , 47 ){{\thicklines \circle{.4}}}
\put( 26 , 47 ){{\thicklines \circle{.4}}}
\put( 27 , 47 ){{\thicklines \circle{.4}}}
\put( 28 , 47 ){{\thicklines \circle{.4}}}
\put( 29 , 47 ){{\thicklines \circle{.4}}}
\put( 30 , 47 ){{\thicklines \circle{.4}}}
\put( 31 , 47 ){{\thicklines \circle{.4}}}
\put( 32 , 47 ){{\thicklines \circle{.4}}}
\put( 33 , 47 ){{\thicklines \circle{.4}}}
\put( 34 , 47 ){{\thicklines \circle{.4}}}
\put( 35 , 47 ){{\thicklines \circle{.4}}}
\put( 36 , 47 ){{\thicklines \circle{.4}}}
\put( 37 , 47 ){{\thicklines \circle{.4}}}
\put( 38 , 47 ){{\thicklines \circle{.4}}}
\put( 39 , 47 ){{\thicklines \circle{.4}}}
\put( 40 , 47 ){{\thicklines \circle{.4}}}
\put( 41 , 47 ){{\thicklines \circle{.4}}}
\put( 42 , 47 ){{\thicklines \circle{.4}}}
\put( 43 , 47 ){{\thicklines \circle{.4}}}
\put( 44 , 47 ){{\thicklines \circle{.4}}}
\put( 45 , 47 ){{\thicklines \circle{.4}}}
\put( 46 , 47 ){{\thicklines \circle{.4}}}
\put( 47 , 47 ){{\thicklines \circle{.4}}}
\put( 48 , 47 ){{\thicklines \circle{.4}}}
\put( 49 , 47 ){{\thicklines \circle{.4}}}
\put( 3 , 47 ){{\thicklines \circle{.4}}}
\put( 10 , 47 ){{\thicklines \circle{.4}}}
\put( 6 , 47 ){{\thicklines \circle{.4}}}
\put( 2 , 47 ){{\thicklines \circle{.4}}}
\put( 17 , 47 ){{\thicklines \circle{.4}}}
\put( 13 , 47 ){{\thicklines \circle{.4}}}
\put( 9 , 47 ){{\thicklines \circle{.4}}}
\put( 5 , 47 ){{\thicklines \circle{.4}}}
\put( 1 , 47 ){{\thicklines \circle{.4}}}
\put( 0 , 47 ){{\thicklines \circle{.65}}}
\put( 1 , 47 ){{\thicklines \circle{.65}}}
\put( 2 , 47 ){{\thicklines \circle{.65}}}
\put( 3 , 47 ){{\thicklines \circle{.65}}}
\put( 4 , 47 ){{\thicklines \circle{.65}}}
\put( 5 , 47 ){{\thicklines \circle{.65}}}
\put( 6 , 47 ){{\thicklines \circle{.65}}}
\put( 7 , 47 ){{\thicklines \circle{.65}}}
\put( 8 , 47 ){{\thicklines \circle{.65}}}
\put( 9 , 47 ){{\thicklines \circle{.65}}}
\put( 10 , 47 ){{\thicklines \circle{.65}}}
\put( 11 , 47 ){{\thicklines \circle{.65}}}
\put( 12 , 47 ){{\thicklines \circle{.65}}}
\put( 13 , 47 ){{\thicklines \circle{.65}}}
\put( 14 , 47 ){{\thicklines \circle{.65}}}
\put( 15 , 47 ){{\thicklines \circle{.65}}}
\put( 16 , 47 ){{\thicklines \circle{.65}}}
\put( 17 , 47 ){{\thicklines \circle{.65}}}
\put( 18 , 47 ){{\thicklines \circle{.65}}}
\put( 19 , 47 ){{\thicklines \circle{.65}}}
\put( 20 , 47 ){{\thicklines \circle{.65}}}
\put( 21 , 47 ){{\thicklines \circle{.65}}}
\put( 22 , 47 ){{\thicklines \circle{.65}}}
\put( 23 , 47 ){{\thicklines \circle{.65}}}
\put( 24 , 47 ){{\thicklines \circle{.65}}}
\put( 25 , 47 ){{\thicklines \circle{.65}}}
\put( 26 , 47 ){{\thicklines \circle{.65}}}
\put( 27 , 47 ){{\thicklines \circle{.65}}}
\put( 28 , 47 ){{\thicklines \circle{.65}}}
\put( 29 , 47 ){{\thicklines \circle{.65}}}
\put( 30 , 47 ){{\thicklines \circle{.65}}}
\put( 31 , 47 ){{\thicklines \circle{.65}}}
\put( 32 , 47 ){{\thicklines \circle{.65}}}
\put( 33 , 47 ){{\thicklines \circle{.65}}}
\put( 34 , 47 ){{\thicklines \circle{.65}}}
\put( 35 , 47 ){{\thicklines \circle{.65}}}
\put( 36 , 47 ){{\thicklines \circle{.65}}}
\put( 37 , 47 ){{\thicklines \circle{.65}}}
\put( 38 , 47 ){{\thicklines \circle{.65}}}
\put( 39 , 47 ){{\thicklines \circle{.65}}}
\put( 40 , 47 ){{\thicklines \circle{.65}}}
\put( 41 , 47 ){{\thicklines \circle{.65}}}
\put( 42 , 47 ){{\thicklines \circle{.65}}}
\put( 43 , 47 ){{\thicklines \circle{.65}}}
\put( 44 , 47 ){{\thicklines \circle{.65}}}
\put( 45 , 47 ){{\thicklines \circle{.65}}}
\put( 46 , 47 ){{\thicklines \circle{.65}}}
\put( 47 , 47 ){{\thicklines \circle{.65}}}
\put( 48 , 47 ){{\thicklines \circle{.65}}}
\put( 49 , 47 ){{\thicklines \circle{.65}}}
\put( 0 , 48 ){{\thicklines \circle{.1}}}
\put( 4 , 48 ){{\thicklines \circle{.1}}}
\put( 7 , 48 ){{\thicklines \circle{.1}}}
\put( 8 , 48 ){{\thicklines \circle{.1}}}
\put( 11 , 48 ){{\thicklines \circle{.1}}}
\put( 12 , 48 ){{\thicklines \circle{.1}}}
\put( 14 , 48 ){{\thicklines \circle{.1}}}
\put( 15 , 48 ){{\thicklines \circle{.1}}}
\put( 16 , 48 ){{\thicklines \circle{.1}}}
\put( 18 , 48 ){{\thicklines \circle{.1}}}
\put( 19 , 48 ){{\thicklines \circle{.1}}}
\put( 20 , 48 ){{\thicklines \circle{.1}}}
\put( 21 , 48 ){{\thicklines \circle{.1}}}
\put( 22 , 48 ){{\thicklines \circle{.1}}}
\put( 23 , 48 ){{\thicklines \circle{.1}}}
\put( 24 , 48 ){{\thicklines \circle{.1}}}
\put( 25 , 48 ){{\thicklines \circle{.1}}}
\put( 26 , 48 ){{\thicklines \circle{.1}}}
\put( 27 , 48 ){{\thicklines \circle{.1}}}
\put( 28 , 48 ){{\thicklines \circle{.1}}}
\put( 29 , 48 ){{\thicklines \circle{.1}}}
\put( 30 , 48 ){{\thicklines \circle{.1}}}
\put( 31 , 48 ){{\thicklines \circle{.1}}}
\put( 32 , 48 ){{\thicklines \circle{.1}}}
\put( 33 , 48 ){{\thicklines \circle{.1}}}
\put( 34 , 48 ){{\thicklines \circle{.1}}}
\put( 35 , 48 ){{\thicklines \circle{.1}}}
\put( 36 , 48 ){{\thicklines \circle{.1}}}
\put( 37 , 48 ){{\thicklines \circle{.1}}}
\put( 38 , 48 ){{\thicklines \circle{.1}}}
\put( 39 , 48 ){{\thicklines \circle{.1}}}
\put( 40 , 48 ){{\thicklines \circle{.1}}}
\put( 41 , 48 ){{\thicklines \circle{.1}}}
\put( 42 , 48 ){{\thicklines \circle{.1}}}
\put( 43 , 48 ){{\thicklines \circle{.1}}}
\put( 44 , 48 ){{\thicklines \circle{.1}}}
\put( 45 , 48 ){{\thicklines \circle{.1}}}
\put( 46 , 48 ){{\thicklines \circle{.1}}}
\put( 47 , 48 ){{\thicklines \circle{.1}}}
\put( 48 , 48 ){{\thicklines \circle{.1}}}
\put( 49 , 48 ){{\thicklines \circle{.1}}}
\put( 0 , 48 ){{\thicklines \circle{.4}}}
\put( 4 , 48 ){{\thicklines \circle{.4}}}
\put( 7 , 48 ){{\thicklines \circle{.4}}}
\put( 8 , 48 ){{\thicklines \circle{.4}}}
\put( 11 , 48 ){{\thicklines \circle{.4}}}
\put( 12 , 48 ){{\thicklines \circle{.4}}}
\put( 14 , 48 ){{\thicklines \circle{.4}}}
\put( 15 , 48 ){{\thicklines \circle{.4}}}
\put( 16 , 48 ){{\thicklines \circle{.4}}}
\put( 18 , 48 ){{\thicklines \circle{.4}}}
\put( 19 , 48 ){{\thicklines \circle{.4}}}
\put( 20 , 48 ){{\thicklines \circle{.4}}}
\put( 21 , 48 ){{\thicklines \circle{.4}}}
\put( 22 , 48 ){{\thicklines \circle{.4}}}
\put( 23 , 48 ){{\thicklines \circle{.4}}}
\put( 24 , 48 ){{\thicklines \circle{.4}}}
\put( 25 , 48 ){{\thicklines \circle{.4}}}
\put( 26 , 48 ){{\thicklines \circle{.4}}}
\put( 27 , 48 ){{\thicklines \circle{.4}}}
\put( 28 , 48 ){{\thicklines \circle{.4}}}
\put( 29 , 48 ){{\thicklines \circle{.4}}}
\put( 30 , 48 ){{\thicklines \circle{.4}}}
\put( 31 , 48 ){{\thicklines \circle{.4}}}
\put( 32 , 48 ){{\thicklines \circle{.4}}}
\put( 33 , 48 ){{\thicklines \circle{.4}}}
\put( 34 , 48 ){{\thicklines \circle{.4}}}
\put( 35 , 48 ){{\thicklines \circle{.4}}}
\put( 36 , 48 ){{\thicklines \circle{.4}}}
\put( 37 , 48 ){{\thicklines \circle{.4}}}
\put( 38 , 48 ){{\thicklines \circle{.4}}}
\put( 39 , 48 ){{\thicklines \circle{.4}}}
\put( 40 , 48 ){{\thicklines \circle{.4}}}
\put( 41 , 48 ){{\thicklines \circle{.4}}}
\put( 42 , 48 ){{\thicklines \circle{.4}}}
\put( 43 , 48 ){{\thicklines \circle{.4}}}
\put( 44 , 48 ){{\thicklines \circle{.4}}}
\put( 45 , 48 ){{\thicklines \circle{.4}}}
\put( 46 , 48 ){{\thicklines \circle{.4}}}
\put( 47 , 48 ){{\thicklines \circle{.4}}}
\put( 48 , 48 ){{\thicklines \circle{.4}}}
\put( 49 , 48 ){{\thicklines \circle{.4}}}
\put( 3 , 48 ){{\thicklines \circle{.4}}}
\put( 10 , 48 ){{\thicklines \circle{.4}}}
\put( 6 , 48 ){{\thicklines \circle{.4}}}
\put( 2 , 48 ){{\thicklines \circle{.4}}}
\put( 17 , 48 ){{\thicklines \circle{.4}}}
\put( 13 , 48 ){{\thicklines \circle{.4}}}
\put( 9 , 48 ){{\thicklines \circle{.4}}}
\put( 5 , 48 ){{\thicklines \circle{.4}}}
\put( 1 , 48 ){{\thicklines \circle{.4}}}
\put( 0 , 48 ){{\thicklines \circle{.65}}}
\put( 1 , 48 ){{\thicklines \circle{.65}}}
\put( 2 , 48 ){{\thicklines \circle{.65}}}
\put( 3 , 48 ){{\thicklines \circle{.65}}}
\put( 4 , 48 ){{\thicklines \circle{.65}}}
\put( 5 , 48 ){{\thicklines \circle{.65}}}
\put( 6 , 48 ){{\thicklines \circle{.65}}}
\put( 7 , 48 ){{\thicklines \circle{.65}}}
\put( 8 , 48 ){{\thicklines \circle{.65}}}
\put( 9 , 48 ){{\thicklines \circle{.65}}}
\put( 10 , 48 ){{\thicklines \circle{.65}}}
\put( 11 , 48 ){{\thicklines \circle{.65}}}
\put( 12 , 48 ){{\thicklines \circle{.65}}}
\put( 13 , 48 ){{\thicklines \circle{.65}}}
\put( 14 , 48 ){{\thicklines \circle{.65}}}
\put( 15 , 48 ){{\thicklines \circle{.65}}}
\put( 16 , 48 ){{\thicklines \circle{.65}}}
\put( 17 , 48 ){{\thicklines \circle{.65}}}
\put( 18 , 48 ){{\thicklines \circle{.65}}}
\put( 19 , 48 ){{\thicklines \circle{.65}}}
\put( 20 , 48 ){{\thicklines \circle{.65}}}
\put( 21 , 48 ){{\thicklines \circle{.65}}}
\put( 22 , 48 ){{\thicklines \circle{.65}}}
\put( 23 , 48 ){{\thicklines \circle{.65}}}
\put( 24 , 48 ){{\thicklines \circle{.65}}}
\put( 25 , 48 ){{\thicklines \circle{.65}}}
\put( 26 , 48 ){{\thicklines \circle{.65}}}
\put( 27 , 48 ){{\thicklines \circle{.65}}}
\put( 28 , 48 ){{\thicklines \circle{.65}}}
\put( 29 , 48 ){{\thicklines \circle{.65}}}
\put( 30 , 48 ){{\thicklines \circle{.65}}}
\put( 31 , 48 ){{\thicklines \circle{.65}}}
\put( 32 , 48 ){{\thicklines \circle{.65}}}
\put( 33 , 48 ){{\thicklines \circle{.65}}}
\put( 34 , 48 ){{\thicklines \circle{.65}}}
\put( 35 , 48 ){{\thicklines \circle{.65}}}
\put( 36 , 48 ){{\thicklines \circle{.65}}}
\put( 37 , 48 ){{\thicklines \circle{.65}}}
\put( 38 , 48 ){{\thicklines \circle{.65}}}
\put( 39 , 48 ){{\thicklines \circle{.65}}}
\put( 40 , 48 ){{\thicklines \circle{.65}}}
\put( 41 , 48 ){{\thicklines \circle{.65}}}
\put( 42 , 48 ){{\thicklines \circle{.65}}}
\put( 43 , 48 ){{\thicklines \circle{.65}}}
\put( 44 , 48 ){{\thicklines \circle{.65}}}
\put( 45 , 48 ){{\thicklines \circle{.65}}}
\put( 46 , 48 ){{\thicklines \circle{.65}}}
\put( 47 , 48 ){{\thicklines \circle{.65}}}
\put( 48 , 48 ){{\thicklines \circle{.65}}}
\put( 49 , 48 ){{\thicklines \circle{.65}}}
\end{picture}}
\\
\phantom{M}\begin{minipage}{.95\linewidth}{\footnotesize 
\phantom{i}\begin{picture}(.25,.25)
\put(0.1,0.1){\circle{.075}}\end{picture}
at $(a,b)$ if $a\in H(P)$\\
\phantom{i}\begin{picture}(.25,.25)
\put(0.1,0.1){\circle{.15}}\end{picture}
at $(a,b)$ if $(a,b)\in H(P,Q)$\\
\phantom{i}\begin{picture}(.25,.25)
\put(0.1,0.1){\circle{.2}}\end{picture}
at $(a,b)$ if $a\in H_b$\\
}\end{minipage}\end{minipage}
\end{center}\end{figure}
}
\renewcommand\graphntsmalltwo{
% Parameters checked
\begin{figure}
\caption{ Norm trace  function field over ${\mathbb F}_{ 8 }$ defined by the affine equation $ y^7 + x^4 + x^2 + x =0$. 
%Sage parameters (P,Q,HP,HQ)= Place (1/x, 1/x^3*Y^5) Place (x, Y) {0, 4, 7, 8, 11, 12, 14, 15, 16, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49} {0, 6, 7, 11, 12, 13, 14, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64}
}
\setlength{\unitlength}{1cm}
\label{fig:NormTracestarsetstwo}
\begin{center}
\begin{minipage}{ 0.800000000000000 \linewidth}
\resizebox{\linewidth}{!}{\begin{picture}( 56.3500000000000 , 55.3500000000000 )( -2.94000000000000 , -2.94000000000000 )
\put(0,0){\thicklines\line(1,0){ 50.7640000000000 }}
\put(0,0){\thicklines\line(0,1){ 50.2050000000000 }}
\put( 0 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 0 }}}
\put( 5 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 5 }}}
\put( 10 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 10 }}}
\put( 15 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 15 }}}
\put( 20 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 20 }}}
\put( 25 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 25 }}}
\put( 30 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 30 }}}
\put( 35 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 35 }}}
\put( 40 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 40 }}}
\put( 45 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 45 }}}
\put( 0 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 0 }}}
\put( -1.47000000000000 , 0 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 0 }}}
\put( -1.47000000000000 , 5 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 5 }}}
\put( -1.47000000000000 , 10 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 10 }}}
\put( -1.47000000000000 , 15 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 15 }}}
\put( -1.47000000000000 , 20 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 20 }}}
\put( -1.47000000000000 , 25 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 25 }}}
\put( -1.47000000000000 , 30 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 30 }}}
\put( -1.47000000000000 , 35 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 35 }}}
\put( -1.47000000000000 , 40 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 40 }}}
\put( -1.47000000000000 , 45 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 45 }}}
\put( -0.367500000000000 , 50.9400000000000 ){{\scalebox{ 8.45250000000000 }{$b$}}}
\put( 51.9400000000000 , -0.367500000000000 ){{\scalebox{ 8.45250000000000 }{$a$}}}
\put( 0 , 50.2050000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{$\blacktriangle$}}}
\put( 50.8375000000000 , 0 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{$\blacktriangleright$}}}
\put( 0 , 48 ){\thicklines\line(1,-1){ 48 }}
\put( 0 , 31 ){\thicklines\line(1,-1){ 31 }}
\put( 0 , 0 ){{\thicklines \circle{.65}}}
\put( 4 , 0 ){{\thicklines \circle{.65}}}
\put( 7 , 0 ){{\thicklines \circle{.65}}}
\put( 8 , 0 ){{\thicklines \circle{.65}}}
\put( 11 , 0 ){{\thicklines \circle{.65}}}
\put( 12 , 0 ){{\thicklines \circle{.65}}}
\put( 14 , 0 ){{\thicklines \circle{.65}}}
\put( 15 , 0 ){{\thicklines \circle{.65}}}
\put( 16 , 0 ){{\thicklines \circle{.65}}}
\put( 18 , 0 ){{\thicklines \circle{.65}}}
\put( 19 , 0 ){{\thicklines \circle{.65}}}
\put( 20 , 0 ){{\thicklines \circle{.65}}}
\put( 21 , 0 ){{\thicklines \circle{.65}}}
\put( 22 , 0 ){{\thicklines \circle{.65}}}
\put( 23 , 0 ){{\thicklines \circle{.65}}}
\put( 24 , 0 ){{\thicklines \circle{.65}}}
\put( 25 , 0 ){{\thicklines \circle{.65}}}
\put( 26 , 0 ){{\thicklines \circle{.65}}}
\put( 27 , 0 ){{\thicklines \circle{.65}}}
\put( 28 , 0 ){{\thicklines \circle{.65}}}
\put( 29 , 0 ){{\thicklines \circle{.65}}}
\put( 30 , 0 ){{\thicklines \circle{.65}}}
\put( 31 , 0 ){{\thicklines \circle{.65}}}
\put( 32 , 0 ){{\thicklines \circle{.65}}}
\put( 33 , 0 ){{\thicklines \circle{.65}}}
\put( 34 , 0 ){{\thicklines \circle{.65}}}
\put( 35 , 0 ){{\thicklines \circle{.65}}}
\put( 36 , 0 ){{\thicklines \circle{.65}}}
\put( 37 , 0 ){{\thicklines \circle{.65}}}
\put( 38 , 0 ){{\thicklines \circle{.65}}}
\put( 39 , 0 ){{\thicklines \circle{.65}}}
\put( 40 , 0 ){{\thicklines \circle{.65}}}
\put( 41 , 0 ){{\thicklines \circle{.65}}}
\put( 42 , 0 ){{\thicklines \circle{.65}}}
\put( 43 , 0 ){{\thicklines \circle{.65}}}
\put( 44 , 0 ){{\thicklines \circle{.65}}}
\put( 45 , 0 ){{\thicklines \circle{.65}}}
\put( 46 , 0 ){{\thicklines \circle{.65}}}
\put( 47 , 0 ){{\thicklines \circle{.65}}}
\put( 48 , 0 ){{\thicklines \circle{.65}}}
\put( 49 , 0 ){{\thicklines \circle{.65}}}
\put( 0 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 1 ){{\thicklines \circle{.65}}}
\put( 4 , 1 ){{\thicklines \circle{.65}}}
\put( 7 , 1 ){{\thicklines \circle{.65}}}
\put( 8 , 1 ){{\thicklines \circle{.65}}}
\put( 11 , 1 ){{\thicklines \circle{.65}}}
\put( 12 , 1 ){{\thicklines \circle{.65}}}
\put( 14 , 1 ){{\thicklines \circle{.65}}}
\put( 15 , 1 ){{\thicklines \circle{.65}}}
\put( 16 , 1 ){{\thicklines \circle{.65}}}
\put( 17 , 1 ){{\thicklines \circle{.65}}}
\put( 18 , 1 ){{\thicklines \circle{.65}}}
\put( 19 , 1 ){{\thicklines \circle{.65}}}
\put( 20 , 1 ){{\thicklines \circle{.65}}}
\put( 21 , 1 ){{\thicklines \circle{.65}}}
\put( 22 , 1 ){{\thicklines \circle{.65}}}
\put( 23 , 1 ){{\thicklines \circle{.65}}}
\put( 24 , 1 ){{\thicklines \circle{.65}}}
\put( 25 , 1 ){{\thicklines \circle{.65}}}
\put( 26 , 1 ){{\thicklines \circle{.65}}}
\put( 27 , 1 ){{\thicklines \circle{.65}}}
\put( 28 , 1 ){{\thicklines \circle{.65}}}
\put( 29 , 1 ){{\thicklines \circle{.65}}}
\put( 30 , 1 ){{\thicklines \circle{.65}}}
\put( 31 , 1 ){{\thicklines \circle{.65}}}
\put( 32 , 1 ){{\thicklines \circle{.65}}}
\put( 33 , 1 ){{\thicklines \circle{.65}}}
\put( 34 , 1 ){{\thicklines \circle{.65}}}
\put( 35 , 1 ){{\thicklines \circle{.65}}}
\put( 36 , 1 ){{\thicklines \circle{.65}}}
\put( 37 , 1 ){{\thicklines \circle{.65}}}
\put( 38 , 1 ){{\thicklines \circle{.65}}}
\put( 39 , 1 ){{\thicklines \circle{.65}}}
\put( 40 , 1 ){{\thicklines \circle{.65}}}
\put( 41 , 1 ){{\thicklines \circle{.65}}}
\put( 42 , 1 ){{\thicklines \circle{.65}}}
\put( 43 , 1 ){{\thicklines \circle{.65}}}
\put( 44 , 1 ){{\thicklines \circle{.65}}}
\put( 45 , 1 ){{\thicklines \circle{.65}}}
\put( 46 , 1 ){{\thicklines \circle{.65}}}
\put( 47 , 1 ){{\thicklines \circle{.65}}}
\put( 48 , 1 ){{\thicklines \circle{.65}}}
\put( 49 , 1 ){{\thicklines \circle{.65}}}
\put( 0 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 2 ){{\thicklines \circle{.65}}}
\put( 4 , 2 ){{\thicklines \circle{.65}}}
\put( 7 , 2 ){{\thicklines \circle{.65}}}
\put( 8 , 2 ){{\thicklines \circle{.65}}}
\put( 11 , 2 ){{\thicklines \circle{.65}}}
\put( 12 , 2 ){{\thicklines \circle{.65}}}
\put( 13 , 2 ){{\thicklines \circle{.65}}}
\put( 14 , 2 ){{\thicklines \circle{.65}}}
\put( 15 , 2 ){{\thicklines \circle{.65}}}
\put( 16 , 2 ){{\thicklines \circle{.65}}}
\put( 17 , 2 ){{\thicklines \circle{.65}}}
\put( 18 , 2 ){{\thicklines \circle{.65}}}
\put( 19 , 2 ){{\thicklines \circle{.65}}}
\put( 20 , 2 ){{\thicklines \circle{.65}}}
\put( 21 , 2 ){{\thicklines \circle{.65}}}
\put( 22 , 2 ){{\thicklines \circle{.65}}}
\put( 23 , 2 ){{\thicklines \circle{.65}}}
\put( 24 , 2 ){{\thicklines \circle{.65}}}
\put( 25 , 2 ){{\thicklines \circle{.65}}}
\put( 26 , 2 ){{\thicklines \circle{.65}}}
\put( 27 , 2 ){{\thicklines \circle{.65}}}
\put( 28 , 2 ){{\thicklines \circle{.65}}}
\put( 29 , 2 ){{\thicklines \circle{.65}}}
\put( 30 , 2 ){{\thicklines \circle{.65}}}
\put( 31 , 2 ){{\thicklines \circle{.65}}}
\put( 32 , 2 ){{\thicklines \circle{.65}}}
\put( 33 , 2 ){{\thicklines \circle{.65}}}
\put( 34 , 2 ){{\thicklines \circle{.65}}}
\put( 35 , 2 ){{\thicklines \circle{.65}}}
\put( 36 , 2 ){{\thicklines \circle{.65}}}
\put( 37 , 2 ){{\thicklines \circle{.65}}}
\put( 38 , 2 ){{\thicklines \circle{.65}}}
\put( 39 , 2 ){{\thicklines \circle{.65}}}
\put( 40 , 2 ){{\thicklines \circle{.65}}}
\put( 41 , 2 ){{\thicklines \circle{.65}}}
\put( 42 , 2 ){{\thicklines \circle{.65}}}
\put( 43 , 2 ){{\thicklines \circle{.65}}}
\put( 44 , 2 ){{\thicklines \circle{.65}}}
\put( 45 , 2 ){{\thicklines \circle{.65}}}
\put( 46 , 2 ){{\thicklines \circle{.65}}}
\put( 47 , 2 ){{\thicklines \circle{.65}}}
\put( 48 , 2 ){{\thicklines \circle{.65}}}
\put( 49 , 2 ){{\thicklines \circle{.65}}}
\put( 0 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 3 ){{\thicklines \circle{.65}}}
\put( 4 , 3 ){{\thicklines \circle{.65}}}
\put( 7 , 3 ){{\thicklines \circle{.65}}}
\put( 8 , 3 ){{\thicklines \circle{.65}}}
\put( 9 , 3 ){{\thicklines \circle{.65}}}
\put( 11 , 3 ){{\thicklines \circle{.65}}}
\put( 12 , 3 ){{\thicklines \circle{.65}}}
\put( 13 , 3 ){{\thicklines \circle{.65}}}
\put( 14 , 3 ){{\thicklines \circle{.65}}}
\put( 15 , 3 ){{\thicklines \circle{.65}}}
\put( 16 , 3 ){{\thicklines \circle{.65}}}
\put( 17 , 3 ){{\thicklines \circle{.65}}}
\put( 18 , 3 ){{\thicklines \circle{.65}}}
\put( 19 , 3 ){{\thicklines \circle{.65}}}
\put( 20 , 3 ){{\thicklines \circle{.65}}}
\put( 21 , 3 ){{\thicklines \circle{.65}}}
\put( 22 , 3 ){{\thicklines \circle{.65}}}
\put( 23 , 3 ){{\thicklines \circle{.65}}}
\put( 24 , 3 ){{\thicklines \circle{.65}}}
\put( 25 , 3 ){{\thicklines \circle{.65}}}
\put( 26 , 3 ){{\thicklines \circle{.65}}}
\put( 27 , 3 ){{\thicklines \circle{.65}}}
\put( 28 , 3 ){{\thicklines \circle{.65}}}
\put( 29 , 3 ){{\thicklines \circle{.65}}}
\put( 30 , 3 ){{\thicklines \circle{.65}}}
\put( 31 , 3 ){{\thicklines \circle{.65}}}
\put( 32 , 3 ){{\thicklines \circle{.65}}}
\put( 33 , 3 ){{\thicklines \circle{.65}}}
\put( 34 , 3 ){{\thicklines \circle{.65}}}
\put( 35 , 3 ){{\thicklines \circle{.65}}}
\put( 36 , 3 ){{\thicklines \circle{.65}}}
\put( 37 , 3 ){{\thicklines \circle{.65}}}
\put( 38 , 3 ){{\thicklines \circle{.65}}}
\put( 39 , 3 ){{\thicklines \circle{.65}}}
\put( 40 , 3 ){{\thicklines \circle{.65}}}
\put( 41 , 3 ){{\thicklines \circle{.65}}}
\put( 42 , 3 ){{\thicklines \circle{.65}}}
\put( 43 , 3 ){{\thicklines \circle{.65}}}
\put( 44 , 3 ){{\thicklines \circle{.65}}}
\put( 45 , 3 ){{\thicklines \circle{.65}}}
\put( 46 , 3 ){{\thicklines \circle{.65}}}
\put( 47 , 3 ){{\thicklines \circle{.65}}}
\put( 48 , 3 ){{\thicklines \circle{.65}}}
\put( 49 , 3 ){{\thicklines \circle{.65}}}
\put( 0 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 4 ){{\thicklines \circle{.65}}}
\put( 4 , 4 ){{\thicklines \circle{.65}}}
\put( 5 , 4 ){{\thicklines \circle{.65}}}
\put( 7 , 4 ){{\thicklines \circle{.65}}}
\put( 8 , 4 ){{\thicklines \circle{.65}}}
\put( 9 , 4 ){{\thicklines \circle{.65}}}
\put( 11 , 4 ){{\thicklines \circle{.65}}}
\put( 12 , 4 ){{\thicklines \circle{.65}}}
\put( 13 , 4 ){{\thicklines \circle{.65}}}
\put( 14 , 4 ){{\thicklines \circle{.65}}}
\put( 15 , 4 ){{\thicklines \circle{.65}}}
\put( 16 , 4 ){{\thicklines \circle{.65}}}
\put( 17 , 4 ){{\thicklines \circle{.65}}}
\put( 18 , 4 ){{\thicklines \circle{.65}}}
\put( 19 , 4 ){{\thicklines \circle{.65}}}
\put( 20 , 4 ){{\thicklines \circle{.65}}}
\put( 21 , 4 ){{\thicklines \circle{.65}}}
\put( 22 , 4 ){{\thicklines \circle{.65}}}
\put( 23 , 4 ){{\thicklines \circle{.65}}}
\put( 24 , 4 ){{\thicklines \circle{.65}}}
\put( 25 , 4 ){{\thicklines \circle{.65}}}
\put( 26 , 4 ){{\thicklines \circle{.65}}}
\put( 27 , 4 ){{\thicklines \circle{.65}}}
\put( 28 , 4 ){{\thicklines \circle{.65}}}
\put( 29 , 4 ){{\thicklines \circle{.65}}}
\put( 30 , 4 ){{\thicklines \circle{.65}}}
\put( 31 , 4 ){{\thicklines \circle{.65}}}
\put( 32 , 4 ){{\thicklines \circle{.65}}}
\put( 33 , 4 ){{\thicklines \circle{.65}}}
\put( 34 , 4 ){{\thicklines \circle{.65}}}
\put( 35 , 4 ){{\thicklines \circle{.65}}}
\put( 36 , 4 ){{\thicklines \circle{.65}}}
\put( 37 , 4 ){{\thicklines \circle{.65}}}
\put( 38 , 4 ){{\thicklines \circle{.65}}}
\put( 39 , 4 ){{\thicklines \circle{.65}}}
\put( 40 , 4 ){{\thicklines \circle{.65}}}
\put( 41 , 4 ){{\thicklines \circle{.65}}}
\put( 42 , 4 ){{\thicklines \circle{.65}}}
\put( 43 , 4 ){{\thicklines \circle{.65}}}
\put( 44 , 4 ){{\thicklines \circle{.65}}}
\put( 45 , 4 ){{\thicklines \circle{.65}}}
\put( 46 , 4 ){{\thicklines \circle{.65}}}
\put( 47 , 4 ){{\thicklines \circle{.65}}}
\put( 48 , 4 ){{\thicklines \circle{.65}}}
\put( 49 , 4 ){{\thicklines \circle{.65}}}
\put( 0 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 5 ){{\thicklines \circle{.65}}}
\put( 1 , 5 ){{\thicklines \circle{.65}}}
\put( 4 , 5 ){{\thicklines \circle{.65}}}
\put( 5 , 5 ){{\thicklines \circle{.65}}}
\put( 7 , 5 ){{\thicklines \circle{.65}}}
\put( 8 , 5 ){{\thicklines \circle{.65}}}
\put( 9 , 5 ){{\thicklines \circle{.65}}}
\put( 11 , 5 ){{\thicklines \circle{.65}}}
\put( 12 , 5 ){{\thicklines \circle{.65}}}
\put( 13 , 5 ){{\thicklines \circle{.65}}}
\put( 14 , 5 ){{\thicklines \circle{.65}}}
\put( 15 , 5 ){{\thicklines \circle{.65}}}
\put( 16 , 5 ){{\thicklines \circle{.65}}}
\put( 17 , 5 ){{\thicklines \circle{.65}}}
\put( 18 , 5 ){{\thicklines \circle{.65}}}
\put( 19 , 5 ){{\thicklines \circle{.65}}}
\put( 20 , 5 ){{\thicklines \circle{.65}}}
\put( 21 , 5 ){{\thicklines \circle{.65}}}
\put( 22 , 5 ){{\thicklines \circle{.65}}}
\put( 23 , 5 ){{\thicklines \circle{.65}}}
\put( 24 , 5 ){{\thicklines \circle{.65}}}
\put( 25 , 5 ){{\thicklines \circle{.65}}}
\put( 26 , 5 ){{\thicklines \circle{.65}}}
\put( 27 , 5 ){{\thicklines \circle{.65}}}
\put( 28 , 5 ){{\thicklines \circle{.65}}}
\put( 29 , 5 ){{\thicklines \circle{.65}}}
\put( 30 , 5 ){{\thicklines \circle{.65}}}
\put( 31 , 5 ){{\thicklines \circle{.65}}}
\put( 32 , 5 ){{\thicklines \circle{.65}}}
\put( 33 , 5 ){{\thicklines \circle{.65}}}
\put( 34 , 5 ){{\thicklines \circle{.65}}}
\put( 35 , 5 ){{\thicklines \circle{.65}}}
\put( 36 , 5 ){{\thicklines \circle{.65}}}
\put( 37 , 5 ){{\thicklines \circle{.65}}}
\put( 38 , 5 ){{\thicklines \circle{.65}}}
\put( 39 , 5 ){{\thicklines \circle{.65}}}
\put( 40 , 5 ){{\thicklines \circle{.65}}}
\put( 41 , 5 ){{\thicklines \circle{.65}}}
\put( 42 , 5 ){{\thicklines \circle{.65}}}
\put( 43 , 5 ){{\thicklines \circle{.65}}}
\put( 44 , 5 ){{\thicklines \circle{.65}}}
\put( 45 , 5 ){{\thicklines \circle{.65}}}
\put( 46 , 5 ){{\thicklines \circle{.65}}}
\put( 47 , 5 ){{\thicklines \circle{.65}}}
\put( 48 , 5 ){{\thicklines \circle{.65}}}
\put( 49 , 5 ){{\thicklines \circle{.65}}}
\put( 0 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 6 ){{\thicklines \circle{.65}}}
\put( 1 , 6 ){{\thicklines \circle{.65}}}
\put( 4 , 6 ){{\thicklines \circle{.65}}}
\put( 5 , 6 ){{\thicklines \circle{.65}}}
\put( 7 , 6 ){{\thicklines \circle{.65}}}
\put( 8 , 6 ){{\thicklines \circle{.65}}}
\put( 9 , 6 ){{\thicklines \circle{.65}}}
\put( 11 , 6 ){{\thicklines \circle{.65}}}
\put( 12 , 6 ){{\thicklines \circle{.65}}}
\put( 13 , 6 ){{\thicklines \circle{.65}}}
\put( 14 , 6 ){{\thicklines \circle{.65}}}
\put( 15 , 6 ){{\thicklines \circle{.65}}}
\put( 16 , 6 ){{\thicklines \circle{.65}}}
\put( 17 , 6 ){{\thicklines \circle{.65}}}
\put( 18 , 6 ){{\thicklines \circle{.65}}}
\put( 19 , 6 ){{\thicklines \circle{.65}}}
\put( 20 , 6 ){{\thicklines \circle{.65}}}
\put( 21 , 6 ){{\thicklines \circle{.65}}}
\put( 22 , 6 ){{\thicklines \circle{.65}}}
\put( 23 , 6 ){{\thicklines \circle{.65}}}
\put( 24 , 6 ){{\thicklines \circle{.65}}}
\put( 25 , 6 ){{\thicklines \circle{.65}}}
\put( 26 , 6 ){{\thicklines \circle{.65}}}
\put( 27 , 6 ){{\thicklines \circle{.65}}}
\put( 28 , 6 ){{\thicklines \circle{.65}}}
\put( 29 , 6 ){{\thicklines \circle{.65}}}
\put( 30 , 6 ){{\thicklines \circle{.65}}}
\put( 31 , 6 ){{\thicklines \circle{.65}}}
\put( 32 , 6 ){{\thicklines \circle{.65}}}
\put( 33 , 6 ){{\thicklines \circle{.65}}}
\put( 34 , 6 ){{\thicklines \circle{.65}}}
\put( 35 , 6 ){{\thicklines \circle{.65}}}
\put( 36 , 6 ){{\thicklines \circle{.65}}}
\put( 37 , 6 ){{\thicklines \circle{.65}}}
\put( 38 , 6 ){{\thicklines \circle{.65}}}
\put( 39 , 6 ){{\thicklines \circle{.65}}}
\put( 40 , 6 ){{\thicklines \circle{.65}}}
\put( 41 , 6 ){{\thicklines \circle{.65}}}
\put( 42 , 6 ){{\thicklines \circle{.65}}}
\put( 43 , 6 ){{\thicklines \circle{.65}}}
\put( 44 , 6 ){{\thicklines \circle{.65}}}
\put( 45 , 6 ){{\thicklines \circle{.65}}}
\put( 46 , 6 ){{\thicklines \circle{.65}}}
\put( 47 , 6 ){{\thicklines \circle{.65}}}
\put( 48 , 6 ){{\thicklines \circle{.65}}}
\put( 49 , 6 ){{\thicklines \circle{.65}}}
\put( 0 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 7 ){{\thicklines \circle{.65}}}
\put( 1 , 7 ){{\thicklines \circle{.65}}}
\put( 4 , 7 ){{\thicklines \circle{.65}}}
\put( 5 , 7 ){{\thicklines \circle{.65}}}
\put( 7 , 7 ){{\thicklines \circle{.65}}}
\put( 8 , 7 ){{\thicklines \circle{.65}}}
\put( 9 , 7 ){{\thicklines \circle{.65}}}
\put( 11 , 7 ){{\thicklines \circle{.65}}}
\put( 12 , 7 ){{\thicklines \circle{.65}}}
\put( 13 , 7 ){{\thicklines \circle{.65}}}
\put( 14 , 7 ){{\thicklines \circle{.65}}}
\put( 15 , 7 ){{\thicklines \circle{.65}}}
\put( 16 , 7 ){{\thicklines \circle{.65}}}
\put( 17 , 7 ){{\thicklines \circle{.65}}}
\put( 18 , 7 ){{\thicklines \circle{.65}}}
\put( 19 , 7 ){{\thicklines \circle{.65}}}
\put( 20 , 7 ){{\thicklines \circle{.65}}}
\put( 21 , 7 ){{\thicklines \circle{.65}}}
\put( 22 , 7 ){{\thicklines \circle{.65}}}
\put( 23 , 7 ){{\thicklines \circle{.65}}}
\put( 24 , 7 ){{\thicklines \circle{.65}}}
\put( 25 , 7 ){{\thicklines \circle{.65}}}
\put( 26 , 7 ){{\thicklines \circle{.65}}}
\put( 27 , 7 ){{\thicklines \circle{.65}}}
\put( 28 , 7 ){{\thicklines \circle{.65}}}
\put( 29 , 7 ){{\thicklines \circle{.65}}}
\put( 30 , 7 ){{\thicklines \circle{.65}}}
\put( 31 , 7 ){{\thicklines \circle{.65}}}
\put( 32 , 7 ){{\thicklines \circle{.65}}}
\put( 33 , 7 ){{\thicklines \circle{.65}}}
\put( 34 , 7 ){{\thicklines \circle{.65}}}
\put( 35 , 7 ){{\thicklines \circle{.65}}}
\put( 36 , 7 ){{\thicklines \circle{.65}}}
\put( 37 , 7 ){{\thicklines \circle{.65}}}
\put( 38 , 7 ){{\thicklines \circle{.65}}}
\put( 39 , 7 ){{\thicklines \circle{.65}}}
\put( 40 , 7 ){{\thicklines \circle{.65}}}
\put( 41 , 7 ){{\thicklines \circle{.65}}}
\put( 42 , 7 ){{\thicklines \circle{.65}}}
\put( 43 , 7 ){{\thicklines \circle{.65}}}
\put( 44 , 7 ){{\thicklines \circle{.65}}}
\put( 45 , 7 ){{\thicklines \circle{.65}}}
\put( 46 , 7 ){{\thicklines \circle{.65}}}
\put( 47 , 7 ){{\thicklines \circle{.65}}}
\put( 48 , 7 ){{\thicklines \circle{.65}}}
\put( 49 , 7 ){{\thicklines \circle{.65}}}
\put( 0 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 8 ){{\thicklines \circle{.65}}}
\put( 1 , 8 ){{\thicklines \circle{.65}}}
\put( 4 , 8 ){{\thicklines \circle{.65}}}
\put( 5 , 8 ){{\thicklines \circle{.65}}}
\put( 7 , 8 ){{\thicklines \circle{.65}}}
\put( 8 , 8 ){{\thicklines \circle{.65}}}
\put( 9 , 8 ){{\thicklines \circle{.65}}}
\put( 10 , 8 ){{\thicklines \circle{.65}}}
\put( 11 , 8 ){{\thicklines \circle{.65}}}
\put( 12 , 8 ){{\thicklines \circle{.65}}}
\put( 13 , 8 ){{\thicklines \circle{.65}}}
\put( 14 , 8 ){{\thicklines \circle{.65}}}
\put( 15 , 8 ){{\thicklines \circle{.65}}}
\put( 16 , 8 ){{\thicklines \circle{.65}}}
\put( 17 , 8 ){{\thicklines \circle{.65}}}
\put( 18 , 8 ){{\thicklines \circle{.65}}}
\put( 19 , 8 ){{\thicklines \circle{.65}}}
\put( 20 , 8 ){{\thicklines \circle{.65}}}
\put( 21 , 8 ){{\thicklines \circle{.65}}}
\put( 22 , 8 ){{\thicklines \circle{.65}}}
\put( 23 , 8 ){{\thicklines \circle{.65}}}
\put( 24 , 8 ){{\thicklines \circle{.65}}}
\put( 25 , 8 ){{\thicklines \circle{.65}}}
\put( 26 , 8 ){{\thicklines \circle{.65}}}
\put( 27 , 8 ){{\thicklines \circle{.65}}}
\put( 28 , 8 ){{\thicklines \circle{.65}}}
\put( 29 , 8 ){{\thicklines \circle{.65}}}
\put( 30 , 8 ){{\thicklines \circle{.65}}}
\put( 31 , 8 ){{\thicklines \circle{.65}}}
\put( 32 , 8 ){{\thicklines \circle{.65}}}
\put( 33 , 8 ){{\thicklines \circle{.65}}}
\put( 34 , 8 ){{\thicklines \circle{.65}}}
\put( 35 , 8 ){{\thicklines \circle{.65}}}
\put( 36 , 8 ){{\thicklines \circle{.65}}}
\put( 37 , 8 ){{\thicklines \circle{.65}}}
\put( 38 , 8 ){{\thicklines \circle{.65}}}
\put( 39 , 8 ){{\thicklines \circle{.65}}}
\put( 40 , 8 ){{\thicklines \circle{.65}}}
\put( 41 , 8 ){{\thicklines \circle{.65}}}
\put( 42 , 8 ){{\thicklines \circle{.65}}}
\put( 43 , 8 ){{\thicklines \circle{.65}}}
\put( 44 , 8 ){{\thicklines \circle{.65}}}
\put( 45 , 8 ){{\thicklines \circle{.65}}}
\put( 46 , 8 ){{\thicklines \circle{.65}}}
\put( 47 , 8 ){{\thicklines \circle{.65}}}
\put( 48 , 8 ){{\thicklines \circle{.65}}}
\put( 49 , 8 ){{\thicklines \circle{.65}}}
\put( 0 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 9 ){{\thicklines \circle{.65}}}
\put( 1 , 9 ){{\thicklines \circle{.65}}}
\put( 4 , 9 ){{\thicklines \circle{.65}}}
\put( 5 , 9 ){{\thicklines \circle{.65}}}
\put( 6 , 9 ){{\thicklines \circle{.65}}}
\put( 7 , 9 ){{\thicklines \circle{.65}}}
\put( 8 , 9 ){{\thicklines \circle{.65}}}
\put( 9 , 9 ){{\thicklines \circle{.65}}}
\put( 10 , 9 ){{\thicklines \circle{.65}}}
\put( 11 , 9 ){{\thicklines \circle{.65}}}
\put( 12 , 9 ){{\thicklines \circle{.65}}}
\put( 13 , 9 ){{\thicklines \circle{.65}}}
\put( 14 , 9 ){{\thicklines \circle{.65}}}
\put( 15 , 9 ){{\thicklines \circle{.65}}}
\put( 16 , 9 ){{\thicklines \circle{.65}}}
\put( 17 , 9 ){{\thicklines \circle{.65}}}
\put( 18 , 9 ){{\thicklines \circle{.65}}}
\put( 19 , 9 ){{\thicklines \circle{.65}}}
\put( 20 , 9 ){{\thicklines \circle{.65}}}
\put( 21 , 9 ){{\thicklines \circle{.65}}}
\put( 22 , 9 ){{\thicklines \circle{.65}}}
\put( 23 , 9 ){{\thicklines \circle{.65}}}
\put( 24 , 9 ){{\thicklines \circle{.65}}}
\put( 25 , 9 ){{\thicklines \circle{.65}}}
\put( 26 , 9 ){{\thicklines \circle{.65}}}
\put( 27 , 9 ){{\thicklines \circle{.65}}}
\put( 28 , 9 ){{\thicklines \circle{.65}}}
\put( 29 , 9 ){{\thicklines \circle{.65}}}
\put( 30 , 9 ){{\thicklines \circle{.65}}}
\put( 31 , 9 ){{\thicklines \circle{.65}}}
\put( 32 , 9 ){{\thicklines \circle{.65}}}
\put( 33 , 9 ){{\thicklines \circle{.65}}}
\put( 34 , 9 ){{\thicklines \circle{.65}}}
\put( 35 , 9 ){{\thicklines \circle{.65}}}
\put( 36 , 9 ){{\thicklines \circle{.65}}}
\put( 37 , 9 ){{\thicklines \circle{.65}}}
\put( 38 , 9 ){{\thicklines \circle{.65}}}
\put( 39 , 9 ){{\thicklines \circle{.65}}}
\put( 40 , 9 ){{\thicklines \circle{.65}}}
\put( 41 , 9 ){{\thicklines \circle{.65}}}
\put( 42 , 9 ){{\thicklines \circle{.65}}}
\put( 43 , 9 ){{\thicklines \circle{.65}}}
\put( 44 , 9 ){{\thicklines \circle{.65}}}
\put( 45 , 9 ){{\thicklines \circle{.65}}}
\put( 46 , 9 ){{\thicklines \circle{.65}}}
\put( 47 , 9 ){{\thicklines \circle{.65}}}
\put( 48 , 9 ){{\thicklines \circle{.65}}}
\put( 49 , 9 ){{\thicklines \circle{.65}}}
\put( 0 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 10 ){{\thicklines \circle{.65}}}
\put( 1 , 10 ){{\thicklines \circle{.65}}}
\put( 2 , 10 ){{\thicklines \circle{.65}}}
\put( 4 , 10 ){{\thicklines \circle{.65}}}
\put( 5 , 10 ){{\thicklines \circle{.65}}}
\put( 6 , 10 ){{\thicklines \circle{.65}}}
\put( 7 , 10 ){{\thicklines \circle{.65}}}
\put( 8 , 10 ){{\thicklines \circle{.65}}}
\put( 9 , 10 ){{\thicklines \circle{.65}}}
\put( 10 , 10 ){{\thicklines \circle{.65}}}
\put( 11 , 10 ){{\thicklines \circle{.65}}}
\put( 12 , 10 ){{\thicklines \circle{.65}}}
\put( 13 , 10 ){{\thicklines \circle{.65}}}
\put( 14 , 10 ){{\thicklines \circle{.65}}}
\put( 15 , 10 ){{\thicklines \circle{.65}}}
\put( 16 , 10 ){{\thicklines \circle{.65}}}
\put( 17 , 10 ){{\thicklines \circle{.65}}}
\put( 18 , 10 ){{\thicklines \circle{.65}}}
\put( 19 , 10 ){{\thicklines \circle{.65}}}
\put( 20 , 10 ){{\thicklines \circle{.65}}}
\put( 21 , 10 ){{\thicklines \circle{.65}}}
\put( 22 , 10 ){{\thicklines \circle{.65}}}
\put( 23 , 10 ){{\thicklines \circle{.65}}}
\put( 24 , 10 ){{\thicklines \circle{.65}}}
\put( 25 , 10 ){{\thicklines \circle{.65}}}
\put( 26 , 10 ){{\thicklines \circle{.65}}}
\put( 27 , 10 ){{\thicklines \circle{.65}}}
\put( 28 , 10 ){{\thicklines \circle{.65}}}
\put( 29 , 10 ){{\thicklines \circle{.65}}}
\put( 30 , 10 ){{\thicklines \circle{.65}}}
\put( 31 , 10 ){{\thicklines \circle{.65}}}
\put( 32 , 10 ){{\thicklines \circle{.65}}}
\put( 33 , 10 ){{\thicklines \circle{.65}}}
\put( 34 , 10 ){{\thicklines \circle{.65}}}
\put( 35 , 10 ){{\thicklines \circle{.65}}}
\put( 36 , 10 ){{\thicklines \circle{.65}}}
\put( 37 , 10 ){{\thicklines \circle{.65}}}
\put( 38 , 10 ){{\thicklines \circle{.65}}}
\put( 39 , 10 ){{\thicklines \circle{.65}}}
\put( 40 , 10 ){{\thicklines \circle{.65}}}
\put( 41 , 10 ){{\thicklines \circle{.65}}}
\put( 42 , 10 ){{\thicklines \circle{.65}}}
\put( 43 , 10 ){{\thicklines \circle{.65}}}
\put( 44 , 10 ){{\thicklines \circle{.65}}}
\put( 45 , 10 ){{\thicklines \circle{.65}}}
\put( 46 , 10 ){{\thicklines \circle{.65}}}
\put( 47 , 10 ){{\thicklines \circle{.65}}}
\put( 48 , 10 ){{\thicklines \circle{.65}}}
\put( 49 , 10 ){{\thicklines \circle{.65}}}
\put( 0 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 11 ){{\thicklines \circle{.65}}}
\put( 1 , 11 ){{\thicklines \circle{.65}}}
\put( 2 , 11 ){{\thicklines \circle{.65}}}
\put( 4 , 11 ){{\thicklines \circle{.65}}}
\put( 5 , 11 ){{\thicklines \circle{.65}}}
\put( 6 , 11 ){{\thicklines \circle{.65}}}
\put( 7 , 11 ){{\thicklines \circle{.65}}}
\put( 8 , 11 ){{\thicklines \circle{.65}}}
\put( 9 , 11 ){{\thicklines \circle{.65}}}
\put( 10 , 11 ){{\thicklines \circle{.65}}}
\put( 11 , 11 ){{\thicklines \circle{.65}}}
\put( 12 , 11 ){{\thicklines \circle{.65}}}
\put( 13 , 11 ){{\thicklines \circle{.65}}}
\put( 14 , 11 ){{\thicklines \circle{.65}}}
\put( 15 , 11 ){{\thicklines \circle{.65}}}
\put( 16 , 11 ){{\thicklines \circle{.65}}}
\put( 17 , 11 ){{\thicklines \circle{.65}}}
\put( 18 , 11 ){{\thicklines \circle{.65}}}
\put( 19 , 11 ){{\thicklines \circle{.65}}}
\put( 20 , 11 ){{\thicklines \circle{.65}}}
\put( 21 , 11 ){{\thicklines \circle{.65}}}
\put( 22 , 11 ){{\thicklines \circle{.65}}}
\put( 23 , 11 ){{\thicklines \circle{.65}}}
\put( 24 , 11 ){{\thicklines \circle{.65}}}
\put( 25 , 11 ){{\thicklines \circle{.65}}}
\put( 26 , 11 ){{\thicklines \circle{.65}}}
\put( 27 , 11 ){{\thicklines \circle{.65}}}
\put( 28 , 11 ){{\thicklines \circle{.65}}}
\put( 29 , 11 ){{\thicklines \circle{.65}}}
\put( 30 , 11 ){{\thicklines \circle{.65}}}
\put( 31 , 11 ){{\thicklines \circle{.65}}}
\put( 32 , 11 ){{\thicklines \circle{.65}}}
\put( 33 , 11 ){{\thicklines \circle{.65}}}
\put( 34 , 11 ){{\thicklines \circle{.65}}}
\put( 35 , 11 ){{\thicklines \circle{.65}}}
\put( 36 , 11 ){{\thicklines \circle{.65}}}
\put( 37 , 11 ){{\thicklines \circle{.65}}}
\put( 38 , 11 ){{\thicklines \circle{.65}}}
\put( 39 , 11 ){{\thicklines \circle{.65}}}
\put( 40 , 11 ){{\thicklines \circle{.65}}}
\put( 41 , 11 ){{\thicklines \circle{.65}}}
\put( 42 , 11 ){{\thicklines \circle{.65}}}
\put( 43 , 11 ){{\thicklines \circle{.65}}}
\put( 44 , 11 ){{\thicklines \circle{.65}}}
\put( 45 , 11 ){{\thicklines \circle{.65}}}
\put( 46 , 11 ){{\thicklines \circle{.65}}}
\put( 47 , 11 ){{\thicklines \circle{.65}}}
\put( 48 , 11 ){{\thicklines \circle{.65}}}
\put( 49 , 11 ){{\thicklines \circle{.65}}}
\put( 0 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 12 ){{\thicklines \circle{.65}}}
\put( 1 , 12 ){{\thicklines \circle{.65}}}
\put( 2 , 12 ){{\thicklines \circle{.65}}}
\put( 4 , 12 ){{\thicklines \circle{.65}}}
\put( 5 , 12 ){{\thicklines \circle{.65}}}
\put( 6 , 12 ){{\thicklines \circle{.65}}}
\put( 7 , 12 ){{\thicklines \circle{.65}}}
\put( 8 , 12 ){{\thicklines \circle{.65}}}
\put( 9 , 12 ){{\thicklines \circle{.65}}}
\put( 10 , 12 ){{\thicklines \circle{.65}}}
\put( 11 , 12 ){{\thicklines \circle{.65}}}
\put( 12 , 12 ){{\thicklines \circle{.65}}}
\put( 13 , 12 ){{\thicklines \circle{.65}}}
\put( 14 , 12 ){{\thicklines \circle{.65}}}
\put( 15 , 12 ){{\thicklines \circle{.65}}}
\put( 16 , 12 ){{\thicklines \circle{.65}}}
\put( 17 , 12 ){{\thicklines \circle{.65}}}
\put( 18 , 12 ){{\thicklines \circle{.65}}}
\put( 19 , 12 ){{\thicklines \circle{.65}}}
\put( 20 , 12 ){{\thicklines \circle{.65}}}
\put( 21 , 12 ){{\thicklines \circle{.65}}}
\put( 22 , 12 ){{\thicklines \circle{.65}}}
\put( 23 , 12 ){{\thicklines \circle{.65}}}
\put( 24 , 12 ){{\thicklines \circle{.65}}}
\put( 25 , 12 ){{\thicklines \circle{.65}}}
\put( 26 , 12 ){{\thicklines \circle{.65}}}
\put( 27 , 12 ){{\thicklines \circle{.65}}}
\put( 28 , 12 ){{\thicklines \circle{.65}}}
\put( 29 , 12 ){{\thicklines \circle{.65}}}
\put( 30 , 12 ){{\thicklines \circle{.65}}}
\put( 31 , 12 ){{\thicklines \circle{.65}}}
\put( 32 , 12 ){{\thicklines \circle{.65}}}
\put( 33 , 12 ){{\thicklines \circle{.65}}}
\put( 34 , 12 ){{\thicklines \circle{.65}}}
\put( 35 , 12 ){{\thicklines \circle{.65}}}
\put( 36 , 12 ){{\thicklines \circle{.65}}}
\put( 37 , 12 ){{\thicklines \circle{.65}}}
\put( 38 , 12 ){{\thicklines \circle{.65}}}
\put( 39 , 12 ){{\thicklines \circle{.65}}}
\put( 40 , 12 ){{\thicklines \circle{.65}}}
\put( 41 , 12 ){{\thicklines \circle{.65}}}
\put( 42 , 12 ){{\thicklines \circle{.65}}}
\put( 43 , 12 ){{\thicklines \circle{.65}}}
\put( 44 , 12 ){{\thicklines \circle{.65}}}
\put( 45 , 12 ){{\thicklines \circle{.65}}}
\put( 46 , 12 ){{\thicklines \circle{.65}}}
\put( 47 , 12 ){{\thicklines \circle{.65}}}
\put( 48 , 12 ){{\thicklines \circle{.65}}}
\put( 49 , 12 ){{\thicklines \circle{.65}}}
\put( 0 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 13 ){{\thicklines \circle{.65}}}
\put( 1 , 13 ){{\thicklines \circle{.65}}}
\put( 2 , 13 ){{\thicklines \circle{.65}}}
\put( 4 , 13 ){{\thicklines \circle{.65}}}
\put( 5 , 13 ){{\thicklines \circle{.65}}}
\put( 6 , 13 ){{\thicklines \circle{.65}}}
\put( 7 , 13 ){{\thicklines \circle{.65}}}
\put( 8 , 13 ){{\thicklines \circle{.65}}}
\put( 9 , 13 ){{\thicklines \circle{.65}}}
\put( 10 , 13 ){{\thicklines \circle{.65}}}
\put( 11 , 13 ){{\thicklines \circle{.65}}}
\put( 12 , 13 ){{\thicklines \circle{.65}}}
\put( 13 , 13 ){{\thicklines \circle{.65}}}
\put( 14 , 13 ){{\thicklines \circle{.65}}}
\put( 15 , 13 ){{\thicklines \circle{.65}}}
\put( 16 , 13 ){{\thicklines \circle{.65}}}
\put( 17 , 13 ){{\thicklines \circle{.65}}}
\put( 18 , 13 ){{\thicklines \circle{.65}}}
\put( 19 , 13 ){{\thicklines \circle{.65}}}
\put( 20 , 13 ){{\thicklines \circle{.65}}}
\put( 21 , 13 ){{\thicklines \circle{.65}}}
\put( 22 , 13 ){{\thicklines \circle{.65}}}
\put( 23 , 13 ){{\thicklines \circle{.65}}}
\put( 24 , 13 ){{\thicklines \circle{.65}}}
\put( 25 , 13 ){{\thicklines \circle{.65}}}
\put( 26 , 13 ){{\thicklines \circle{.65}}}
\put( 27 , 13 ){{\thicklines \circle{.65}}}
\put( 28 , 13 ){{\thicklines \circle{.65}}}
\put( 29 , 13 ){{\thicklines \circle{.65}}}
\put( 30 , 13 ){{\thicklines \circle{.65}}}
\put( 31 , 13 ){{\thicklines \circle{.65}}}
\put( 32 , 13 ){{\thicklines \circle{.65}}}
\put( 33 , 13 ){{\thicklines \circle{.65}}}
\put( 34 , 13 ){{\thicklines \circle{.65}}}
\put( 35 , 13 ){{\thicklines \circle{.65}}}
\put( 36 , 13 ){{\thicklines \circle{.65}}}
\put( 37 , 13 ){{\thicklines \circle{.65}}}
\put( 38 , 13 ){{\thicklines \circle{.65}}}
\put( 39 , 13 ){{\thicklines \circle{.65}}}
\put( 40 , 13 ){{\thicklines \circle{.65}}}
\put( 41 , 13 ){{\thicklines \circle{.65}}}
\put( 42 , 13 ){{\thicklines \circle{.65}}}
\put( 43 , 13 ){{\thicklines \circle{.65}}}
\put( 44 , 13 ){{\thicklines \circle{.65}}}
\put( 45 , 13 ){{\thicklines \circle{.65}}}
\put( 46 , 13 ){{\thicklines \circle{.65}}}
\put( 47 , 13 ){{\thicklines \circle{.65}}}
\put( 48 , 13 ){{\thicklines \circle{.65}}}
\put( 49 , 13 ){{\thicklines \circle{.65}}}
\put( 0 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 14 ){{\thicklines \circle{.65}}}
\put( 1 , 14 ){{\thicklines \circle{.65}}}
\put( 2 , 14 ){{\thicklines \circle{.65}}}
\put( 4 , 14 ){{\thicklines \circle{.65}}}
\put( 5 , 14 ){{\thicklines \circle{.65}}}
\put( 6 , 14 ){{\thicklines \circle{.65}}}
\put( 7 , 14 ){{\thicklines \circle{.65}}}
\put( 8 , 14 ){{\thicklines \circle{.65}}}
\put( 9 , 14 ){{\thicklines \circle{.65}}}
\put( 10 , 14 ){{\thicklines \circle{.65}}}
\put( 11 , 14 ){{\thicklines \circle{.65}}}
\put( 12 , 14 ){{\thicklines \circle{.65}}}
\put( 13 , 14 ){{\thicklines \circle{.65}}}
\put( 14 , 14 ){{\thicklines \circle{.65}}}
\put( 15 , 14 ){{\thicklines \circle{.65}}}
\put( 16 , 14 ){{\thicklines \circle{.65}}}
\put( 17 , 14 ){{\thicklines \circle{.65}}}
\put( 18 , 14 ){{\thicklines \circle{.65}}}
\put( 19 , 14 ){{\thicklines \circle{.65}}}
\put( 20 , 14 ){{\thicklines \circle{.65}}}
\put( 21 , 14 ){{\thicklines \circle{.65}}}
\put( 22 , 14 ){{\thicklines \circle{.65}}}
\put( 23 , 14 ){{\thicklines \circle{.65}}}
\put( 24 , 14 ){{\thicklines \circle{.65}}}
\put( 25 , 14 ){{\thicklines \circle{.65}}}
\put( 26 , 14 ){{\thicklines \circle{.65}}}
\put( 27 , 14 ){{\thicklines \circle{.65}}}
\put( 28 , 14 ){{\thicklines \circle{.65}}}
\put( 29 , 14 ){{\thicklines \circle{.65}}}
\put( 30 , 14 ){{\thicklines \circle{.65}}}
\put( 31 , 14 ){{\thicklines \circle{.65}}}
\put( 32 , 14 ){{\thicklines \circle{.65}}}
\put( 33 , 14 ){{\thicklines \circle{.65}}}
\put( 34 , 14 ){{\thicklines \circle{.65}}}
\put( 35 , 14 ){{\thicklines \circle{.65}}}
\put( 36 , 14 ){{\thicklines \circle{.65}}}
\put( 37 , 14 ){{\thicklines \circle{.65}}}
\put( 38 , 14 ){{\thicklines \circle{.65}}}
\put( 39 , 14 ){{\thicklines \circle{.65}}}
\put( 40 , 14 ){{\thicklines \circle{.65}}}
\put( 41 , 14 ){{\thicklines \circle{.65}}}
\put( 42 , 14 ){{\thicklines \circle{.65}}}
\put( 43 , 14 ){{\thicklines \circle{.65}}}
\put( 44 , 14 ){{\thicklines \circle{.65}}}
\put( 45 , 14 ){{\thicklines \circle{.65}}}
\put( 46 , 14 ){{\thicklines \circle{.65}}}
\put( 47 , 14 ){{\thicklines \circle{.65}}}
\put( 48 , 14 ){{\thicklines \circle{.65}}}
\put( 49 , 14 ){{\thicklines \circle{.65}}}
\put( 0 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 15 ){{\thicklines \circle{.65}}}
\put( 1 , 15 ){{\thicklines \circle{.65}}}
\put( 2 , 15 ){{\thicklines \circle{.65}}}
\put( 3 , 15 ){{\thicklines \circle{.65}}}
\put( 4 , 15 ){{\thicklines \circle{.65}}}
\put( 5 , 15 ){{\thicklines \circle{.65}}}
\put( 6 , 15 ){{\thicklines \circle{.65}}}
\put( 7 , 15 ){{\thicklines \circle{.65}}}
\put( 8 , 15 ){{\thicklines \circle{.65}}}
\put( 9 , 15 ){{\thicklines \circle{.65}}}
\put( 10 , 15 ){{\thicklines \circle{.65}}}
\put( 11 , 15 ){{\thicklines \circle{.65}}}
\put( 12 , 15 ){{\thicklines \circle{.65}}}
\put( 13 , 15 ){{\thicklines \circle{.65}}}
\put( 14 , 15 ){{\thicklines \circle{.65}}}
\put( 15 , 15 ){{\thicklines \circle{.65}}}
\put( 16 , 15 ){{\thicklines \circle{.65}}}
\put( 17 , 15 ){{\thicklines \circle{.65}}}
\put( 18 , 15 ){{\thicklines \circle{.65}}}
\put( 19 , 15 ){{\thicklines \circle{.65}}}
\put( 20 , 15 ){{\thicklines \circle{.65}}}
\put( 21 , 15 ){{\thicklines \circle{.65}}}
\put( 22 , 15 ){{\thicklines \circle{.65}}}
\put( 23 , 15 ){{\thicklines \circle{.65}}}
\put( 24 , 15 ){{\thicklines \circle{.65}}}
\put( 25 , 15 ){{\thicklines \circle{.65}}}
\put( 26 , 15 ){{\thicklines \circle{.65}}}
\put( 27 , 15 ){{\thicklines \circle{.65}}}
\put( 28 , 15 ){{\thicklines \circle{.65}}}
\put( 29 , 15 ){{\thicklines \circle{.65}}}
\put( 30 , 15 ){{\thicklines \circle{.65}}}
\put( 31 , 15 ){{\thicklines \circle{.65}}}
\put( 32 , 15 ){{\thicklines \circle{.65}}}
\put( 33 , 15 ){{\thicklines \circle{.65}}}
\put( 34 , 15 ){{\thicklines \circle{.65}}}
\put( 35 , 15 ){{\thicklines \circle{.65}}}
\put( 36 , 15 ){{\thicklines \circle{.65}}}
\put( 37 , 15 ){{\thicklines \circle{.65}}}
\put( 38 , 15 ){{\thicklines \circle{.65}}}
\put( 39 , 15 ){{\thicklines \circle{.65}}}
\put( 40 , 15 ){{\thicklines \circle{.65}}}
\put( 41 , 15 ){{\thicklines \circle{.65}}}
\put( 42 , 15 ){{\thicklines \circle{.65}}}
\put( 43 , 15 ){{\thicklines \circle{.65}}}
\put( 44 , 15 ){{\thicklines \circle{.65}}}
\put( 45 , 15 ){{\thicklines \circle{.65}}}
\put( 46 , 15 ){{\thicklines \circle{.65}}}
\put( 47 , 15 ){{\thicklines \circle{.65}}}
\put( 48 , 15 ){{\thicklines \circle{.65}}}
\put( 49 , 15 ){{\thicklines \circle{.65}}}
\put( 0 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 16 ){{\thicklines \circle{.65}}}
\put( 1 , 16 ){{\thicklines \circle{.65}}}
\put( 2 , 16 ){{\thicklines \circle{.65}}}
\put( 3 , 16 ){{\thicklines \circle{.65}}}
\put( 4 , 16 ){{\thicklines \circle{.65}}}
\put( 5 , 16 ){{\thicklines \circle{.65}}}
\put( 6 , 16 ){{\thicklines \circle{.65}}}
\put( 7 , 16 ){{\thicklines \circle{.65}}}
\put( 8 , 16 ){{\thicklines \circle{.65}}}
\put( 9 , 16 ){{\thicklines \circle{.65}}}
\put( 10 , 16 ){{\thicklines \circle{.65}}}
\put( 11 , 16 ){{\thicklines \circle{.65}}}
\put( 12 , 16 ){{\thicklines \circle{.65}}}
\put( 13 , 16 ){{\thicklines \circle{.65}}}
\put( 14 , 16 ){{\thicklines \circle{.65}}}
\put( 15 , 16 ){{\thicklines \circle{.65}}}
\put( 16 , 16 ){{\thicklines \circle{.65}}}
\put( 17 , 16 ){{\thicklines \circle{.65}}}
\put( 18 , 16 ){{\thicklines \circle{.65}}}
\put( 19 , 16 ){{\thicklines \circle{.65}}}
\put( 20 , 16 ){{\thicklines \circle{.65}}}
\put( 21 , 16 ){{\thicklines \circle{.65}}}
\put( 22 , 16 ){{\thicklines \circle{.65}}}
\put( 23 , 16 ){{\thicklines \circle{.65}}}
\put( 24 , 16 ){{\thicklines \circle{.65}}}
\put( 25 , 16 ){{\thicklines \circle{.65}}}
\put( 26 , 16 ){{\thicklines \circle{.65}}}
\put( 27 , 16 ){{\thicklines \circle{.65}}}
\put( 28 , 16 ){{\thicklines \circle{.65}}}
\put( 29 , 16 ){{\thicklines \circle{.65}}}
\put( 30 , 16 ){{\thicklines \circle{.65}}}
\put( 31 , 16 ){{\thicklines \circle{.65}}}
\put( 32 , 16 ){{\thicklines \circle{.65}}}
\put( 33 , 16 ){{\thicklines \circle{.65}}}
\put( 34 , 16 ){{\thicklines \circle{.65}}}
\put( 35 , 16 ){{\thicklines \circle{.65}}}
\put( 36 , 16 ){{\thicklines \circle{.65}}}
\put( 37 , 16 ){{\thicklines \circle{.65}}}
\put( 38 , 16 ){{\thicklines \circle{.65}}}
\put( 39 , 16 ){{\thicklines \circle{.65}}}
\put( 40 , 16 ){{\thicklines \circle{.65}}}
\put( 41 , 16 ){{\thicklines \circle{.65}}}
\put( 42 , 16 ){{\thicklines \circle{.65}}}
\put( 43 , 16 ){{\thicklines \circle{.65}}}
\put( 44 , 16 ){{\thicklines \circle{.65}}}
\put( 45 , 16 ){{\thicklines \circle{.65}}}
\put( 46 , 16 ){{\thicklines \circle{.65}}}
\put( 47 , 16 ){{\thicklines \circle{.65}}}
\put( 48 , 16 ){{\thicklines \circle{.65}}}
\put( 49 , 16 ){{\thicklines \circle{.65}}}
\put( 0 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 17 ){{\thicklines \circle{.65}}}
\put( 1 , 17 ){{\thicklines \circle{.65}}}
\put( 2 , 17 ){{\thicklines \circle{.65}}}
\put( 3 , 17 ){{\thicklines \circle{.65}}}
\put( 4 , 17 ){{\thicklines \circle{.65}}}
\put( 5 , 17 ){{\thicklines \circle{.65}}}
\put( 6 , 17 ){{\thicklines \circle{.65}}}
\put( 7 , 17 ){{\thicklines \circle{.65}}}
\put( 8 , 17 ){{\thicklines \circle{.65}}}
\put( 9 , 17 ){{\thicklines \circle{.65}}}
\put( 10 , 17 ){{\thicklines \circle{.65}}}
\put( 11 , 17 ){{\thicklines \circle{.65}}}
\put( 12 , 17 ){{\thicklines \circle{.65}}}
\put( 13 , 17 ){{\thicklines \circle{.65}}}
\put( 14 , 17 ){{\thicklines \circle{.65}}}
\put( 15 , 17 ){{\thicklines \circle{.65}}}
\put( 16 , 17 ){{\thicklines \circle{.65}}}
\put( 17 , 17 ){{\thicklines \circle{.65}}}
\put( 18 , 17 ){{\thicklines \circle{.65}}}
\put( 19 , 17 ){{\thicklines \circle{.65}}}
\put( 20 , 17 ){{\thicklines \circle{.65}}}
\put( 21 , 17 ){{\thicklines \circle{.65}}}
\put( 22 , 17 ){{\thicklines \circle{.65}}}
\put( 23 , 17 ){{\thicklines \circle{.65}}}
\put( 24 , 17 ){{\thicklines \circle{.65}}}
\put( 25 , 17 ){{\thicklines \circle{.65}}}
\put( 26 , 17 ){{\thicklines \circle{.65}}}
\put( 27 , 17 ){{\thicklines \circle{.65}}}
\put( 28 , 17 ){{\thicklines \circle{.65}}}
\put( 29 , 17 ){{\thicklines \circle{.65}}}
\put( 30 , 17 ){{\thicklines \circle{.65}}}
\put( 31 , 17 ){{\thicklines \circle{.65}}}
\put( 32 , 17 ){{\thicklines \circle{.65}}}
\put( 33 , 17 ){{\thicklines \circle{.65}}}
\put( 34 , 17 ){{\thicklines \circle{.65}}}
\put( 35 , 17 ){{\thicklines \circle{.65}}}
\put( 36 , 17 ){{\thicklines \circle{.65}}}
\put( 37 , 17 ){{\thicklines \circle{.65}}}
\put( 38 , 17 ){{\thicklines \circle{.65}}}
\put( 39 , 17 ){{\thicklines \circle{.65}}}
\put( 40 , 17 ){{\thicklines \circle{.65}}}
\put( 41 , 17 ){{\thicklines \circle{.65}}}
\put( 42 , 17 ){{\thicklines \circle{.65}}}
\put( 43 , 17 ){{\thicklines \circle{.65}}}
\put( 44 , 17 ){{\thicklines \circle{.65}}}
\put( 45 , 17 ){{\thicklines \circle{.65}}}
\put( 46 , 17 ){{\thicklines \circle{.65}}}
\put( 47 , 17 ){{\thicklines \circle{.65}}}
\put( 48 , 17 ){{\thicklines \circle{.65}}}
\put( 49 , 17 ){{\thicklines \circle{.65}}}
\put( 0 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 18 ){{\thicklines \circle{.65}}}
\put( 1 , 18 ){{\thicklines \circle{.65}}}
\put( 2 , 18 ){{\thicklines \circle{.65}}}
\put( 3 , 18 ){{\thicklines \circle{.65}}}
\put( 4 , 18 ){{\thicklines \circle{.65}}}
\put( 5 , 18 ){{\thicklines \circle{.65}}}
\put( 6 , 18 ){{\thicklines \circle{.65}}}
\put( 7 , 18 ){{\thicklines \circle{.65}}}
\put( 8 , 18 ){{\thicklines \circle{.65}}}
\put( 9 , 18 ){{\thicklines \circle{.65}}}
\put( 10 , 18 ){{\thicklines \circle{.65}}}
\put( 11 , 18 ){{\thicklines \circle{.65}}}
\put( 12 , 18 ){{\thicklines \circle{.65}}}
\put( 13 , 18 ){{\thicklines \circle{.65}}}
\put( 14 , 18 ){{\thicklines \circle{.65}}}
\put( 15 , 18 ){{\thicklines \circle{.65}}}
\put( 16 , 18 ){{\thicklines \circle{.65}}}
\put( 17 , 18 ){{\thicklines \circle{.65}}}
\put( 18 , 18 ){{\thicklines \circle{.65}}}
\put( 19 , 18 ){{\thicklines \circle{.65}}}
\put( 20 , 18 ){{\thicklines \circle{.65}}}
\put( 21 , 18 ){{\thicklines \circle{.65}}}
\put( 22 , 18 ){{\thicklines \circle{.65}}}
\put( 23 , 18 ){{\thicklines \circle{.65}}}
\put( 24 , 18 ){{\thicklines \circle{.65}}}
\put( 25 , 18 ){{\thicklines \circle{.65}}}
\put( 26 , 18 ){{\thicklines \circle{.65}}}
\put( 27 , 18 ){{\thicklines \circle{.65}}}
\put( 28 , 18 ){{\thicklines \circle{.65}}}
\put( 29 , 18 ){{\thicklines \circle{.65}}}
\put( 30 , 18 ){{\thicklines \circle{.65}}}
\put( 31 , 18 ){{\thicklines \circle{.65}}}
\put( 32 , 18 ){{\thicklines \circle{.65}}}
\put( 33 , 18 ){{\thicklines \circle{.65}}}
\put( 34 , 18 ){{\thicklines \circle{.65}}}
\put( 35 , 18 ){{\thicklines \circle{.65}}}
\put( 36 , 18 ){{\thicklines \circle{.65}}}
\put( 37 , 18 ){{\thicklines \circle{.65}}}
\put( 38 , 18 ){{\thicklines \circle{.65}}}
\put( 39 , 18 ){{\thicklines \circle{.65}}}
\put( 40 , 18 ){{\thicklines \circle{.65}}}
\put( 41 , 18 ){{\thicklines \circle{.65}}}
\put( 42 , 18 ){{\thicklines \circle{.65}}}
\put( 43 , 18 ){{\thicklines \circle{.65}}}
\put( 44 , 18 ){{\thicklines \circle{.65}}}
\put( 45 , 18 ){{\thicklines \circle{.65}}}
\put( 46 , 18 ){{\thicklines \circle{.65}}}
\put( 47 , 18 ){{\thicklines \circle{.65}}}
\put( 48 , 18 ){{\thicklines \circle{.65}}}
\put( 49 , 18 ){{\thicklines \circle{.65}}}
\put( 0 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 19 ){{\thicklines \circle{.65}}}
\put( 1 , 19 ){{\thicklines \circle{.65}}}
\put( 2 , 19 ){{\thicklines \circle{.65}}}
\put( 3 , 19 ){{\thicklines \circle{.65}}}
\put( 4 , 19 ){{\thicklines \circle{.65}}}
\put( 5 , 19 ){{\thicklines \circle{.65}}}
\put( 6 , 19 ){{\thicklines \circle{.65}}}
\put( 7 , 19 ){{\thicklines \circle{.65}}}
\put( 8 , 19 ){{\thicklines \circle{.65}}}
\put( 9 , 19 ){{\thicklines \circle{.65}}}
\put( 10 , 19 ){{\thicklines \circle{.65}}}
\put( 11 , 19 ){{\thicklines \circle{.65}}}
\put( 12 , 19 ){{\thicklines \circle{.65}}}
\put( 13 , 19 ){{\thicklines \circle{.65}}}
\put( 14 , 19 ){{\thicklines \circle{.65}}}
\put( 15 , 19 ){{\thicklines \circle{.65}}}
\put( 16 , 19 ){{\thicklines \circle{.65}}}
\put( 17 , 19 ){{\thicklines \circle{.65}}}
\put( 18 , 19 ){{\thicklines \circle{.65}}}
\put( 19 , 19 ){{\thicklines \circle{.65}}}
\put( 20 , 19 ){{\thicklines \circle{.65}}}
\put( 21 , 19 ){{\thicklines \circle{.65}}}
\put( 22 , 19 ){{\thicklines \circle{.65}}}
\put( 23 , 19 ){{\thicklines \circle{.65}}}
\put( 24 , 19 ){{\thicklines \circle{.65}}}
\put( 25 , 19 ){{\thicklines \circle{.65}}}
\put( 26 , 19 ){{\thicklines \circle{.65}}}
\put( 27 , 19 ){{\thicklines \circle{.65}}}
\put( 28 , 19 ){{\thicklines \circle{.65}}}
\put( 29 , 19 ){{\thicklines \circle{.65}}}
\put( 30 , 19 ){{\thicklines \circle{.65}}}
\put( 31 , 19 ){{\thicklines \circle{.65}}}
\put( 32 , 19 ){{\thicklines \circle{.65}}}
\put( 33 , 19 ){{\thicklines \circle{.65}}}
\put( 34 , 19 ){{\thicklines \circle{.65}}}
\put( 35 , 19 ){{\thicklines \circle{.65}}}
\put( 36 , 19 ){{\thicklines \circle{.65}}}
\put( 37 , 19 ){{\thicklines \circle{.65}}}
\put( 38 , 19 ){{\thicklines \circle{.65}}}
\put( 39 , 19 ){{\thicklines \circle{.65}}}
\put( 40 , 19 ){{\thicklines \circle{.65}}}
\put( 41 , 19 ){{\thicklines \circle{.65}}}
\put( 42 , 19 ){{\thicklines \circle{.65}}}
\put( 43 , 19 ){{\thicklines \circle{.65}}}
\put( 44 , 19 ){{\thicklines \circle{.65}}}
\put( 45 , 19 ){{\thicklines \circle{.65}}}
\put( 46 , 19 ){{\thicklines \circle{.65}}}
\put( 47 , 19 ){{\thicklines \circle{.65}}}
\put( 48 , 19 ){{\thicklines \circle{.65}}}
\put( 49 , 19 ){{\thicklines \circle{.65}}}
\put( 0 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 20 ){{\thicklines \circle{.65}}}
\put( 1 , 20 ){{\thicklines \circle{.65}}}
\put( 2 , 20 ){{\thicklines \circle{.65}}}
\put( 3 , 20 ){{\thicklines \circle{.65}}}
\put( 4 , 20 ){{\thicklines \circle{.65}}}
\put( 5 , 20 ){{\thicklines \circle{.65}}}
\put( 6 , 20 ){{\thicklines \circle{.65}}}
\put( 7 , 20 ){{\thicklines \circle{.65}}}
\put( 8 , 20 ){{\thicklines \circle{.65}}}
\put( 9 , 20 ){{\thicklines \circle{.65}}}
\put( 10 , 20 ){{\thicklines \circle{.65}}}
\put( 11 , 20 ){{\thicklines \circle{.65}}}
\put( 12 , 20 ){{\thicklines \circle{.65}}}
\put( 13 , 20 ){{\thicklines \circle{.65}}}
\put( 14 , 20 ){{\thicklines \circle{.65}}}
\put( 15 , 20 ){{\thicklines \circle{.65}}}
\put( 16 , 20 ){{\thicklines \circle{.65}}}
\put( 17 , 20 ){{\thicklines \circle{.65}}}
\put( 18 , 20 ){{\thicklines \circle{.65}}}
\put( 19 , 20 ){{\thicklines \circle{.65}}}
\put( 20 , 20 ){{\thicklines \circle{.65}}}
\put( 21 , 20 ){{\thicklines \circle{.65}}}
\put( 22 , 20 ){{\thicklines \circle{.65}}}
\put( 23 , 20 ){{\thicklines \circle{.65}}}
\put( 24 , 20 ){{\thicklines \circle{.65}}}
\put( 25 , 20 ){{\thicklines \circle{.65}}}
\put( 26 , 20 ){{\thicklines \circle{.65}}}
\put( 27 , 20 ){{\thicklines \circle{.65}}}
\put( 28 , 20 ){{\thicklines \circle{.65}}}
\put( 29 , 20 ){{\thicklines \circle{.65}}}
\put( 30 , 20 ){{\thicklines \circle{.65}}}
\put( 31 , 20 ){{\thicklines \circle{.65}}}
\put( 32 , 20 ){{\thicklines \circle{.65}}}
\put( 33 , 20 ){{\thicklines \circle{.65}}}
\put( 34 , 20 ){{\thicklines \circle{.65}}}
\put( 35 , 20 ){{\thicklines \circle{.65}}}
\put( 36 , 20 ){{\thicklines \circle{.65}}}
\put( 37 , 20 ){{\thicklines \circle{.65}}}
\put( 38 , 20 ){{\thicklines \circle{.65}}}
\put( 39 , 20 ){{\thicklines \circle{.65}}}
\put( 40 , 20 ){{\thicklines \circle{.65}}}
\put( 41 , 20 ){{\thicklines \circle{.65}}}
\put( 42 , 20 ){{\thicklines \circle{.65}}}
\put( 43 , 20 ){{\thicklines \circle{.65}}}
\put( 44 , 20 ){{\thicklines \circle{.65}}}
\put( 45 , 20 ){{\thicklines \circle{.65}}}
\put( 46 , 20 ){{\thicklines \circle{.65}}}
\put( 47 , 20 ){{\thicklines \circle{.65}}}
\put( 48 , 20 ){{\thicklines \circle{.65}}}
\put( 49 , 20 ){{\thicklines \circle{.65}}}
\put( 0 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 21 ){{\thicklines \circle{.65}}}
\put( 1 , 21 ){{\thicklines \circle{.65}}}
\put( 2 , 21 ){{\thicklines \circle{.65}}}
\put( 3 , 21 ){{\thicklines \circle{.65}}}
\put( 4 , 21 ){{\thicklines \circle{.65}}}
\put( 5 , 21 ){{\thicklines \circle{.65}}}
\put( 6 , 21 ){{\thicklines \circle{.65}}}
\put( 7 , 21 ){{\thicklines \circle{.65}}}
\put( 8 , 21 ){{\thicklines \circle{.65}}}
\put( 9 , 21 ){{\thicklines \circle{.65}}}
\put( 10 , 21 ){{\thicklines \circle{.65}}}
\put( 11 , 21 ){{\thicklines \circle{.65}}}
\put( 12 , 21 ){{\thicklines \circle{.65}}}
\put( 13 , 21 ){{\thicklines \circle{.65}}}
\put( 14 , 21 ){{\thicklines \circle{.65}}}
\put( 15 , 21 ){{\thicklines \circle{.65}}}
\put( 16 , 21 ){{\thicklines \circle{.65}}}
\put( 17 , 21 ){{\thicklines \circle{.65}}}
\put( 18 , 21 ){{\thicklines \circle{.65}}}
\put( 19 , 21 ){{\thicklines \circle{.65}}}
\put( 20 , 21 ){{\thicklines \circle{.65}}}
\put( 21 , 21 ){{\thicklines \circle{.65}}}
\put( 22 , 21 ){{\thicklines \circle{.65}}}
\put( 23 , 21 ){{\thicklines \circle{.65}}}
\put( 24 , 21 ){{\thicklines \circle{.65}}}
\put( 25 , 21 ){{\thicklines \circle{.65}}}
\put( 26 , 21 ){{\thicklines \circle{.65}}}
\put( 27 , 21 ){{\thicklines \circle{.65}}}
\put( 28 , 21 ){{\thicklines \circle{.65}}}
\put( 29 , 21 ){{\thicklines \circle{.65}}}
\put( 30 , 21 ){{\thicklines \circle{.65}}}
\put( 31 , 21 ){{\thicklines \circle{.65}}}
\put( 32 , 21 ){{\thicklines \circle{.65}}}
\put( 33 , 21 ){{\thicklines \circle{.65}}}
\put( 34 , 21 ){{\thicklines \circle{.65}}}
\put( 35 , 21 ){{\thicklines \circle{.65}}}
\put( 36 , 21 ){{\thicklines \circle{.65}}}
\put( 37 , 21 ){{\thicklines \circle{.65}}}
\put( 38 , 21 ){{\thicklines \circle{.65}}}
\put( 39 , 21 ){{\thicklines \circle{.65}}}
\put( 40 , 21 ){{\thicklines \circle{.65}}}
\put( 41 , 21 ){{\thicklines \circle{.65}}}
\put( 42 , 21 ){{\thicklines \circle{.65}}}
\put( 43 , 21 ){{\thicklines \circle{.65}}}
\put( 44 , 21 ){{\thicklines \circle{.65}}}
\put( 45 , 21 ){{\thicklines \circle{.65}}}
\put( 46 , 21 ){{\thicklines \circle{.65}}}
\put( 47 , 21 ){{\thicklines \circle{.65}}}
\put( 48 , 21 ){{\thicklines \circle{.65}}}
\put( 49 , 21 ){{\thicklines \circle{.65}}}
\put( 0 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 22 ){{\thicklines \circle{.65}}}
\put( 1 , 22 ){{\thicklines \circle{.65}}}
\put( 2 , 22 ){{\thicklines \circle{.65}}}
\put( 3 , 22 ){{\thicklines \circle{.65}}}
\put( 4 , 22 ){{\thicklines \circle{.65}}}
\put( 5 , 22 ){{\thicklines \circle{.65}}}
\put( 6 , 22 ){{\thicklines \circle{.65}}}
\put( 7 , 22 ){{\thicklines \circle{.65}}}
\put( 8 , 22 ){{\thicklines \circle{.65}}}
\put( 9 , 22 ){{\thicklines \circle{.65}}}
\put( 10 , 22 ){{\thicklines \circle{.65}}}
\put( 11 , 22 ){{\thicklines \circle{.65}}}
\put( 12 , 22 ){{\thicklines \circle{.65}}}
\put( 13 , 22 ){{\thicklines \circle{.65}}}
\put( 14 , 22 ){{\thicklines \circle{.65}}}
\put( 15 , 22 ){{\thicklines \circle{.65}}}
\put( 16 , 22 ){{\thicklines \circle{.65}}}
\put( 17 , 22 ){{\thicklines \circle{.65}}}
\put( 18 , 22 ){{\thicklines \circle{.65}}}
\put( 19 , 22 ){{\thicklines \circle{.65}}}
\put( 20 , 22 ){{\thicklines \circle{.65}}}
\put( 21 , 22 ){{\thicklines \circle{.65}}}
\put( 22 , 22 ){{\thicklines \circle{.65}}}
\put( 23 , 22 ){{\thicklines \circle{.65}}}
\put( 24 , 22 ){{\thicklines \circle{.65}}}
\put( 25 , 22 ){{\thicklines \circle{.65}}}
\put( 26 , 22 ){{\thicklines \circle{.65}}}
\put( 27 , 22 ){{\thicklines \circle{.65}}}
\put( 28 , 22 ){{\thicklines \circle{.65}}}
\put( 29 , 22 ){{\thicklines \circle{.65}}}
\put( 30 , 22 ){{\thicklines \circle{.65}}}
\put( 31 , 22 ){{\thicklines \circle{.65}}}
\put( 32 , 22 ){{\thicklines \circle{.65}}}
\put( 33 , 22 ){{\thicklines \circle{.65}}}
\put( 34 , 22 ){{\thicklines \circle{.65}}}
\put( 35 , 22 ){{\thicklines \circle{.65}}}
\put( 36 , 22 ){{\thicklines \circle{.65}}}
\put( 37 , 22 ){{\thicklines \circle{.65}}}
\put( 38 , 22 ){{\thicklines \circle{.65}}}
\put( 39 , 22 ){{\thicklines \circle{.65}}}
\put( 40 , 22 ){{\thicklines \circle{.65}}}
\put( 41 , 22 ){{\thicklines \circle{.65}}}
\put( 42 , 22 ){{\thicklines \circle{.65}}}
\put( 43 , 22 ){{\thicklines \circle{.65}}}
\put( 44 , 22 ){{\thicklines \circle{.65}}}
\put( 45 , 22 ){{\thicklines \circle{.65}}}
\put( 46 , 22 ){{\thicklines \circle{.65}}}
\put( 47 , 22 ){{\thicklines \circle{.65}}}
\put( 48 , 22 ){{\thicklines \circle{.65}}}
\put( 49 , 22 ){{\thicklines \circle{.65}}}
\put( 0 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 23 ){{\thicklines \circle{.65}}}
\put( 1 , 23 ){{\thicklines \circle{.65}}}
\put( 2 , 23 ){{\thicklines \circle{.65}}}
\put( 3 , 23 ){{\thicklines \circle{.65}}}
\put( 4 , 23 ){{\thicklines \circle{.65}}}
\put( 5 , 23 ){{\thicklines \circle{.65}}}
\put( 6 , 23 ){{\thicklines \circle{.65}}}
\put( 7 , 23 ){{\thicklines \circle{.65}}}
\put( 8 , 23 ){{\thicklines \circle{.65}}}
\put( 9 , 23 ){{\thicklines \circle{.65}}}
\put( 10 , 23 ){{\thicklines \circle{.65}}}
\put( 11 , 23 ){{\thicklines \circle{.65}}}
\put( 12 , 23 ){{\thicklines \circle{.65}}}
\put( 13 , 23 ){{\thicklines \circle{.65}}}
\put( 14 , 23 ){{\thicklines \circle{.65}}}
\put( 15 , 23 ){{\thicklines \circle{.65}}}
\put( 16 , 23 ){{\thicklines \circle{.65}}}
\put( 17 , 23 ){{\thicklines \circle{.65}}}
\put( 18 , 23 ){{\thicklines \circle{.65}}}
\put( 19 , 23 ){{\thicklines \circle{.65}}}
\put( 20 , 23 ){{\thicklines \circle{.65}}}
\put( 21 , 23 ){{\thicklines \circle{.65}}}
\put( 22 , 23 ){{\thicklines \circle{.65}}}
\put( 23 , 23 ){{\thicklines \circle{.65}}}
\put( 24 , 23 ){{\thicklines \circle{.65}}}
\put( 25 , 23 ){{\thicklines \circle{.65}}}
\put( 26 , 23 ){{\thicklines \circle{.65}}}
\put( 27 , 23 ){{\thicklines \circle{.65}}}
\put( 28 , 23 ){{\thicklines \circle{.65}}}
\put( 29 , 23 ){{\thicklines \circle{.65}}}
\put( 30 , 23 ){{\thicklines \circle{.65}}}
\put( 31 , 23 ){{\thicklines \circle{.65}}}
\put( 32 , 23 ){{\thicklines \circle{.65}}}
\put( 33 , 23 ){{\thicklines \circle{.65}}}
\put( 34 , 23 ){{\thicklines \circle{.65}}}
\put( 35 , 23 ){{\thicklines \circle{.65}}}
\put( 36 , 23 ){{\thicklines \circle{.65}}}
\put( 37 , 23 ){{\thicklines \circle{.65}}}
\put( 38 , 23 ){{\thicklines \circle{.65}}}
\put( 39 , 23 ){{\thicklines \circle{.65}}}
\put( 40 , 23 ){{\thicklines \circle{.65}}}
\put( 41 , 23 ){{\thicklines \circle{.65}}}
\put( 42 , 23 ){{\thicklines \circle{.65}}}
\put( 43 , 23 ){{\thicklines \circle{.65}}}
\put( 44 , 23 ){{\thicklines \circle{.65}}}
\put( 45 , 23 ){{\thicklines \circle{.65}}}
\put( 46 , 23 ){{\thicklines \circle{.65}}}
\put( 47 , 23 ){{\thicklines \circle{.65}}}
\put( 48 , 23 ){{\thicklines \circle{.65}}}
\put( 49 , 23 ){{\thicklines \circle{.65}}}
\put( 0 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 24 ){{\thicklines \circle{.65}}}
\put( 1 , 24 ){{\thicklines \circle{.65}}}
\put( 2 , 24 ){{\thicklines \circle{.65}}}
\put( 3 , 24 ){{\thicklines \circle{.65}}}
\put( 4 , 24 ){{\thicklines \circle{.65}}}
\put( 5 , 24 ){{\thicklines \circle{.65}}}
\put( 6 , 24 ){{\thicklines \circle{.65}}}
\put( 7 , 24 ){{\thicklines \circle{.65}}}
\put( 8 , 24 ){{\thicklines \circle{.65}}}
\put( 9 , 24 ){{\thicklines \circle{.65}}}
\put( 10 , 24 ){{\thicklines \circle{.65}}}
\put( 11 , 24 ){{\thicklines \circle{.65}}}
\put( 12 , 24 ){{\thicklines \circle{.65}}}
\put( 13 , 24 ){{\thicklines \circle{.65}}}
\put( 14 , 24 ){{\thicklines \circle{.65}}}
\put( 15 , 24 ){{\thicklines \circle{.65}}}
\put( 16 , 24 ){{\thicklines \circle{.65}}}
\put( 17 , 24 ){{\thicklines \circle{.65}}}
\put( 18 , 24 ){{\thicklines \circle{.65}}}
\put( 19 , 24 ){{\thicklines \circle{.65}}}
\put( 20 , 24 ){{\thicklines \circle{.65}}}
\put( 21 , 24 ){{\thicklines \circle{.65}}}
\put( 22 , 24 ){{\thicklines \circle{.65}}}
\put( 23 , 24 ){{\thicklines \circle{.65}}}
\put( 24 , 24 ){{\thicklines \circle{.65}}}
\put( 25 , 24 ){{\thicklines \circle{.65}}}
\put( 26 , 24 ){{\thicklines \circle{.65}}}
\put( 27 , 24 ){{\thicklines \circle{.65}}}
\put( 28 , 24 ){{\thicklines \circle{.65}}}
\put( 29 , 24 ){{\thicklines \circle{.65}}}
\put( 30 , 24 ){{\thicklines \circle{.65}}}
\put( 31 , 24 ){{\thicklines \circle{.65}}}
\put( 32 , 24 ){{\thicklines \circle{.65}}}
\put( 33 , 24 ){{\thicklines \circle{.65}}}
\put( 34 , 24 ){{\thicklines \circle{.65}}}
\put( 35 , 24 ){{\thicklines \circle{.65}}}
\put( 36 , 24 ){{\thicklines \circle{.65}}}
\put( 37 , 24 ){{\thicklines \circle{.65}}}
\put( 38 , 24 ){{\thicklines \circle{.65}}}
\put( 39 , 24 ){{\thicklines \circle{.65}}}
\put( 40 , 24 ){{\thicklines \circle{.65}}}
\put( 41 , 24 ){{\thicklines \circle{.65}}}
\put( 42 , 24 ){{\thicklines \circle{.65}}}
\put( 43 , 24 ){{\thicklines \circle{.65}}}
\put( 44 , 24 ){{\thicklines \circle{.65}}}
\put( 45 , 24 ){{\thicklines \circle{.65}}}
\put( 46 , 24 ){{\thicklines \circle{.65}}}
\put( 47 , 24 ){{\thicklines \circle{.65}}}
\put( 48 , 24 ){{\thicklines \circle{.65}}}
\put( 49 , 24 ){{\thicklines \circle{.65}}}
\put( 0 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 25 ){{\thicklines \circle{.65}}}
\put( 1 , 25 ){{\thicklines \circle{.65}}}
\put( 2 , 25 ){{\thicklines \circle{.65}}}
\put( 3 , 25 ){{\thicklines \circle{.65}}}
\put( 4 , 25 ){{\thicklines \circle{.65}}}
\put( 5 , 25 ){{\thicklines \circle{.65}}}
\put( 6 , 25 ){{\thicklines \circle{.65}}}
\put( 7 , 25 ){{\thicklines \circle{.65}}}
\put( 8 , 25 ){{\thicklines \circle{.65}}}
\put( 9 , 25 ){{\thicklines \circle{.65}}}
\put( 10 , 25 ){{\thicklines \circle{.65}}}
\put( 11 , 25 ){{\thicklines \circle{.65}}}
\put( 12 , 25 ){{\thicklines \circle{.65}}}
\put( 13 , 25 ){{\thicklines \circle{.65}}}
\put( 14 , 25 ){{\thicklines \circle{.65}}}
\put( 15 , 25 ){{\thicklines \circle{.65}}}
\put( 16 , 25 ){{\thicklines \circle{.65}}}
\put( 17 , 25 ){{\thicklines \circle{.65}}}
\put( 18 , 25 ){{\thicklines \circle{.65}}}
\put( 19 , 25 ){{\thicklines \circle{.65}}}
\put( 20 , 25 ){{\thicklines \circle{.65}}}
\put( 21 , 25 ){{\thicklines \circle{.65}}}
\put( 22 , 25 ){{\thicklines \circle{.65}}}
\put( 23 , 25 ){{\thicklines \circle{.65}}}
\put( 24 , 25 ){{\thicklines \circle{.65}}}
\put( 25 , 25 ){{\thicklines \circle{.65}}}
\put( 26 , 25 ){{\thicklines \circle{.65}}}
\put( 27 , 25 ){{\thicklines \circle{.65}}}
\put( 28 , 25 ){{\thicklines \circle{.65}}}
\put( 29 , 25 ){{\thicklines \circle{.65}}}
\put( 30 , 25 ){{\thicklines \circle{.65}}}
\put( 31 , 25 ){{\thicklines \circle{.65}}}
\put( 32 , 25 ){{\thicklines \circle{.65}}}
\put( 33 , 25 ){{\thicklines \circle{.65}}}
\put( 34 , 25 ){{\thicklines \circle{.65}}}
\put( 35 , 25 ){{\thicklines \circle{.65}}}
\put( 36 , 25 ){{\thicklines \circle{.65}}}
\put( 37 , 25 ){{\thicklines \circle{.65}}}
\put( 38 , 25 ){{\thicklines \circle{.65}}}
\put( 39 , 25 ){{\thicklines \circle{.65}}}
\put( 40 , 25 ){{\thicklines \circle{.65}}}
\put( 41 , 25 ){{\thicklines \circle{.65}}}
\put( 42 , 25 ){{\thicklines \circle{.65}}}
\put( 43 , 25 ){{\thicklines \circle{.65}}}
\put( 44 , 25 ){{\thicklines \circle{.65}}}
\put( 45 , 25 ){{\thicklines \circle{.65}}}
\put( 46 , 25 ){{\thicklines \circle{.65}}}
\put( 47 , 25 ){{\thicklines \circle{.65}}}
\put( 48 , 25 ){{\thicklines \circle{.65}}}
\put( 49 , 25 ){{\thicklines \circle{.65}}}
\put( 0 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 26 ){{\thicklines \circle{.65}}}
\put( 1 , 26 ){{\thicklines \circle{.65}}}
\put( 2 , 26 ){{\thicklines \circle{.65}}}
\put( 3 , 26 ){{\thicklines \circle{.65}}}
\put( 4 , 26 ){{\thicklines \circle{.65}}}
\put( 5 , 26 ){{\thicklines \circle{.65}}}
\put( 6 , 26 ){{\thicklines \circle{.65}}}
\put( 7 , 26 ){{\thicklines \circle{.65}}}
\put( 8 , 26 ){{\thicklines \circle{.65}}}
\put( 9 , 26 ){{\thicklines \circle{.65}}}
\put( 10 , 26 ){{\thicklines \circle{.65}}}
\put( 11 , 26 ){{\thicklines \circle{.65}}}
\put( 12 , 26 ){{\thicklines \circle{.65}}}
\put( 13 , 26 ){{\thicklines \circle{.65}}}
\put( 14 , 26 ){{\thicklines \circle{.65}}}
\put( 15 , 26 ){{\thicklines \circle{.65}}}
\put( 16 , 26 ){{\thicklines \circle{.65}}}
\put( 17 , 26 ){{\thicklines \circle{.65}}}
\put( 18 , 26 ){{\thicklines \circle{.65}}}
\put( 19 , 26 ){{\thicklines \circle{.65}}}
\put( 20 , 26 ){{\thicklines \circle{.65}}}
\put( 21 , 26 ){{\thicklines \circle{.65}}}
\put( 22 , 26 ){{\thicklines \circle{.65}}}
\put( 23 , 26 ){{\thicklines \circle{.65}}}
\put( 24 , 26 ){{\thicklines \circle{.65}}}
\put( 25 , 26 ){{\thicklines \circle{.65}}}
\put( 26 , 26 ){{\thicklines \circle{.65}}}
\put( 27 , 26 ){{\thicklines \circle{.65}}}
\put( 28 , 26 ){{\thicklines \circle{.65}}}
\put( 29 , 26 ){{\thicklines \circle{.65}}}
\put( 30 , 26 ){{\thicklines \circle{.65}}}
\put( 31 , 26 ){{\thicklines \circle{.65}}}
\put( 32 , 26 ){{\thicklines \circle{.65}}}
\put( 33 , 26 ){{\thicklines \circle{.65}}}
\put( 34 , 26 ){{\thicklines \circle{.65}}}
\put( 35 , 26 ){{\thicklines \circle{.65}}}
\put( 36 , 26 ){{\thicklines \circle{.65}}}
\put( 37 , 26 ){{\thicklines \circle{.65}}}
\put( 38 , 26 ){{\thicklines \circle{.65}}}
\put( 39 , 26 ){{\thicklines \circle{.65}}}
\put( 40 , 26 ){{\thicklines \circle{.65}}}
\put( 41 , 26 ){{\thicklines \circle{.65}}}
\put( 42 , 26 ){{\thicklines \circle{.65}}}
\put( 43 , 26 ){{\thicklines \circle{.65}}}
\put( 44 , 26 ){{\thicklines \circle{.65}}}
\put( 45 , 26 ){{\thicklines \circle{.65}}}
\put( 46 , 26 ){{\thicklines \circle{.65}}}
\put( 47 , 26 ){{\thicklines \circle{.65}}}
\put( 48 , 26 ){{\thicklines \circle{.65}}}
\put( 49 , 26 ){{\thicklines \circle{.65}}}
\put( 0 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 27 ){{\thicklines \circle{.65}}}
\put( 1 , 27 ){{\thicklines \circle{.65}}}
\put( 2 , 27 ){{\thicklines \circle{.65}}}
\put( 3 , 27 ){{\thicklines \circle{.65}}}
\put( 4 , 27 ){{\thicklines \circle{.65}}}
\put( 5 , 27 ){{\thicklines \circle{.65}}}
\put( 6 , 27 ){{\thicklines \circle{.65}}}
\put( 7 , 27 ){{\thicklines \circle{.65}}}
\put( 8 , 27 ){{\thicklines \circle{.65}}}
\put( 9 , 27 ){{\thicklines \circle{.65}}}
\put( 10 , 27 ){{\thicklines \circle{.65}}}
\put( 11 , 27 ){{\thicklines \circle{.65}}}
\put( 12 , 27 ){{\thicklines \circle{.65}}}
\put( 13 , 27 ){{\thicklines \circle{.65}}}
\put( 14 , 27 ){{\thicklines \circle{.65}}}
\put( 15 , 27 ){{\thicklines \circle{.65}}}
\put( 16 , 27 ){{\thicklines \circle{.65}}}
\put( 17 , 27 ){{\thicklines \circle{.65}}}
\put( 18 , 27 ){{\thicklines \circle{.65}}}
\put( 19 , 27 ){{\thicklines \circle{.65}}}
\put( 20 , 27 ){{\thicklines \circle{.65}}}
\put( 21 , 27 ){{\thicklines \circle{.65}}}
\put( 22 , 27 ){{\thicklines \circle{.65}}}
\put( 23 , 27 ){{\thicklines \circle{.65}}}
\put( 24 , 27 ){{\thicklines \circle{.65}}}
\put( 25 , 27 ){{\thicklines \circle{.65}}}
\put( 26 , 27 ){{\thicklines \circle{.65}}}
\put( 27 , 27 ){{\thicklines \circle{.65}}}
\put( 28 , 27 ){{\thicklines \circle{.65}}}
\put( 29 , 27 ){{\thicklines \circle{.65}}}
\put( 30 , 27 ){{\thicklines \circle{.65}}}
\put( 31 , 27 ){{\thicklines \circle{.65}}}
\put( 32 , 27 ){{\thicklines \circle{.65}}}
\put( 33 , 27 ){{\thicklines \circle{.65}}}
\put( 34 , 27 ){{\thicklines \circle{.65}}}
\put( 35 , 27 ){{\thicklines \circle{.65}}}
\put( 36 , 27 ){{\thicklines \circle{.65}}}
\put( 37 , 27 ){{\thicklines \circle{.65}}}
\put( 38 , 27 ){{\thicklines \circle{.65}}}
\put( 39 , 27 ){{\thicklines \circle{.65}}}
\put( 40 , 27 ){{\thicklines \circle{.65}}}
\put( 41 , 27 ){{\thicklines \circle{.65}}}
\put( 42 , 27 ){{\thicklines \circle{.65}}}
\put( 43 , 27 ){{\thicklines \circle{.65}}}
\put( 44 , 27 ){{\thicklines \circle{.65}}}
\put( 45 , 27 ){{\thicklines \circle{.65}}}
\put( 46 , 27 ){{\thicklines \circle{.65}}}
\put( 47 , 27 ){{\thicklines \circle{.65}}}
\put( 48 , 27 ){{\thicklines \circle{.65}}}
\put( 49 , 27 ){{\thicklines \circle{.65}}}
\put( 0 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 28 ){{\thicklines \circle{.65}}}
\put( 1 , 28 ){{\thicklines \circle{.65}}}
\put( 2 , 28 ){{\thicklines \circle{.65}}}
\put( 3 , 28 ){{\thicklines \circle{.65}}}
\put( 4 , 28 ){{\thicklines \circle{.65}}}
\put( 5 , 28 ){{\thicklines \circle{.65}}}
\put( 6 , 28 ){{\thicklines \circle{.65}}}
\put( 7 , 28 ){{\thicklines \circle{.65}}}
\put( 8 , 28 ){{\thicklines \circle{.65}}}
\put( 9 , 28 ){{\thicklines \circle{.65}}}
\put( 10 , 28 ){{\thicklines \circle{.65}}}
\put( 11 , 28 ){{\thicklines \circle{.65}}}
\put( 12 , 28 ){{\thicklines \circle{.65}}}
\put( 13 , 28 ){{\thicklines \circle{.65}}}
\put( 14 , 28 ){{\thicklines \circle{.65}}}
\put( 15 , 28 ){{\thicklines \circle{.65}}}
\put( 16 , 28 ){{\thicklines \circle{.65}}}
\put( 17 , 28 ){{\thicklines \circle{.65}}}
\put( 18 , 28 ){{\thicklines \circle{.65}}}
\put( 19 , 28 ){{\thicklines \circle{.65}}}
\put( 20 , 28 ){{\thicklines \circle{.65}}}
\put( 21 , 28 ){{\thicklines \circle{.65}}}
\put( 22 , 28 ){{\thicklines \circle{.65}}}
\put( 23 , 28 ){{\thicklines \circle{.65}}}
\put( 24 , 28 ){{\thicklines \circle{.65}}}
\put( 25 , 28 ){{\thicklines \circle{.65}}}
\put( 26 , 28 ){{\thicklines \circle{.65}}}
\put( 27 , 28 ){{\thicklines \circle{.65}}}
\put( 28 , 28 ){{\thicklines \circle{.65}}}
\put( 29 , 28 ){{\thicklines \circle{.65}}}
\put( 30 , 28 ){{\thicklines \circle{.65}}}
\put( 31 , 28 ){{\thicklines \circle{.65}}}
\put( 32 , 28 ){{\thicklines \circle{.65}}}
\put( 33 , 28 ){{\thicklines \circle{.65}}}
\put( 34 , 28 ){{\thicklines \circle{.65}}}
\put( 35 , 28 ){{\thicklines \circle{.65}}}
\put( 36 , 28 ){{\thicklines \circle{.65}}}
\put( 37 , 28 ){{\thicklines \circle{.65}}}
\put( 38 , 28 ){{\thicklines \circle{.65}}}
\put( 39 , 28 ){{\thicklines \circle{.65}}}
\put( 40 , 28 ){{\thicklines \circle{.65}}}
\put( 41 , 28 ){{\thicklines \circle{.65}}}
\put( 42 , 28 ){{\thicklines \circle{.65}}}
\put( 43 , 28 ){{\thicklines \circle{.65}}}
\put( 44 , 28 ){{\thicklines \circle{.65}}}
\put( 45 , 28 ){{\thicklines \circle{.65}}}
\put( 46 , 28 ){{\thicklines \circle{.65}}}
\put( 47 , 28 ){{\thicklines \circle{.65}}}
\put( 48 , 28 ){{\thicklines \circle{.65}}}
\put( 49 , 28 ){{\thicklines \circle{.65}}}
\put( 0 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 29 ){{\thicklines \circle{.65}}}
\put( 1 , 29 ){{\thicklines \circle{.65}}}
\put( 2 , 29 ){{\thicklines \circle{.65}}}
\put( 3 , 29 ){{\thicklines \circle{.65}}}
\put( 4 , 29 ){{\thicklines \circle{.65}}}
\put( 5 , 29 ){{\thicklines \circle{.65}}}
\put( 6 , 29 ){{\thicklines \circle{.65}}}
\put( 7 , 29 ){{\thicklines \circle{.65}}}
\put( 8 , 29 ){{\thicklines \circle{.65}}}
\put( 9 , 29 ){{\thicklines \circle{.65}}}
\put( 10 , 29 ){{\thicklines \circle{.65}}}
\put( 11 , 29 ){{\thicklines \circle{.65}}}
\put( 12 , 29 ){{\thicklines \circle{.65}}}
\put( 13 , 29 ){{\thicklines \circle{.65}}}
\put( 14 , 29 ){{\thicklines \circle{.65}}}
\put( 15 , 29 ){{\thicklines \circle{.65}}}
\put( 16 , 29 ){{\thicklines \circle{.65}}}
\put( 17 , 29 ){{\thicklines \circle{.65}}}
\put( 18 , 29 ){{\thicklines \circle{.65}}}
\put( 19 , 29 ){{\thicklines \circle{.65}}}
\put( 20 , 29 ){{\thicklines \circle{.65}}}
\put( 21 , 29 ){{\thicklines \circle{.65}}}
\put( 22 , 29 ){{\thicklines \circle{.65}}}
\put( 23 , 29 ){{\thicklines \circle{.65}}}
\put( 24 , 29 ){{\thicklines \circle{.65}}}
\put( 25 , 29 ){{\thicklines \circle{.65}}}
\put( 26 , 29 ){{\thicklines \circle{.65}}}
\put( 27 , 29 ){{\thicklines \circle{.65}}}
\put( 28 , 29 ){{\thicklines \circle{.65}}}
\put( 29 , 29 ){{\thicklines \circle{.65}}}
\put( 30 , 29 ){{\thicklines \circle{.65}}}
\put( 31 , 29 ){{\thicklines \circle{.65}}}
\put( 32 , 29 ){{\thicklines \circle{.65}}}
\put( 33 , 29 ){{\thicklines \circle{.65}}}
\put( 34 , 29 ){{\thicklines \circle{.65}}}
\put( 35 , 29 ){{\thicklines \circle{.65}}}
\put( 36 , 29 ){{\thicklines \circle{.65}}}
\put( 37 , 29 ){{\thicklines \circle{.65}}}
\put( 38 , 29 ){{\thicklines \circle{.65}}}
\put( 39 , 29 ){{\thicklines \circle{.65}}}
\put( 40 , 29 ){{\thicklines \circle{.65}}}
\put( 41 , 29 ){{\thicklines \circle{.65}}}
\put( 42 , 29 ){{\thicklines \circle{.65}}}
\put( 43 , 29 ){{\thicklines \circle{.65}}}
\put( 44 , 29 ){{\thicklines \circle{.65}}}
\put( 45 , 29 ){{\thicklines \circle{.65}}}
\put( 46 , 29 ){{\thicklines \circle{.65}}}
\put( 47 , 29 ){{\thicklines \circle{.65}}}
\put( 48 , 29 ){{\thicklines \circle{.65}}}
\put( 49 , 29 ){{\thicklines \circle{.65}}}
\put( 0 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 30 ){{\thicklines \circle{.65}}}
\put( 1 , 30 ){{\thicklines \circle{.65}}}
\put( 2 , 30 ){{\thicklines \circle{.65}}}
\put( 3 , 30 ){{\thicklines \circle{.65}}}
\put( 4 , 30 ){{\thicklines \circle{.65}}}
\put( 5 , 30 ){{\thicklines \circle{.65}}}
\put( 6 , 30 ){{\thicklines \circle{.65}}}
\put( 7 , 30 ){{\thicklines \circle{.65}}}
\put( 8 , 30 ){{\thicklines \circle{.65}}}
\put( 9 , 30 ){{\thicklines \circle{.65}}}
\put( 10 , 30 ){{\thicklines \circle{.65}}}
\put( 11 , 30 ){{\thicklines \circle{.65}}}
\put( 12 , 30 ){{\thicklines \circle{.65}}}
\put( 13 , 30 ){{\thicklines \circle{.65}}}
\put( 14 , 30 ){{\thicklines \circle{.65}}}
\put( 15 , 30 ){{\thicklines \circle{.65}}}
\put( 16 , 30 ){{\thicklines \circle{.65}}}
\put( 17 , 30 ){{\thicklines \circle{.65}}}
\put( 18 , 30 ){{\thicklines \circle{.65}}}
\put( 19 , 30 ){{\thicklines \circle{.65}}}
\put( 20 , 30 ){{\thicklines \circle{.65}}}
\put( 21 , 30 ){{\thicklines \circle{.65}}}
\put( 22 , 30 ){{\thicklines \circle{.65}}}
\put( 23 , 30 ){{\thicklines \circle{.65}}}
\put( 24 , 30 ){{\thicklines \circle{.65}}}
\put( 25 , 30 ){{\thicklines \circle{.65}}}
\put( 26 , 30 ){{\thicklines \circle{.65}}}
\put( 27 , 30 ){{\thicklines \circle{.65}}}
\put( 28 , 30 ){{\thicklines \circle{.65}}}
\put( 29 , 30 ){{\thicklines \circle{.65}}}
\put( 30 , 30 ){{\thicklines \circle{.65}}}
\put( 31 , 30 ){{\thicklines \circle{.65}}}
\put( 32 , 30 ){{\thicklines \circle{.65}}}
\put( 33 , 30 ){{\thicklines \circle{.65}}}
\put( 34 , 30 ){{\thicklines \circle{.65}}}
\put( 35 , 30 ){{\thicklines \circle{.65}}}
\put( 36 , 30 ){{\thicklines \circle{.65}}}
\put( 37 , 30 ){{\thicklines \circle{.65}}}
\put( 38 , 30 ){{\thicklines \circle{.65}}}
\put( 39 , 30 ){{\thicklines \circle{.65}}}
\put( 40 , 30 ){{\thicklines \circle{.65}}}
\put( 41 , 30 ){{\thicklines \circle{.65}}}
\put( 42 , 30 ){{\thicklines \circle{.65}}}
\put( 43 , 30 ){{\thicklines \circle{.65}}}
\put( 44 , 30 ){{\thicklines \circle{.65}}}
\put( 45 , 30 ){{\thicklines \circle{.65}}}
\put( 46 , 30 ){{\thicklines \circle{.65}}}
\put( 47 , 30 ){{\thicklines \circle{.65}}}
\put( 48 , 30 ){{\thicklines \circle{.65}}}
\put( 49 , 30 ){{\thicklines \circle{.65}}}
\put( 0 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 31 ){{\thicklines \circle{.65}}}
\put( 1 , 31 ){{\thicklines \circle{.65}}}
\put( 2 , 31 ){{\thicklines \circle{.65}}}
\put( 3 , 31 ){{\thicklines \circle{.65}}}
\put( 4 , 31 ){{\thicklines \circle{.65}}}
\put( 5 , 31 ){{\thicklines \circle{.65}}}
\put( 6 , 31 ){{\thicklines \circle{.65}}}
\put( 7 , 31 ){{\thicklines \circle{.65}}}
\put( 8 , 31 ){{\thicklines \circle{.65}}}
\put( 9 , 31 ){{\thicklines \circle{.65}}}
\put( 10 , 31 ){{\thicklines \circle{.65}}}
\put( 11 , 31 ){{\thicklines \circle{.65}}}
\put( 12 , 31 ){{\thicklines \circle{.65}}}
\put( 13 , 31 ){{\thicklines \circle{.65}}}
\put( 14 , 31 ){{\thicklines \circle{.65}}}
\put( 15 , 31 ){{\thicklines \circle{.65}}}
\put( 16 , 31 ){{\thicklines \circle{.65}}}
\put( 17 , 31 ){{\thicklines \circle{.65}}}
\put( 18 , 31 ){{\thicklines \circle{.65}}}
\put( 19 , 31 ){{\thicklines \circle{.65}}}
\put( 20 , 31 ){{\thicklines \circle{.65}}}
\put( 21 , 31 ){{\thicklines \circle{.65}}}
\put( 22 , 31 ){{\thicklines \circle{.65}}}
\put( 23 , 31 ){{\thicklines \circle{.65}}}
\put( 24 , 31 ){{\thicklines \circle{.65}}}
\put( 25 , 31 ){{\thicklines \circle{.65}}}
\put( 26 , 31 ){{\thicklines \circle{.65}}}
\put( 27 , 31 ){{\thicklines \circle{.65}}}
\put( 28 , 31 ){{\thicklines \circle{.65}}}
\put( 29 , 31 ){{\thicklines \circle{.65}}}
\put( 30 , 31 ){{\thicklines \circle{.65}}}
\put( 31 , 31 ){{\thicklines \circle{.65}}}
\put( 32 , 31 ){{\thicklines \circle{.65}}}
\put( 33 , 31 ){{\thicklines \circle{.65}}}
\put( 34 , 31 ){{\thicklines \circle{.65}}}
\put( 35 , 31 ){{\thicklines \circle{.65}}}
\put( 36 , 31 ){{\thicklines \circle{.65}}}
\put( 37 , 31 ){{\thicklines \circle{.65}}}
\put( 38 , 31 ){{\thicklines \circle{.65}}}
\put( 39 , 31 ){{\thicklines \circle{.65}}}
\put( 40 , 31 ){{\thicklines \circle{.65}}}
\put( 41 , 31 ){{\thicklines \circle{.65}}}
\put( 42 , 31 ){{\thicklines \circle{.65}}}
\put( 43 , 31 ){{\thicklines \circle{.65}}}
\put( 44 , 31 ){{\thicklines \circle{.65}}}
\put( 45 , 31 ){{\thicklines \circle{.65}}}
\put( 46 , 31 ){{\thicklines \circle{.65}}}
\put( 47 , 31 ){{\thicklines \circle{.65}}}
\put( 48 , 31 ){{\thicklines \circle{.65}}}
\put( 49 , 31 ){{\thicklines \circle{.65}}}
\put( 0 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 32 ){{\thicklines \circle{.65}}}
\put( 1 , 32 ){{\thicklines \circle{.65}}}
\put( 2 , 32 ){{\thicklines \circle{.65}}}
\put( 3 , 32 ){{\thicklines \circle{.65}}}
\put( 4 , 32 ){{\thicklines \circle{.65}}}
\put( 5 , 32 ){{\thicklines \circle{.65}}}
\put( 6 , 32 ){{\thicklines \circle{.65}}}
\put( 7 , 32 ){{\thicklines \circle{.65}}}
\put( 8 , 32 ){{\thicklines \circle{.65}}}
\put( 9 , 32 ){{\thicklines \circle{.65}}}
\put( 10 , 32 ){{\thicklines \circle{.65}}}
\put( 11 , 32 ){{\thicklines \circle{.65}}}
\put( 12 , 32 ){{\thicklines \circle{.65}}}
\put( 13 , 32 ){{\thicklines \circle{.65}}}
\put( 14 , 32 ){{\thicklines \circle{.65}}}
\put( 15 , 32 ){{\thicklines \circle{.65}}}
\put( 16 , 32 ){{\thicklines \circle{.65}}}
\put( 17 , 32 ){{\thicklines \circle{.65}}}
\put( 18 , 32 ){{\thicklines \circle{.65}}}
\put( 19 , 32 ){{\thicklines \circle{.65}}}
\put( 20 , 32 ){{\thicklines \circle{.65}}}
\put( 21 , 32 ){{\thicklines \circle{.65}}}
\put( 22 , 32 ){{\thicklines \circle{.65}}}
\put( 23 , 32 ){{\thicklines \circle{.65}}}
\put( 24 , 32 ){{\thicklines \circle{.65}}}
\put( 25 , 32 ){{\thicklines \circle{.65}}}
\put( 26 , 32 ){{\thicklines \circle{.65}}}
\put( 27 , 32 ){{\thicklines \circle{.65}}}
\put( 28 , 32 ){{\thicklines \circle{.65}}}
\put( 29 , 32 ){{\thicklines \circle{.65}}}
\put( 30 , 32 ){{\thicklines \circle{.65}}}
\put( 31 , 32 ){{\thicklines \circle{.65}}}
\put( 32 , 32 ){{\thicklines \circle{.65}}}
\put( 33 , 32 ){{\thicklines \circle{.65}}}
\put( 34 , 32 ){{\thicklines \circle{.65}}}
\put( 35 , 32 ){{\thicklines \circle{.65}}}
\put( 36 , 32 ){{\thicklines \circle{.65}}}
\put( 37 , 32 ){{\thicklines \circle{.65}}}
\put( 38 , 32 ){{\thicklines \circle{.65}}}
\put( 39 , 32 ){{\thicklines \circle{.65}}}
\put( 40 , 32 ){{\thicklines \circle{.65}}}
\put( 41 , 32 ){{\thicklines \circle{.65}}}
\put( 42 , 32 ){{\thicklines \circle{.65}}}
\put( 43 , 32 ){{\thicklines \circle{.65}}}
\put( 44 , 32 ){{\thicklines \circle{.65}}}
\put( 45 , 32 ){{\thicklines \circle{.65}}}
\put( 46 , 32 ){{\thicklines \circle{.65}}}
\put( 47 , 32 ){{\thicklines \circle{.65}}}
\put( 48 , 32 ){{\thicklines \circle{.65}}}
\put( 49 , 32 ){{\thicklines \circle{.65}}}
\put( 0 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 33 ){{\thicklines \circle{.65}}}
\put( 1 , 33 ){{\thicklines \circle{.65}}}
\put( 2 , 33 ){{\thicklines \circle{.65}}}
\put( 3 , 33 ){{\thicklines \circle{.65}}}
\put( 4 , 33 ){{\thicklines \circle{.65}}}
\put( 5 , 33 ){{\thicklines \circle{.65}}}
\put( 6 , 33 ){{\thicklines \circle{.65}}}
\put( 7 , 33 ){{\thicklines \circle{.65}}}
\put( 8 , 33 ){{\thicklines \circle{.65}}}
\put( 9 , 33 ){{\thicklines \circle{.65}}}
\put( 10 , 33 ){{\thicklines \circle{.65}}}
\put( 11 , 33 ){{\thicklines \circle{.65}}}
\put( 12 , 33 ){{\thicklines \circle{.65}}}
\put( 13 , 33 ){{\thicklines \circle{.65}}}
\put( 14 , 33 ){{\thicklines \circle{.65}}}
\put( 15 , 33 ){{\thicklines \circle{.65}}}
\put( 16 , 33 ){{\thicklines \circle{.65}}}
\put( 17 , 33 ){{\thicklines \circle{.65}}}
\put( 18 , 33 ){{\thicklines \circle{.65}}}
\put( 19 , 33 ){{\thicklines \circle{.65}}}
\put( 20 , 33 ){{\thicklines \circle{.65}}}
\put( 21 , 33 ){{\thicklines \circle{.65}}}
\put( 22 , 33 ){{\thicklines \circle{.65}}}
\put( 23 , 33 ){{\thicklines \circle{.65}}}
\put( 24 , 33 ){{\thicklines \circle{.65}}}
\put( 25 , 33 ){{\thicklines \circle{.65}}}
\put( 26 , 33 ){{\thicklines \circle{.65}}}
\put( 27 , 33 ){{\thicklines \circle{.65}}}
\put( 28 , 33 ){{\thicklines \circle{.65}}}
\put( 29 , 33 ){{\thicklines \circle{.65}}}
\put( 30 , 33 ){{\thicklines \circle{.65}}}
\put( 31 , 33 ){{\thicklines \circle{.65}}}
\put( 32 , 33 ){{\thicklines \circle{.65}}}
\put( 33 , 33 ){{\thicklines \circle{.65}}}
\put( 34 , 33 ){{\thicklines \circle{.65}}}
\put( 35 , 33 ){{\thicklines \circle{.65}}}
\put( 36 , 33 ){{\thicklines \circle{.65}}}
\put( 37 , 33 ){{\thicklines \circle{.65}}}
\put( 38 , 33 ){{\thicklines \circle{.65}}}
\put( 39 , 33 ){{\thicklines \circle{.65}}}
\put( 40 , 33 ){{\thicklines \circle{.65}}}
\put( 41 , 33 ){{\thicklines \circle{.65}}}
\put( 42 , 33 ){{\thicklines \circle{.65}}}
\put( 43 , 33 ){{\thicklines \circle{.65}}}
\put( 44 , 33 ){{\thicklines \circle{.65}}}
\put( 45 , 33 ){{\thicklines \circle{.65}}}
\put( 46 , 33 ){{\thicklines \circle{.65}}}
\put( 47 , 33 ){{\thicklines \circle{.65}}}
\put( 48 , 33 ){{\thicklines \circle{.65}}}
\put( 49 , 33 ){{\thicklines \circle{.65}}}
\put( 0 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 34 ){{\thicklines \circle{.65}}}
\put( 1 , 34 ){{\thicklines \circle{.65}}}
\put( 2 , 34 ){{\thicklines \circle{.65}}}
\put( 3 , 34 ){{\thicklines \circle{.65}}}
\put( 4 , 34 ){{\thicklines \circle{.65}}}
\put( 5 , 34 ){{\thicklines \circle{.65}}}
\put( 6 , 34 ){{\thicklines \circle{.65}}}
\put( 7 , 34 ){{\thicklines \circle{.65}}}
\put( 8 , 34 ){{\thicklines \circle{.65}}}
\put( 9 , 34 ){{\thicklines \circle{.65}}}
\put( 10 , 34 ){{\thicklines \circle{.65}}}
\put( 11 , 34 ){{\thicklines \circle{.65}}}
\put( 12 , 34 ){{\thicklines \circle{.65}}}
\put( 13 , 34 ){{\thicklines \circle{.65}}}
\put( 14 , 34 ){{\thicklines \circle{.65}}}
\put( 15 , 34 ){{\thicklines \circle{.65}}}
\put( 16 , 34 ){{\thicklines \circle{.65}}}
\put( 17 , 34 ){{\thicklines \circle{.65}}}
\put( 18 , 34 ){{\thicklines \circle{.65}}}
\put( 19 , 34 ){{\thicklines \circle{.65}}}
\put( 20 , 34 ){{\thicklines \circle{.65}}}
\put( 21 , 34 ){{\thicklines \circle{.65}}}
\put( 22 , 34 ){{\thicklines \circle{.65}}}
\put( 23 , 34 ){{\thicklines \circle{.65}}}
\put( 24 , 34 ){{\thicklines \circle{.65}}}
\put( 25 , 34 ){{\thicklines \circle{.65}}}
\put( 26 , 34 ){{\thicklines \circle{.65}}}
\put( 27 , 34 ){{\thicklines \circle{.65}}}
\put( 28 , 34 ){{\thicklines \circle{.65}}}
\put( 29 , 34 ){{\thicklines \circle{.65}}}
\put( 30 , 34 ){{\thicklines \circle{.65}}}
\put( 31 , 34 ){{\thicklines \circle{.65}}}
\put( 32 , 34 ){{\thicklines \circle{.65}}}
\put( 33 , 34 ){{\thicklines \circle{.65}}}
\put( 34 , 34 ){{\thicklines \circle{.65}}}
\put( 35 , 34 ){{\thicklines \circle{.65}}}
\put( 36 , 34 ){{\thicklines \circle{.65}}}
\put( 37 , 34 ){{\thicklines \circle{.65}}}
\put( 38 , 34 ){{\thicklines \circle{.65}}}
\put( 39 , 34 ){{\thicklines \circle{.65}}}
\put( 40 , 34 ){{\thicklines \circle{.65}}}
\put( 41 , 34 ){{\thicklines \circle{.65}}}
\put( 42 , 34 ){{\thicklines \circle{.65}}}
\put( 43 , 34 ){{\thicklines \circle{.65}}}
\put( 44 , 34 ){{\thicklines \circle{.65}}}
\put( 45 , 34 ){{\thicklines \circle{.65}}}
\put( 46 , 34 ){{\thicklines \circle{.65}}}
\put( 47 , 34 ){{\thicklines \circle{.65}}}
\put( 48 , 34 ){{\thicklines \circle{.65}}}
\put( 49 , 34 ){{\thicklines \circle{.65}}}
\put( 0 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 35 ){{\thicklines \circle{.65}}}
\put( 1 , 35 ){{\thicklines \circle{.65}}}
\put( 2 , 35 ){{\thicklines \circle{.65}}}
\put( 3 , 35 ){{\thicklines \circle{.65}}}
\put( 4 , 35 ){{\thicklines \circle{.65}}}
\put( 5 , 35 ){{\thicklines \circle{.65}}}
\put( 6 , 35 ){{\thicklines \circle{.65}}}
\put( 7 , 35 ){{\thicklines \circle{.65}}}
\put( 8 , 35 ){{\thicklines \circle{.65}}}
\put( 9 , 35 ){{\thicklines \circle{.65}}}
\put( 10 , 35 ){{\thicklines \circle{.65}}}
\put( 11 , 35 ){{\thicklines \circle{.65}}}
\put( 12 , 35 ){{\thicklines \circle{.65}}}
\put( 13 , 35 ){{\thicklines \circle{.65}}}
\put( 14 , 35 ){{\thicklines \circle{.65}}}
\put( 15 , 35 ){{\thicklines \circle{.65}}}
\put( 16 , 35 ){{\thicklines \circle{.65}}}
\put( 17 , 35 ){{\thicklines \circle{.65}}}
\put( 18 , 35 ){{\thicklines \circle{.65}}}
\put( 19 , 35 ){{\thicklines \circle{.65}}}
\put( 20 , 35 ){{\thicklines \circle{.65}}}
\put( 21 , 35 ){{\thicklines \circle{.65}}}
\put( 22 , 35 ){{\thicklines \circle{.65}}}
\put( 23 , 35 ){{\thicklines \circle{.65}}}
\put( 24 , 35 ){{\thicklines \circle{.65}}}
\put( 25 , 35 ){{\thicklines \circle{.65}}}
\put( 26 , 35 ){{\thicklines \circle{.65}}}
\put( 27 , 35 ){{\thicklines \circle{.65}}}
\put( 28 , 35 ){{\thicklines \circle{.65}}}
\put( 29 , 35 ){{\thicklines \circle{.65}}}
\put( 30 , 35 ){{\thicklines \circle{.65}}}
\put( 31 , 35 ){{\thicklines \circle{.65}}}
\put( 32 , 35 ){{\thicklines \circle{.65}}}
\put( 33 , 35 ){{\thicklines \circle{.65}}}
\put( 34 , 35 ){{\thicklines \circle{.65}}}
\put( 35 , 35 ){{\thicklines \circle{.65}}}
\put( 36 , 35 ){{\thicklines \circle{.65}}}
\put( 37 , 35 ){{\thicklines \circle{.65}}}
\put( 38 , 35 ){{\thicklines \circle{.65}}}
\put( 39 , 35 ){{\thicklines \circle{.65}}}
\put( 40 , 35 ){{\thicklines \circle{.65}}}
\put( 41 , 35 ){{\thicklines \circle{.65}}}
\put( 42 , 35 ){{\thicklines \circle{.65}}}
\put( 43 , 35 ){{\thicklines \circle{.65}}}
\put( 44 , 35 ){{\thicklines \circle{.65}}}
\put( 45 , 35 ){{\thicklines \circle{.65}}}
\put( 46 , 35 ){{\thicklines \circle{.65}}}
\put( 47 , 35 ){{\thicklines \circle{.65}}}
\put( 48 , 35 ){{\thicklines \circle{.65}}}
\put( 49 , 35 ){{\thicklines \circle{.65}}}
\put( 0 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 36 ){{\thicklines \circle{.65}}}
\put( 1 , 36 ){{\thicklines \circle{.65}}}
\put( 2 , 36 ){{\thicklines \circle{.65}}}
\put( 3 , 36 ){{\thicklines \circle{.65}}}
\put( 4 , 36 ){{\thicklines \circle{.65}}}
\put( 5 , 36 ){{\thicklines \circle{.65}}}
\put( 6 , 36 ){{\thicklines \circle{.65}}}
\put( 7 , 36 ){{\thicklines \circle{.65}}}
\put( 8 , 36 ){{\thicklines \circle{.65}}}
\put( 9 , 36 ){{\thicklines \circle{.65}}}
\put( 10 , 36 ){{\thicklines \circle{.65}}}
\put( 11 , 36 ){{\thicklines \circle{.65}}}
\put( 12 , 36 ){{\thicklines \circle{.65}}}
\put( 13 , 36 ){{\thicklines \circle{.65}}}
\put( 14 , 36 ){{\thicklines \circle{.65}}}
\put( 15 , 36 ){{\thicklines \circle{.65}}}
\put( 16 , 36 ){{\thicklines \circle{.65}}}
\put( 17 , 36 ){{\thicklines \circle{.65}}}
\put( 18 , 36 ){{\thicklines \circle{.65}}}
\put( 19 , 36 ){{\thicklines \circle{.65}}}
\put( 20 , 36 ){{\thicklines \circle{.65}}}
\put( 21 , 36 ){{\thicklines \circle{.65}}}
\put( 22 , 36 ){{\thicklines \circle{.65}}}
\put( 23 , 36 ){{\thicklines \circle{.65}}}
\put( 24 , 36 ){{\thicklines \circle{.65}}}
\put( 25 , 36 ){{\thicklines \circle{.65}}}
\put( 26 , 36 ){{\thicklines \circle{.65}}}
\put( 27 , 36 ){{\thicklines \circle{.65}}}
\put( 28 , 36 ){{\thicklines \circle{.65}}}
\put( 29 , 36 ){{\thicklines \circle{.65}}}
\put( 30 , 36 ){{\thicklines \circle{.65}}}
\put( 31 , 36 ){{\thicklines \circle{.65}}}
\put( 32 , 36 ){{\thicklines \circle{.65}}}
\put( 33 , 36 ){{\thicklines \circle{.65}}}
\put( 34 , 36 ){{\thicklines \circle{.65}}}
\put( 35 , 36 ){{\thicklines \circle{.65}}}
\put( 36 , 36 ){{\thicklines \circle{.65}}}
\put( 37 , 36 ){{\thicklines \circle{.65}}}
\put( 38 , 36 ){{\thicklines \circle{.65}}}
\put( 39 , 36 ){{\thicklines \circle{.65}}}
\put( 40 , 36 ){{\thicklines \circle{.65}}}
\put( 41 , 36 ){{\thicklines \circle{.65}}}
\put( 42 , 36 ){{\thicklines \circle{.65}}}
\put( 43 , 36 ){{\thicklines \circle{.65}}}
\put( 44 , 36 ){{\thicklines \circle{.65}}}
\put( 45 , 36 ){{\thicklines \circle{.65}}}
\put( 46 , 36 ){{\thicklines \circle{.65}}}
\put( 47 , 36 ){{\thicklines \circle{.65}}}
\put( 48 , 36 ){{\thicklines \circle{.65}}}
\put( 49 , 36 ){{\thicklines \circle{.65}}}
\put( 0 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 37 ){{\thicklines \circle{.65}}}
\put( 1 , 37 ){{\thicklines \circle{.65}}}
\put( 2 , 37 ){{\thicklines \circle{.65}}}
\put( 3 , 37 ){{\thicklines \circle{.65}}}
\put( 4 , 37 ){{\thicklines \circle{.65}}}
\put( 5 , 37 ){{\thicklines \circle{.65}}}
\put( 6 , 37 ){{\thicklines \circle{.65}}}
\put( 7 , 37 ){{\thicklines \circle{.65}}}
\put( 8 , 37 ){{\thicklines \circle{.65}}}
\put( 9 , 37 ){{\thicklines \circle{.65}}}
\put( 10 , 37 ){{\thicklines \circle{.65}}}
\put( 11 , 37 ){{\thicklines \circle{.65}}}
\put( 12 , 37 ){{\thicklines \circle{.65}}}
\put( 13 , 37 ){{\thicklines \circle{.65}}}
\put( 14 , 37 ){{\thicklines \circle{.65}}}
\put( 15 , 37 ){{\thicklines \circle{.65}}}
\put( 16 , 37 ){{\thicklines \circle{.65}}}
\put( 17 , 37 ){{\thicklines \circle{.65}}}
\put( 18 , 37 ){{\thicklines \circle{.65}}}
\put( 19 , 37 ){{\thicklines \circle{.65}}}
\put( 20 , 37 ){{\thicklines \circle{.65}}}
\put( 21 , 37 ){{\thicklines \circle{.65}}}
\put( 22 , 37 ){{\thicklines \circle{.65}}}
\put( 23 , 37 ){{\thicklines \circle{.65}}}
\put( 24 , 37 ){{\thicklines \circle{.65}}}
\put( 25 , 37 ){{\thicklines \circle{.65}}}
\put( 26 , 37 ){{\thicklines \circle{.65}}}
\put( 27 , 37 ){{\thicklines \circle{.65}}}
\put( 28 , 37 ){{\thicklines \circle{.65}}}
\put( 29 , 37 ){{\thicklines \circle{.65}}}
\put( 30 , 37 ){{\thicklines \circle{.65}}}
\put( 31 , 37 ){{\thicklines \circle{.65}}}
\put( 32 , 37 ){{\thicklines \circle{.65}}}
\put( 33 , 37 ){{\thicklines \circle{.65}}}
\put( 34 , 37 ){{\thicklines \circle{.65}}}
\put( 35 , 37 ){{\thicklines \circle{.65}}}
\put( 36 , 37 ){{\thicklines \circle{.65}}}
\put( 37 , 37 ){{\thicklines \circle{.65}}}
\put( 38 , 37 ){{\thicklines \circle{.65}}}
\put( 39 , 37 ){{\thicklines \circle{.65}}}
\put( 40 , 37 ){{\thicklines \circle{.65}}}
\put( 41 , 37 ){{\thicklines \circle{.65}}}
\put( 42 , 37 ){{\thicklines \circle{.65}}}
\put( 43 , 37 ){{\thicklines \circle{.65}}}
\put( 44 , 37 ){{\thicklines \circle{.65}}}
\put( 45 , 37 ){{\thicklines \circle{.65}}}
\put( 46 , 37 ){{\thicklines \circle{.65}}}
\put( 47 , 37 ){{\thicklines \circle{.65}}}
\put( 48 , 37 ){{\thicklines \circle{.65}}}
\put( 49 , 37 ){{\thicklines \circle{.65}}}
\put( 0 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 38 ){{\thicklines \circle{.65}}}
\put( 1 , 38 ){{\thicklines \circle{.65}}}
\put( 2 , 38 ){{\thicklines \circle{.65}}}
\put( 3 , 38 ){{\thicklines \circle{.65}}}
\put( 4 , 38 ){{\thicklines \circle{.65}}}
\put( 5 , 38 ){{\thicklines \circle{.65}}}
\put( 6 , 38 ){{\thicklines \circle{.65}}}
\put( 7 , 38 ){{\thicklines \circle{.65}}}
\put( 8 , 38 ){{\thicklines \circle{.65}}}
\put( 9 , 38 ){{\thicklines \circle{.65}}}
\put( 10 , 38 ){{\thicklines \circle{.65}}}
\put( 11 , 38 ){{\thicklines \circle{.65}}}
\put( 12 , 38 ){{\thicklines \circle{.65}}}
\put( 13 , 38 ){{\thicklines \circle{.65}}}
\put( 14 , 38 ){{\thicklines \circle{.65}}}
\put( 15 , 38 ){{\thicklines \circle{.65}}}
\put( 16 , 38 ){{\thicklines \circle{.65}}}
\put( 17 , 38 ){{\thicklines \circle{.65}}}
\put( 18 , 38 ){{\thicklines \circle{.65}}}
\put( 19 , 38 ){{\thicklines \circle{.65}}}
\put( 20 , 38 ){{\thicklines \circle{.65}}}
\put( 21 , 38 ){{\thicklines \circle{.65}}}
\put( 22 , 38 ){{\thicklines \circle{.65}}}
\put( 23 , 38 ){{\thicklines \circle{.65}}}
\put( 24 , 38 ){{\thicklines \circle{.65}}}
\put( 25 , 38 ){{\thicklines \circle{.65}}}
\put( 26 , 38 ){{\thicklines \circle{.65}}}
\put( 27 , 38 ){{\thicklines \circle{.65}}}
\put( 28 , 38 ){{\thicklines \circle{.65}}}
\put( 29 , 38 ){{\thicklines \circle{.65}}}
\put( 30 , 38 ){{\thicklines \circle{.65}}}
\put( 31 , 38 ){{\thicklines \circle{.65}}}
\put( 32 , 38 ){{\thicklines \circle{.65}}}
\put( 33 , 38 ){{\thicklines \circle{.65}}}
\put( 34 , 38 ){{\thicklines \circle{.65}}}
\put( 35 , 38 ){{\thicklines \circle{.65}}}
\put( 36 , 38 ){{\thicklines \circle{.65}}}
\put( 37 , 38 ){{\thicklines \circle{.65}}}
\put( 38 , 38 ){{\thicklines \circle{.65}}}
\put( 39 , 38 ){{\thicklines \circle{.65}}}
\put( 40 , 38 ){{\thicklines \circle{.65}}}
\put( 41 , 38 ){{\thicklines \circle{.65}}}
\put( 42 , 38 ){{\thicklines \circle{.65}}}
\put( 43 , 38 ){{\thicklines \circle{.65}}}
\put( 44 , 38 ){{\thicklines \circle{.65}}}
\put( 45 , 38 ){{\thicklines \circle{.65}}}
\put( 46 , 38 ){{\thicklines \circle{.65}}}
\put( 47 , 38 ){{\thicklines \circle{.65}}}
\put( 48 , 38 ){{\thicklines \circle{.65}}}
\put( 49 , 38 ){{\thicklines \circle{.65}}}
\put( 0 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 39 ){{\thicklines \circle{.65}}}
\put( 1 , 39 ){{\thicklines \circle{.65}}}
\put( 2 , 39 ){{\thicklines \circle{.65}}}
\put( 3 , 39 ){{\thicklines \circle{.65}}}
\put( 4 , 39 ){{\thicklines \circle{.65}}}
\put( 5 , 39 ){{\thicklines \circle{.65}}}
\put( 6 , 39 ){{\thicklines \circle{.65}}}
\put( 7 , 39 ){{\thicklines \circle{.65}}}
\put( 8 , 39 ){{\thicklines \circle{.65}}}
\put( 9 , 39 ){{\thicklines \circle{.65}}}
\put( 10 , 39 ){{\thicklines \circle{.65}}}
\put( 11 , 39 ){{\thicklines \circle{.65}}}
\put( 12 , 39 ){{\thicklines \circle{.65}}}
\put( 13 , 39 ){{\thicklines \circle{.65}}}
\put( 14 , 39 ){{\thicklines \circle{.65}}}
\put( 15 , 39 ){{\thicklines \circle{.65}}}
\put( 16 , 39 ){{\thicklines \circle{.65}}}
\put( 17 , 39 ){{\thicklines \circle{.65}}}
\put( 18 , 39 ){{\thicklines \circle{.65}}}
\put( 19 , 39 ){{\thicklines \circle{.65}}}
\put( 20 , 39 ){{\thicklines \circle{.65}}}
\put( 21 , 39 ){{\thicklines \circle{.65}}}
\put( 22 , 39 ){{\thicklines \circle{.65}}}
\put( 23 , 39 ){{\thicklines \circle{.65}}}
\put( 24 , 39 ){{\thicklines \circle{.65}}}
\put( 25 , 39 ){{\thicklines \circle{.65}}}
\put( 26 , 39 ){{\thicklines \circle{.65}}}
\put( 27 , 39 ){{\thicklines \circle{.65}}}
\put( 28 , 39 ){{\thicklines \circle{.65}}}
\put( 29 , 39 ){{\thicklines \circle{.65}}}
\put( 30 , 39 ){{\thicklines \circle{.65}}}
\put( 31 , 39 ){{\thicklines \circle{.65}}}
\put( 32 , 39 ){{\thicklines \circle{.65}}}
\put( 33 , 39 ){{\thicklines \circle{.65}}}
\put( 34 , 39 ){{\thicklines \circle{.65}}}
\put( 35 , 39 ){{\thicklines \circle{.65}}}
\put( 36 , 39 ){{\thicklines \circle{.65}}}
\put( 37 , 39 ){{\thicklines \circle{.65}}}
\put( 38 , 39 ){{\thicklines \circle{.65}}}
\put( 39 , 39 ){{\thicklines \circle{.65}}}
\put( 40 , 39 ){{\thicklines \circle{.65}}}
\put( 41 , 39 ){{\thicklines \circle{.65}}}
\put( 42 , 39 ){{\thicklines \circle{.65}}}
\put( 43 , 39 ){{\thicklines \circle{.65}}}
\put( 44 , 39 ){{\thicklines \circle{.65}}}
\put( 45 , 39 ){{\thicklines \circle{.65}}}
\put( 46 , 39 ){{\thicklines \circle{.65}}}
\put( 47 , 39 ){{\thicklines \circle{.65}}}
\put( 48 , 39 ){{\thicklines \circle{.65}}}
\put( 49 , 39 ){{\thicklines \circle{.65}}}
\put( 0 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 40 ){{\thicklines \circle{.65}}}
\put( 1 , 40 ){{\thicklines \circle{.65}}}
\put( 2 , 40 ){{\thicklines \circle{.65}}}
\put( 3 , 40 ){{\thicklines \circle{.65}}}
\put( 4 , 40 ){{\thicklines \circle{.65}}}
\put( 5 , 40 ){{\thicklines \circle{.65}}}
\put( 6 , 40 ){{\thicklines \circle{.65}}}
\put( 7 , 40 ){{\thicklines \circle{.65}}}
\put( 8 , 40 ){{\thicklines \circle{.65}}}
\put( 9 , 40 ){{\thicklines \circle{.65}}}
\put( 10 , 40 ){{\thicklines \circle{.65}}}
\put( 11 , 40 ){{\thicklines \circle{.65}}}
\put( 12 , 40 ){{\thicklines \circle{.65}}}
\put( 13 , 40 ){{\thicklines \circle{.65}}}
\put( 14 , 40 ){{\thicklines \circle{.65}}}
\put( 15 , 40 ){{\thicklines \circle{.65}}}
\put( 16 , 40 ){{\thicklines \circle{.65}}}
\put( 17 , 40 ){{\thicklines \circle{.65}}}
\put( 18 , 40 ){{\thicklines \circle{.65}}}
\put( 19 , 40 ){{\thicklines \circle{.65}}}
\put( 20 , 40 ){{\thicklines \circle{.65}}}
\put( 21 , 40 ){{\thicklines \circle{.65}}}
\put( 22 , 40 ){{\thicklines \circle{.65}}}
\put( 23 , 40 ){{\thicklines \circle{.65}}}
\put( 24 , 40 ){{\thicklines \circle{.65}}}
\put( 25 , 40 ){{\thicklines \circle{.65}}}
\put( 26 , 40 ){{\thicklines \circle{.65}}}
\put( 27 , 40 ){{\thicklines \circle{.65}}}
\put( 28 , 40 ){{\thicklines \circle{.65}}}
\put( 29 , 40 ){{\thicklines \circle{.65}}}
\put( 30 , 40 ){{\thicklines \circle{.65}}}
\put( 31 , 40 ){{\thicklines \circle{.65}}}
\put( 32 , 40 ){{\thicklines \circle{.65}}}
\put( 33 , 40 ){{\thicklines \circle{.65}}}
\put( 34 , 40 ){{\thicklines \circle{.65}}}
\put( 35 , 40 ){{\thicklines \circle{.65}}}
\put( 36 , 40 ){{\thicklines \circle{.65}}}
\put( 37 , 40 ){{\thicklines \circle{.65}}}
\put( 38 , 40 ){{\thicklines \circle{.65}}}
\put( 39 , 40 ){{\thicklines \circle{.65}}}
\put( 40 , 40 ){{\thicklines \circle{.65}}}
\put( 41 , 40 ){{\thicklines \circle{.65}}}
\put( 42 , 40 ){{\thicklines \circle{.65}}}
\put( 43 , 40 ){{\thicklines \circle{.65}}}
\put( 44 , 40 ){{\thicklines \circle{.65}}}
\put( 45 , 40 ){{\thicklines \circle{.65}}}
\put( 46 , 40 ){{\thicklines \circle{.65}}}
\put( 47 , 40 ){{\thicklines \circle{.65}}}
\put( 48 , 40 ){{\thicklines \circle{.65}}}
\put( 49 , 40 ){{\thicklines \circle{.65}}}
\put( 0 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 41 ){{\thicklines \circle{.65}}}
\put( 1 , 41 ){{\thicklines \circle{.65}}}
\put( 2 , 41 ){{\thicklines \circle{.65}}}
\put( 3 , 41 ){{\thicklines \circle{.65}}}
\put( 4 , 41 ){{\thicklines \circle{.65}}}
\put( 5 , 41 ){{\thicklines \circle{.65}}}
\put( 6 , 41 ){{\thicklines \circle{.65}}}
\put( 7 , 41 ){{\thicklines \circle{.65}}}
\put( 8 , 41 ){{\thicklines \circle{.65}}}
\put( 9 , 41 ){{\thicklines \circle{.65}}}
\put( 10 , 41 ){{\thicklines \circle{.65}}}
\put( 11 , 41 ){{\thicklines \circle{.65}}}
\put( 12 , 41 ){{\thicklines \circle{.65}}}
\put( 13 , 41 ){{\thicklines \circle{.65}}}
\put( 14 , 41 ){{\thicklines \circle{.65}}}
\put( 15 , 41 ){{\thicklines \circle{.65}}}
\put( 16 , 41 ){{\thicklines \circle{.65}}}
\put( 17 , 41 ){{\thicklines \circle{.65}}}
\put( 18 , 41 ){{\thicklines \circle{.65}}}
\put( 19 , 41 ){{\thicklines \circle{.65}}}
\put( 20 , 41 ){{\thicklines \circle{.65}}}
\put( 21 , 41 ){{\thicklines \circle{.65}}}
\put( 22 , 41 ){{\thicklines \circle{.65}}}
\put( 23 , 41 ){{\thicklines \circle{.65}}}
\put( 24 , 41 ){{\thicklines \circle{.65}}}
\put( 25 , 41 ){{\thicklines \circle{.65}}}
\put( 26 , 41 ){{\thicklines \circle{.65}}}
\put( 27 , 41 ){{\thicklines \circle{.65}}}
\put( 28 , 41 ){{\thicklines \circle{.65}}}
\put( 29 , 41 ){{\thicklines \circle{.65}}}
\put( 30 , 41 ){{\thicklines \circle{.65}}}
\put( 31 , 41 ){{\thicklines \circle{.65}}}
\put( 32 , 41 ){{\thicklines \circle{.65}}}
\put( 33 , 41 ){{\thicklines \circle{.65}}}
\put( 34 , 41 ){{\thicklines \circle{.65}}}
\put( 35 , 41 ){{\thicklines \circle{.65}}}
\put( 36 , 41 ){{\thicklines \circle{.65}}}
\put( 37 , 41 ){{\thicklines \circle{.65}}}
\put( 38 , 41 ){{\thicklines \circle{.65}}}
\put( 39 , 41 ){{\thicklines \circle{.65}}}
\put( 40 , 41 ){{\thicklines \circle{.65}}}
\put( 41 , 41 ){{\thicklines \circle{.65}}}
\put( 42 , 41 ){{\thicklines \circle{.65}}}
\put( 43 , 41 ){{\thicklines \circle{.65}}}
\put( 44 , 41 ){{\thicklines \circle{.65}}}
\put( 45 , 41 ){{\thicklines \circle{.65}}}
\put( 46 , 41 ){{\thicklines \circle{.65}}}
\put( 47 , 41 ){{\thicklines \circle{.65}}}
\put( 48 , 41 ){{\thicklines \circle{.65}}}
\put( 49 , 41 ){{\thicklines \circle{.65}}}
\put( 0 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 42 ){{\thicklines \circle{.65}}}
\put( 1 , 42 ){{\thicklines \circle{.65}}}
\put( 2 , 42 ){{\thicklines \circle{.65}}}
\put( 3 , 42 ){{\thicklines \circle{.65}}}
\put( 4 , 42 ){{\thicklines \circle{.65}}}
\put( 5 , 42 ){{\thicklines \circle{.65}}}
\put( 6 , 42 ){{\thicklines \circle{.65}}}
\put( 7 , 42 ){{\thicklines \circle{.65}}}
\put( 8 , 42 ){{\thicklines \circle{.65}}}
\put( 9 , 42 ){{\thicklines \circle{.65}}}
\put( 10 , 42 ){{\thicklines \circle{.65}}}
\put( 11 , 42 ){{\thicklines \circle{.65}}}
\put( 12 , 42 ){{\thicklines \circle{.65}}}
\put( 13 , 42 ){{\thicklines \circle{.65}}}
\put( 14 , 42 ){{\thicklines \circle{.65}}}
\put( 15 , 42 ){{\thicklines \circle{.65}}}
\put( 16 , 42 ){{\thicklines \circle{.65}}}
\put( 17 , 42 ){{\thicklines \circle{.65}}}
\put( 18 , 42 ){{\thicklines \circle{.65}}}
\put( 19 , 42 ){{\thicklines \circle{.65}}}
\put( 20 , 42 ){{\thicklines \circle{.65}}}
\put( 21 , 42 ){{\thicklines \circle{.65}}}
\put( 22 , 42 ){{\thicklines \circle{.65}}}
\put( 23 , 42 ){{\thicklines \circle{.65}}}
\put( 24 , 42 ){{\thicklines \circle{.65}}}
\put( 25 , 42 ){{\thicklines \circle{.65}}}
\put( 26 , 42 ){{\thicklines \circle{.65}}}
\put( 27 , 42 ){{\thicklines \circle{.65}}}
\put( 28 , 42 ){{\thicklines \circle{.65}}}
\put( 29 , 42 ){{\thicklines \circle{.65}}}
\put( 30 , 42 ){{\thicklines \circle{.65}}}
\put( 31 , 42 ){{\thicklines \circle{.65}}}
\put( 32 , 42 ){{\thicklines \circle{.65}}}
\put( 33 , 42 ){{\thicklines \circle{.65}}}
\put( 34 , 42 ){{\thicklines \circle{.65}}}
\put( 35 , 42 ){{\thicklines \circle{.65}}}
\put( 36 , 42 ){{\thicklines \circle{.65}}}
\put( 37 , 42 ){{\thicklines \circle{.65}}}
\put( 38 , 42 ){{\thicklines \circle{.65}}}
\put( 39 , 42 ){{\thicklines \circle{.65}}}
\put( 40 , 42 ){{\thicklines \circle{.65}}}
\put( 41 , 42 ){{\thicklines \circle{.65}}}
\put( 42 , 42 ){{\thicklines \circle{.65}}}
\put( 43 , 42 ){{\thicklines \circle{.65}}}
\put( 44 , 42 ){{\thicklines \circle{.65}}}
\put( 45 , 42 ){{\thicklines \circle{.65}}}
\put( 46 , 42 ){{\thicklines \circle{.65}}}
\put( 47 , 42 ){{\thicklines \circle{.65}}}
\put( 48 , 42 ){{\thicklines \circle{.65}}}
\put( 49 , 42 ){{\thicklines \circle{.65}}}
\put( 0 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 43 ){{\thicklines \circle{.65}}}
\put( 1 , 43 ){{\thicklines \circle{.65}}}
\put( 2 , 43 ){{\thicklines \circle{.65}}}
\put( 3 , 43 ){{\thicklines \circle{.65}}}
\put( 4 , 43 ){{\thicklines \circle{.65}}}
\put( 5 , 43 ){{\thicklines \circle{.65}}}
\put( 6 , 43 ){{\thicklines \circle{.65}}}
\put( 7 , 43 ){{\thicklines \circle{.65}}}
\put( 8 , 43 ){{\thicklines \circle{.65}}}
\put( 9 , 43 ){{\thicklines \circle{.65}}}
\put( 10 , 43 ){{\thicklines \circle{.65}}}
\put( 11 , 43 ){{\thicklines \circle{.65}}}
\put( 12 , 43 ){{\thicklines \circle{.65}}}
\put( 13 , 43 ){{\thicklines \circle{.65}}}
\put( 14 , 43 ){{\thicklines \circle{.65}}}
\put( 15 , 43 ){{\thicklines \circle{.65}}}
\put( 16 , 43 ){{\thicklines \circle{.65}}}
\put( 17 , 43 ){{\thicklines \circle{.65}}}
\put( 18 , 43 ){{\thicklines \circle{.65}}}
\put( 19 , 43 ){{\thicklines \circle{.65}}}
\put( 20 , 43 ){{\thicklines \circle{.65}}}
\put( 21 , 43 ){{\thicklines \circle{.65}}}
\put( 22 , 43 ){{\thicklines \circle{.65}}}
\put( 23 , 43 ){{\thicklines \circle{.65}}}
\put( 24 , 43 ){{\thicklines \circle{.65}}}
\put( 25 , 43 ){{\thicklines \circle{.65}}}
\put( 26 , 43 ){{\thicklines \circle{.65}}}
\put( 27 , 43 ){{\thicklines \circle{.65}}}
\put( 28 , 43 ){{\thicklines \circle{.65}}}
\put( 29 , 43 ){{\thicklines \circle{.65}}}
\put( 30 , 43 ){{\thicklines \circle{.65}}}
\put( 31 , 43 ){{\thicklines \circle{.65}}}
\put( 32 , 43 ){{\thicklines \circle{.65}}}
\put( 33 , 43 ){{\thicklines \circle{.65}}}
\put( 34 , 43 ){{\thicklines \circle{.65}}}
\put( 35 , 43 ){{\thicklines \circle{.65}}}
\put( 36 , 43 ){{\thicklines \circle{.65}}}
\put( 37 , 43 ){{\thicklines \circle{.65}}}
\put( 38 , 43 ){{\thicklines \circle{.65}}}
\put( 39 , 43 ){{\thicklines \circle{.65}}}
\put( 40 , 43 ){{\thicklines \circle{.65}}}
\put( 41 , 43 ){{\thicklines \circle{.65}}}
\put( 42 , 43 ){{\thicklines \circle{.65}}}
\put( 43 , 43 ){{\thicklines \circle{.65}}}
\put( 44 , 43 ){{\thicklines \circle{.65}}}
\put( 45 , 43 ){{\thicklines \circle{.65}}}
\put( 46 , 43 ){{\thicklines \circle{.65}}}
\put( 47 , 43 ){{\thicklines \circle{.65}}}
\put( 48 , 43 ){{\thicklines \circle{.65}}}
\put( 49 , 43 ){{\thicklines \circle{.65}}}
\put( 0 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 44 ){{\thicklines \circle{.65}}}
\put( 1 , 44 ){{\thicklines \circle{.65}}}
\put( 2 , 44 ){{\thicklines \circle{.65}}}
\put( 3 , 44 ){{\thicklines \circle{.65}}}
\put( 4 , 44 ){{\thicklines \circle{.65}}}
\put( 5 , 44 ){{\thicklines \circle{.65}}}
\put( 6 , 44 ){{\thicklines \circle{.65}}}
\put( 7 , 44 ){{\thicklines \circle{.65}}}
\put( 8 , 44 ){{\thicklines \circle{.65}}}
\put( 9 , 44 ){{\thicklines \circle{.65}}}
\put( 10 , 44 ){{\thicklines \circle{.65}}}
\put( 11 , 44 ){{\thicklines \circle{.65}}}
\put( 12 , 44 ){{\thicklines \circle{.65}}}
\put( 13 , 44 ){{\thicklines \circle{.65}}}
\put( 14 , 44 ){{\thicklines \circle{.65}}}
\put( 15 , 44 ){{\thicklines \circle{.65}}}
\put( 16 , 44 ){{\thicklines \circle{.65}}}
\put( 17 , 44 ){{\thicklines \circle{.65}}}
\put( 18 , 44 ){{\thicklines \circle{.65}}}
\put( 19 , 44 ){{\thicklines \circle{.65}}}
\put( 20 , 44 ){{\thicklines \circle{.65}}}
\put( 21 , 44 ){{\thicklines \circle{.65}}}
\put( 22 , 44 ){{\thicklines \circle{.65}}}
\put( 23 , 44 ){{\thicklines \circle{.65}}}
\put( 24 , 44 ){{\thicklines \circle{.65}}}
\put( 25 , 44 ){{\thicklines \circle{.65}}}
\put( 26 , 44 ){{\thicklines \circle{.65}}}
\put( 27 , 44 ){{\thicklines \circle{.65}}}
\put( 28 , 44 ){{\thicklines \circle{.65}}}
\put( 29 , 44 ){{\thicklines \circle{.65}}}
\put( 30 , 44 ){{\thicklines \circle{.65}}}
\put( 31 , 44 ){{\thicklines \circle{.65}}}
\put( 32 , 44 ){{\thicklines \circle{.65}}}
\put( 33 , 44 ){{\thicklines \circle{.65}}}
\put( 34 , 44 ){{\thicklines \circle{.65}}}
\put( 35 , 44 ){{\thicklines \circle{.65}}}
\put( 36 , 44 ){{\thicklines \circle{.65}}}
\put( 37 , 44 ){{\thicklines \circle{.65}}}
\put( 38 , 44 ){{\thicklines \circle{.65}}}
\put( 39 , 44 ){{\thicklines \circle{.65}}}
\put( 40 , 44 ){{\thicklines \circle{.65}}}
\put( 41 , 44 ){{\thicklines \circle{.65}}}
\put( 42 , 44 ){{\thicklines \circle{.65}}}
\put( 43 , 44 ){{\thicklines \circle{.65}}}
\put( 44 , 44 ){{\thicklines \circle{.65}}}
\put( 45 , 44 ){{\thicklines \circle{.65}}}
\put( 46 , 44 ){{\thicklines \circle{.65}}}
\put( 47 , 44 ){{\thicklines \circle{.65}}}
\put( 48 , 44 ){{\thicklines \circle{.65}}}
\put( 49 , 44 ){{\thicklines \circle{.65}}}
\put( 0 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 45 ){{\thicklines \circle{.65}}}
\put( 1 , 45 ){{\thicklines \circle{.65}}}
\put( 2 , 45 ){{\thicklines \circle{.65}}}
\put( 3 , 45 ){{\thicklines \circle{.65}}}
\put( 4 , 45 ){{\thicklines \circle{.65}}}
\put( 5 , 45 ){{\thicklines \circle{.65}}}
\put( 6 , 45 ){{\thicklines \circle{.65}}}
\put( 7 , 45 ){{\thicklines \circle{.65}}}
\put( 8 , 45 ){{\thicklines \circle{.65}}}
\put( 9 , 45 ){{\thicklines \circle{.65}}}
\put( 10 , 45 ){{\thicklines \circle{.65}}}
\put( 11 , 45 ){{\thicklines \circle{.65}}}
\put( 12 , 45 ){{\thicklines \circle{.65}}}
\put( 13 , 45 ){{\thicklines \circle{.65}}}
\put( 14 , 45 ){{\thicklines \circle{.65}}}
\put( 15 , 45 ){{\thicklines \circle{.65}}}
\put( 16 , 45 ){{\thicklines \circle{.65}}}
\put( 17 , 45 ){{\thicklines \circle{.65}}}
\put( 18 , 45 ){{\thicklines \circle{.65}}}
\put( 19 , 45 ){{\thicklines \circle{.65}}}
\put( 20 , 45 ){{\thicklines \circle{.65}}}
\put( 21 , 45 ){{\thicklines \circle{.65}}}
\put( 22 , 45 ){{\thicklines \circle{.65}}}
\put( 23 , 45 ){{\thicklines \circle{.65}}}
\put( 24 , 45 ){{\thicklines \circle{.65}}}
\put( 25 , 45 ){{\thicklines \circle{.65}}}
\put( 26 , 45 ){{\thicklines \circle{.65}}}
\put( 27 , 45 ){{\thicklines \circle{.65}}}
\put( 28 , 45 ){{\thicklines \circle{.65}}}
\put( 29 , 45 ){{\thicklines \circle{.65}}}
\put( 30 , 45 ){{\thicklines \circle{.65}}}
\put( 31 , 45 ){{\thicklines \circle{.65}}}
\put( 32 , 45 ){{\thicklines \circle{.65}}}
\put( 33 , 45 ){{\thicklines \circle{.65}}}
\put( 34 , 45 ){{\thicklines \circle{.65}}}
\put( 35 , 45 ){{\thicklines \circle{.65}}}
\put( 36 , 45 ){{\thicklines \circle{.65}}}
\put( 37 , 45 ){{\thicklines \circle{.65}}}
\put( 38 , 45 ){{\thicklines \circle{.65}}}
\put( 39 , 45 ){{\thicklines \circle{.65}}}
\put( 40 , 45 ){{\thicklines \circle{.65}}}
\put( 41 , 45 ){{\thicklines \circle{.65}}}
\put( 42 , 45 ){{\thicklines \circle{.65}}}
\put( 43 , 45 ){{\thicklines \circle{.65}}}
\put( 44 , 45 ){{\thicklines \circle{.65}}}
\put( 45 , 45 ){{\thicklines \circle{.65}}}
\put( 46 , 45 ){{\thicklines \circle{.65}}}
\put( 47 , 45 ){{\thicklines \circle{.65}}}
\put( 48 , 45 ){{\thicklines \circle{.65}}}
\put( 49 , 45 ){{\thicklines \circle{.65}}}
\put( 0 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 46 ){{\thicklines \circle{.65}}}
\put( 1 , 46 ){{\thicklines \circle{.65}}}
\put( 2 , 46 ){{\thicklines \circle{.65}}}
\put( 3 , 46 ){{\thicklines \circle{.65}}}
\put( 4 , 46 ){{\thicklines \circle{.65}}}
\put( 5 , 46 ){{\thicklines \circle{.65}}}
\put( 6 , 46 ){{\thicklines \circle{.65}}}
\put( 7 , 46 ){{\thicklines \circle{.65}}}
\put( 8 , 46 ){{\thicklines \circle{.65}}}
\put( 9 , 46 ){{\thicklines \circle{.65}}}
\put( 10 , 46 ){{\thicklines \circle{.65}}}
\put( 11 , 46 ){{\thicklines \circle{.65}}}
\put( 12 , 46 ){{\thicklines \circle{.65}}}
\put( 13 , 46 ){{\thicklines \circle{.65}}}
\put( 14 , 46 ){{\thicklines \circle{.65}}}
\put( 15 , 46 ){{\thicklines \circle{.65}}}
\put( 16 , 46 ){{\thicklines \circle{.65}}}
\put( 17 , 46 ){{\thicklines \circle{.65}}}
\put( 18 , 46 ){{\thicklines \circle{.65}}}
\put( 19 , 46 ){{\thicklines \circle{.65}}}
\put( 20 , 46 ){{\thicklines \circle{.65}}}
\put( 21 , 46 ){{\thicklines \circle{.65}}}
\put( 22 , 46 ){{\thicklines \circle{.65}}}
\put( 23 , 46 ){{\thicklines \circle{.65}}}
\put( 24 , 46 ){{\thicklines \circle{.65}}}
\put( 25 , 46 ){{\thicklines \circle{.65}}}
\put( 26 , 46 ){{\thicklines \circle{.65}}}
\put( 27 , 46 ){{\thicklines \circle{.65}}}
\put( 28 , 46 ){{\thicklines \circle{.65}}}
\put( 29 , 46 ){{\thicklines \circle{.65}}}
\put( 30 , 46 ){{\thicklines \circle{.65}}}
\put( 31 , 46 ){{\thicklines \circle{.65}}}
\put( 32 , 46 ){{\thicklines \circle{.65}}}
\put( 33 , 46 ){{\thicklines \circle{.65}}}
\put( 34 , 46 ){{\thicklines \circle{.65}}}
\put( 35 , 46 ){{\thicklines \circle{.65}}}
\put( 36 , 46 ){{\thicklines \circle{.65}}}
\put( 37 , 46 ){{\thicklines \circle{.65}}}
\put( 38 , 46 ){{\thicklines \circle{.65}}}
\put( 39 , 46 ){{\thicklines \circle{.65}}}
\put( 40 , 46 ){{\thicklines \circle{.65}}}
\put( 41 , 46 ){{\thicklines \circle{.65}}}
\put( 42 , 46 ){{\thicklines \circle{.65}}}
\put( 43 , 46 ){{\thicklines \circle{.65}}}
\put( 44 , 46 ){{\thicklines \circle{.65}}}
\put( 45 , 46 ){{\thicklines \circle{.65}}}
\put( 46 , 46 ){{\thicklines \circle{.65}}}
\put( 47 , 46 ){{\thicklines \circle{.65}}}
\put( 48 , 46 ){{\thicklines \circle{.65}}}
\put( 49 , 46 ){{\thicklines \circle{.65}}}
\put( 0 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 47 ){{\thicklines \circle{.65}}}
\put( 1 , 47 ){{\thicklines \circle{.65}}}
\put( 2 , 47 ){{\thicklines \circle{.65}}}
\put( 3 , 47 ){{\thicklines \circle{.65}}}
\put( 4 , 47 ){{\thicklines \circle{.65}}}
\put( 5 , 47 ){{\thicklines \circle{.65}}}
\put( 6 , 47 ){{\thicklines \circle{.65}}}
\put( 7 , 47 ){{\thicklines \circle{.65}}}
\put( 8 , 47 ){{\thicklines \circle{.65}}}
\put( 9 , 47 ){{\thicklines \circle{.65}}}
\put( 10 , 47 ){{\thicklines \circle{.65}}}
\put( 11 , 47 ){{\thicklines \circle{.65}}}
\put( 12 , 47 ){{\thicklines \circle{.65}}}
\put( 13 , 47 ){{\thicklines \circle{.65}}}
\put( 14 , 47 ){{\thicklines \circle{.65}}}
\put( 15 , 47 ){{\thicklines \circle{.65}}}
\put( 16 , 47 ){{\thicklines \circle{.65}}}
\put( 17 , 47 ){{\thicklines \circle{.65}}}
\put( 18 , 47 ){{\thicklines \circle{.65}}}
\put( 19 , 47 ){{\thicklines \circle{.65}}}
\put( 20 , 47 ){{\thicklines \circle{.65}}}
\put( 21 , 47 ){{\thicklines \circle{.65}}}
\put( 22 , 47 ){{\thicklines \circle{.65}}}
\put( 23 , 47 ){{\thicklines \circle{.65}}}
\put( 24 , 47 ){{\thicklines \circle{.65}}}
\put( 25 , 47 ){{\thicklines \circle{.65}}}
\put( 26 , 47 ){{\thicklines \circle{.65}}}
\put( 27 , 47 ){{\thicklines \circle{.65}}}
\put( 28 , 47 ){{\thicklines \circle{.65}}}
\put( 29 , 47 ){{\thicklines \circle{.65}}}
\put( 30 , 47 ){{\thicklines \circle{.65}}}
\put( 31 , 47 ){{\thicklines \circle{.65}}}
\put( 32 , 47 ){{\thicklines \circle{.65}}}
\put( 33 , 47 ){{\thicklines \circle{.65}}}
\put( 34 , 47 ){{\thicklines \circle{.65}}}
\put( 35 , 47 ){{\thicklines \circle{.65}}}
\put( 36 , 47 ){{\thicklines \circle{.65}}}
\put( 37 , 47 ){{\thicklines \circle{.65}}}
\put( 38 , 47 ){{\thicklines \circle{.65}}}
\put( 39 , 47 ){{\thicklines \circle{.65}}}
\put( 40 , 47 ){{\thicklines \circle{.65}}}
\put( 41 , 47 ){{\thicklines \circle{.65}}}
\put( 42 , 47 ){{\thicklines \circle{.65}}}
\put( 43 , 47 ){{\thicklines \circle{.65}}}
\put( 44 , 47 ){{\thicklines \circle{.65}}}
\put( 45 , 47 ){{\thicklines \circle{.65}}}
\put( 46 , 47 ){{\thicklines \circle{.65}}}
\put( 47 , 47 ){{\thicklines \circle{.65}}}
\put( 48 , 47 ){{\thicklines \circle{.65}}}
\put( 49 , 47 ){{\thicklines \circle{.65}}}
\put( 0 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 48 ){{\thicklines \circle{.65}}}
\put( 1 , 48 ){{\thicklines \circle{.65}}}
\put( 2 , 48 ){{\thicklines \circle{.65}}}
\put( 3 , 48 ){{\thicklines \circle{.65}}}
\put( 4 , 48 ){{\thicklines \circle{.65}}}
\put( 5 , 48 ){{\thicklines \circle{.65}}}
\put( 6 , 48 ){{\thicklines \circle{.65}}}
\put( 7 , 48 ){{\thicklines \circle{.65}}}
\put( 8 , 48 ){{\thicklines \circle{.65}}}
\put( 9 , 48 ){{\thicklines \circle{.65}}}
\put( 10 , 48 ){{\thicklines \circle{.65}}}
\put( 11 , 48 ){{\thicklines \circle{.65}}}
\put( 12 , 48 ){{\thicklines \circle{.65}}}
\put( 13 , 48 ){{\thicklines \circle{.65}}}
\put( 14 , 48 ){{\thicklines \circle{.65}}}
\put( 15 , 48 ){{\thicklines \circle{.65}}}
\put( 16 , 48 ){{\thicklines \circle{.65}}}
\put( 17 , 48 ){{\thicklines \circle{.65}}}
\put( 18 , 48 ){{\thicklines \circle{.65}}}
\put( 19 , 48 ){{\thicklines \circle{.65}}}
\put( 20 , 48 ){{\thicklines \circle{.65}}}
\put( 21 , 48 ){{\thicklines \circle{.65}}}
\put( 22 , 48 ){{\thicklines \circle{.65}}}
\put( 23 , 48 ){{\thicklines \circle{.65}}}
\put( 24 , 48 ){{\thicklines \circle{.65}}}
\put( 25 , 48 ){{\thicklines \circle{.65}}}
\put( 26 , 48 ){{\thicklines \circle{.65}}}
\put( 27 , 48 ){{\thicklines \circle{.65}}}
\put( 28 , 48 ){{\thicklines \circle{.65}}}
\put( 29 , 48 ){{\thicklines \circle{.65}}}
\put( 30 , 48 ){{\thicklines \circle{.65}}}
\put( 31 , 48 ){{\thicklines \circle{.65}}}
\put( 32 , 48 ){{\thicklines \circle{.65}}}
\put( 33 , 48 ){{\thicklines \circle{.65}}}
\put( 34 , 48 ){{\thicklines \circle{.65}}}
\put( 35 , 48 ){{\thicklines \circle{.65}}}
\put( 36 , 48 ){{\thicklines \circle{.65}}}
\put( 37 , 48 ){{\thicklines \circle{.65}}}
\put( 38 , 48 ){{\thicklines \circle{.65}}}
\put( 39 , 48 ){{\thicklines \circle{.65}}}
\put( 40 , 48 ){{\thicklines \circle{.65}}}
\put( 41 , 48 ){{\thicklines \circle{.65}}}
\put( 42 , 48 ){{\thicklines \circle{.65}}}
\put( 43 , 48 ){{\thicklines \circle{.65}}}
\put( 44 , 48 ){{\thicklines \circle{.65}}}
\put( 45 , 48 ){{\thicklines \circle{.65}}}
\put( 46 , 48 ){{\thicklines \circle{.65}}}
\put( 47 , 48 ){{\thicklines \circle{.65}}}
\put( 48 , 48 ){{\thicklines \circle{.65}}}
\put( 49 , 48 ){{\thicklines \circle{.65}}}
\put( 0 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\end{picture}}
\\
\phantom{M}\begin{minipage}{.95\linewidth}{\footnotesize 
\phantom{i}\begin{picture}(.25,.25)
\put(0.1,0.1){\circle{.2}}\end{picture}
at $(a,b)$ if $a\in H_b$\\
\phantom{i}\begin{picture}(.25,.25)
\put(0.1,0.1){\makebox(0,0){$*$}}\end{picture}
at $(a,b)$ if $a\in H_b^*$\\
\raisebox{.1cm}{$\rule{.75cm}{.35pt}$}
bounds on $\max(H_b^*)$\\
}\end{minipage}\end{minipage}
\end{center}\end{figure}
}
\renewcommand\graphh{
% Parameters checked
\begin{figure}
\caption{ Hermitian  function field over ${\mathbb F}_{ 16 }$ defined by the affine equation $ y^5 + x^4 + x =0$. 
%Sage parameters (P,Q,HP,HQ)= Place (1/x, 1/x*Y) Place (x, Y) {0, 4, 5, 8, 9, 10, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25} {0, 4, 5, 8, 9, 10, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25}
In this case $n= 63 $, $g= 6 $, 
$P=(1:0:0)$, 
$Q=(0:0:1)$, 
$H(P)=H(Q)=\{0
,  4
,  5
,  8
,  9
,  10
,  12
,  13
,\dots\}$, 
and $\Gamma(P,Q)=\{
( 1 , 11 ),
( 6 , 6 ),
( 2 , 7 ),
( 11 , 1 ),
( 7 , 2 ),
( 3 , 3 )
\}$.
}
\setlength{\unitlength}{1cm}
\label{fig:Hermiteisometrydualfour}
\begin{center}
\begin{minipage}{ 0.900000000000000 \linewidth}
\resizebox{\linewidth}{!}{\begin{picture}( 86.2500000000000 , 85.2500000000000 )( -4.50000000000000 , -4.50000000000000 )
\put(0,0){\thicklines\line(1,0){ 77.7000000000000 }}
\put(0,0){\thicklines\line(0,1){ 77.3750000000000 }}
\put( 0 , -2.25000000000000 ){\makebox(0,0){\scalebox{ 8.62500000000000 }{ 0 }}}
\put( 10 , -2.25000000000000 ){\makebox(0,0){\scalebox{ 8.62500000000000 }{ 10 }}}
\put( 20 , -2.25000000000000 ){\makebox(0,0){\scalebox{ 8.62500000000000 }{ 20 }}}
\put( 30 , -2.25000000000000 ){\makebox(0,0){\scalebox{ 8.62500000000000 }{ 30 }}}
\put( 40 , -2.25000000000000 ){\makebox(0,0){\scalebox{ 8.62500000000000 }{ 40 }}}
\put( 50 , -2.25000000000000 ){\makebox(0,0){\scalebox{ 8.62500000000000 }{ 50 }}}
\put( 60 , -2.25000000000000 ){\makebox(0,0){\scalebox{ 8.62500000000000 }{ 60 }}}
\put( 70 , -2.25000000000000 ){\makebox(0,0){\scalebox{ 8.62500000000000 }{ 70 }}}
\put( 0 , -2.25000000000000 ){\makebox(0,0){\scalebox{ 8.62500000000000 }{ 0 }}}
\put( -2.25000000000000 , 0 ){\makebox(0,0){\scalebox{ 8.62500000000000 }{ 0 }}}
\put( -2.25000000000000 , 10 ){\makebox(0,0){\scalebox{ 8.62500000000000 }{ 10 }}}
\put( -2.25000000000000 , 20 ){\makebox(0,0){\scalebox{ 8.62500000000000 }{ 20 }}}
\put( -2.25000000000000 , 30 ){\makebox(0,0){\scalebox{ 8.62500000000000 }{ 30 }}}
\put( -2.25000000000000 , 40 ){\makebox(0,0){\scalebox{ 8.62500000000000 }{ 40 }}}
\put( -2.25000000000000 , 50 ){\makebox(0,0){\scalebox{ 8.62500000000000 }{ 50 }}}
\put( -2.25000000000000 , 60 ){\makebox(0,0){\scalebox{ 8.62500000000000 }{ 60 }}}
\put( -2.25000000000000 , 70 ){\makebox(0,0){\scalebox{ 8.62500000000000 }{ 70 }}}
\put( -0.562500000000000 , 78.5000000000000 ){{\scalebox{ 12.9375000000000 }{$b$}}}
\put( 79.5000000000000 , -0.562500000000000 ){{\scalebox{ 12.9375000000000 }{$a$}}}
\put( 0 , 77.3750000000000 ){\makebox(0,0){\scalebox{ 8.62500000000000 }{$\blacktriangle$}}}
\put( 77.8125000000000 , 0 ){\makebox(0,0){\scalebox{ 8.62500000000000 }{$\blacktriangleright$}}}
\put( 0 , 24.5000000000000 ){{\thicklines\line(1,0){ 77.2500000000000 }}}
\put( 0 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 2 ){\circle*{5.}}
\put( 4 , 2 ){\circle*{5.}}
\put( 5 , 2 ){\circle*{5.}}
\put( 7 , 2 ){\circle*{5.}}
\put( 8 , 2 ){\circle*{5.}}
\put( 9 , 2 ){\circle*{5.}}
\put( 10 , 2 ){\circle*{5.}}
\put( 11 , 2 ){\circle*{5.}}
\put( 12 , 2 ){\circle*{5.}}
\put( 13 , 2 ){\circle*{5.}}
\put( 14 , 2 ){\circle*{5.}}
\put( 15 , 2 ){\circle*{5.}}
\put( 16 , 2 ){\circle*{5.}}
\put( 17 , 2 ){\circle*{5.}}
\put( 18 , 2 ){\circle*{5.}}
\put( 19 , 2 ){\circle*{5.}}
\put( 20 , 2 ){\circle*{5.}}
\put( 21 , 2 ){\circle*{5.}}
\put( 22 , 2 ){\circle*{5.}}
\put( 23 , 2 ){\circle*{5.}}
\put( 24 , 2 ){\circle*{5.}}
\put( 25 , 2 ){\circle*{5.}}
\put( 26 , 2 ){\circle*{5.}}
\put( 27 , 2 ){\circle*{5.}}
\put( 28 , 2 ){\circle*{5.}}
\put( 29 , 2 ){\circle*{5.}}
\put( 30 , 2 ){\circle*{5.}}
\put( 31 , 2 ){\circle*{5.}}
\put( 32 , 2 ){\circle*{5.}}
\put( 33 , 2 ){\circle*{5.}}
\put( 34 , 2 ){\circle*{5.}}
\put( 35 , 2 ){\circle*{5.}}
\put( 36 , 2 ){\circle*{5.}}
\put( 37 , 2 ){\circle*{5.}}
\put( 38 , 2 ){\circle*{5.}}
\put( 39 , 2 ){\circle*{5.}}
\put( 40 , 2 ){\circle*{5.}}
\put( 41 , 2 ){\circle*{5.}}
\put( 42 , 2 ){\circle*{5.}}
\put( 43 , 2 ){\circle*{5.}}
\put( 44 , 2 ){\circle*{5.}}
\put( 45 , 2 ){\circle*{5.}}
\put( 46 , 2 ){\circle*{5.}}
\put( 47 , 2 ){\circle*{5.}}
\put( 48 , 2 ){\circle*{5.}}
\put( 49 , 2 ){\circle*{5.}}
\put( 50 , 2 ){\circle*{5.}}
\put( 51 , 2 ){\circle*{5.}}
\put( 52 , 2 ){\circle*{5.}}
\put( 53 , 2 ){\circle*{5.}}
\put( 54 , 2 ){\circle*{5.}}
\put( 55 , 2 ){\circle*{5.}}
\put( 56 , 2 ){\circle*{5.}}
\put( 57 , 2 ){\circle*{5.}}
\put( 58 , 2 ){\circle*{5.}}
\put( 59 , 2 ){\circle*{5.}}
\put( 60 , 2 ){\circle*{5.}}
\put( 61 , 2 ){\circle*{5.}}
\put( 62 , 2 ){\circle*{5.}}
\put( 63 , 2 ){\circle*{5.}}
\put( 65 , 2 ){\circle*{5.}}
\put( 66 , 2 ){\circle*{5.}}
\put( 70 , 2 ){\circle*{5.}}
\put( 0 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 7 ){\circle*{5.}}
\put( 2 , 7 ){\circle*{5.}}
\put( 3 , 7 ){\circle*{5.}}
\put( 4 , 7 ){\circle*{5.}}
\put( 5 , 7 ){\circle*{5.}}
\put( 6 , 7 ){\circle*{5.}}
\put( 7 , 7 ){\circle*{5.}}
\put( 8 , 7 ){\circle*{5.}}
\put( 9 , 7 ){\circle*{5.}}
\put( 10 , 7 ){\circle*{5.}}
\put( 11 , 7 ){\circle*{5.}}
\put( 12 , 7 ){\circle*{5.}}
\put( 13 , 7 ){\circle*{5.}}
\put( 14 , 7 ){\circle*{5.}}
\put( 15 , 7 ){\circle*{5.}}
\put( 16 , 7 ){\circle*{5.}}
\put( 17 , 7 ){\circle*{5.}}
\put( 18 , 7 ){\circle*{5.}}
\put( 19 , 7 ){\circle*{5.}}
\put( 20 , 7 ){\circle*{5.}}
\put( 21 , 7 ){\circle*{5.}}
\put( 22 , 7 ){\circle*{5.}}
\put( 23 , 7 ){\circle*{5.}}
\put( 24 , 7 ){\circle*{5.}}
\put( 25 , 7 ){\circle*{5.}}
\put( 26 , 7 ){\circle*{5.}}
\put( 27 , 7 ){\circle*{5.}}
\put( 28 , 7 ){\circle*{5.}}
\put( 29 , 7 ){\circle*{5.}}
\put( 30 , 7 ){\circle*{5.}}
\put( 31 , 7 ){\circle*{5.}}
\put( 32 , 7 ){\circle*{5.}}
\put( 33 , 7 ){\circle*{5.}}
\put( 34 , 7 ){\circle*{5.}}
\put( 35 , 7 ){\circle*{5.}}
\put( 36 , 7 ){\circle*{5.}}
\put( 37 , 7 ){\circle*{5.}}
\put( 38 , 7 ){\circle*{5.}}
\put( 39 , 7 ){\circle*{5.}}
\put( 40 , 7 ){\circle*{5.}}
\put( 41 , 7 ){\circle*{5.}}
\put( 42 , 7 ){\circle*{5.}}
\put( 43 , 7 ){\circle*{5.}}
\put( 44 , 7 ){\circle*{5.}}
\put( 45 , 7 ){\circle*{5.}}
\put( 46 , 7 ){\circle*{5.}}
\put( 47 , 7 ){\circle*{5.}}
\put( 48 , 7 ){\circle*{5.}}
\put( 49 , 7 ){\circle*{5.}}
\put( 50 , 7 ){\circle*{5.}}
\put( 51 , 7 ){\circle*{5.}}
\put( 52 , 7 ){\circle*{5.}}
\put( 53 , 7 ){\circle*{5.}}
\put( 54 , 7 ){\circle*{5.}}
\put( 55 , 7 ){\circle*{5.}}
\put( 56 , 7 ){\circle*{5.}}
\put( 57 , 7 ){\circle*{5.}}
\put( 58 , 7 ){\circle*{5.}}
\put( 60 , 7 ){\circle*{5.}}
\put( 61 , 7 ){\circle*{5.}}
\put( 65 , 7 ){\circle*{5.}}
\put( 0 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 12 ){\circle*{5.}}
\put( 1 , 12 ){\circle*{5.}}
\put( 2 , 12 ){\circle*{5.}}
\put( 3 , 12 ){\circle*{5.}}
\put( 4 , 12 ){\circle*{5.}}
\put( 5 , 12 ){\circle*{5.}}
\put( 6 , 12 ){\circle*{5.}}
\put( 7 , 12 ){\circle*{5.}}
\put( 8 , 12 ){\circle*{5.}}
\put( 9 , 12 ){\circle*{5.}}
\put( 10 , 12 ){\circle*{5.}}
\put( 11 , 12 ){\circle*{5.}}
\put( 12 , 12 ){\circle*{5.}}
\put( 13 , 12 ){\circle*{5.}}
\put( 14 , 12 ){\circle*{5.}}
\put( 15 , 12 ){\circle*{5.}}
\put( 16 , 12 ){\circle*{5.}}
\put( 17 , 12 ){\circle*{5.}}
\put( 18 , 12 ){\circle*{5.}}
\put( 19 , 12 ){\circle*{5.}}
\put( 20 , 12 ){\circle*{5.}}
\put( 21 , 12 ){\circle*{5.}}
\put( 22 , 12 ){\circle*{5.}}
\put( 23 , 12 ){\circle*{5.}}
\put( 24 , 12 ){\circle*{5.}}
\put( 25 , 12 ){\circle*{5.}}
\put( 26 , 12 ){\circle*{5.}}
\put( 27 , 12 ){\circle*{5.}}
\put( 28 , 12 ){\circle*{5.}}
\put( 29 , 12 ){\circle*{5.}}
\put( 30 , 12 ){\circle*{5.}}
\put( 31 , 12 ){\circle*{5.}}
\put( 32 , 12 ){\circle*{5.}}
\put( 33 , 12 ){\circle*{5.}}
\put( 34 , 12 ){\circle*{5.}}
\put( 35 , 12 ){\circle*{5.}}
\put( 36 , 12 ){\circle*{5.}}
\put( 37 , 12 ){\circle*{5.}}
\put( 38 , 12 ){\circle*{5.}}
\put( 39 , 12 ){\circle*{5.}}
\put( 40 , 12 ){\circle*{5.}}
\put( 41 , 12 ){\circle*{5.}}
\put( 42 , 12 ){\circle*{5.}}
\put( 43 , 12 ){\circle*{5.}}
\put( 44 , 12 ){\circle*{5.}}
\put( 45 , 12 ){\circle*{5.}}
\put( 46 , 12 ){\circle*{5.}}
\put( 47 , 12 ){\circle*{5.}}
\put( 48 , 12 ){\circle*{5.}}
\put( 49 , 12 ){\circle*{5.}}
\put( 50 , 12 ){\circle*{5.}}
\put( 51 , 12 ){\circle*{5.}}
\put( 52 , 12 ){\circle*{5.}}
\put( 53 , 12 ){\circle*{5.}}
\put( 55 , 12 ){\circle*{5.}}
\put( 56 , 12 ){\circle*{5.}}
\put( 60 , 12 ){\circle*{5.}}
\put( 0 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 17 ){\circle*{5.}}
\put( 1 , 17 ){\circle*{5.}}
\put( 2 , 17 ){\circle*{5.}}
\put( 3 , 17 ){\circle*{5.}}
\put( 4 , 17 ){\circle*{5.}}
\put( 5 , 17 ){\circle*{5.}}
\put( 6 , 17 ){\circle*{5.}}
\put( 7 , 17 ){\circle*{5.}}
\put( 8 , 17 ){\circle*{5.}}
\put( 9 , 17 ){\circle*{5.}}
\put( 10 , 17 ){\circle*{5.}}
\put( 11 , 17 ){\circle*{5.}}
\put( 12 , 17 ){\circle*{5.}}
\put( 13 , 17 ){\circle*{5.}}
\put( 14 , 17 ){\circle*{5.}}
\put( 15 , 17 ){\circle*{5.}}
\put( 16 , 17 ){\circle*{5.}}
\put( 17 , 17 ){\circle*{5.}}
\put( 18 , 17 ){\circle*{5.}}
\put( 19 , 17 ){\circle*{5.}}
\put( 20 , 17 ){\circle*{5.}}
\put( 21 , 17 ){\circle*{5.}}
\put( 22 , 17 ){\circle*{5.}}
\put( 23 , 17 ){\circle*{5.}}
\put( 24 , 17 ){\circle*{5.}}
\put( 25 , 17 ){\circle*{5.}}
\put( 26 , 17 ){\circle*{5.}}
\put( 27 , 17 ){\circle*{5.}}
\put( 28 , 17 ){\circle*{5.}}
\put( 29 , 17 ){\circle*{5.}}
\put( 30 , 17 ){\circle*{5.}}
\put( 31 , 17 ){\circle*{5.}}
\put( 32 , 17 ){\circle*{5.}}
\put( 33 , 17 ){\circle*{5.}}
\put( 34 , 17 ){\circle*{5.}}
\put( 35 , 17 ){\circle*{5.}}
\put( 36 , 17 ){\circle*{5.}}
\put( 37 , 17 ){\circle*{5.}}
\put( 38 , 17 ){\circle*{5.}}
\put( 39 , 17 ){\circle*{5.}}
\put( 40 , 17 ){\circle*{5.}}
\put( 41 , 17 ){\circle*{5.}}
\put( 42 , 17 ){\circle*{5.}}
\put( 43 , 17 ){\circle*{5.}}
\put( 44 , 17 ){\circle*{5.}}
\put( 45 , 17 ){\circle*{5.}}
\put( 46 , 17 ){\circle*{5.}}
\put( 47 , 17 ){\circle*{5.}}
\put( 48 , 17 ){\circle*{5.}}
\put( 50 , 17 ){\circle*{5.}}
\put( 51 , 17 ){\circle*{5.}}
\put( 55 , 17 ){\circle*{5.}}
\put( 0 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 22 ){\circle*{5.}}
\put( 1 , 22 ){\circle*{5.}}
\put( 2 , 22 ){\circle*{5.}}
\put( 3 , 22 ){\circle*{5.}}
\put( 4 , 22 ){\circle*{5.}}
\put( 5 , 22 ){\circle*{5.}}
\put( 6 , 22 ){\circle*{5.}}
\put( 7 , 22 ){\circle*{5.}}
\put( 8 , 22 ){\circle*{5.}}
\put( 9 , 22 ){\circle*{5.}}
\put( 10 , 22 ){\circle*{5.}}
\put( 11 , 22 ){\circle*{5.}}
\put( 12 , 22 ){\circle*{5.}}
\put( 13 , 22 ){\circle*{5.}}
\put( 14 , 22 ){\circle*{5.}}
\put( 15 , 22 ){\circle*{5.}}
\put( 16 , 22 ){\circle*{5.}}
\put( 17 , 22 ){\circle*{5.}}
\put( 18 , 22 ){\circle*{5.}}
\put( 19 , 22 ){\circle*{5.}}
\put( 20 , 22 ){\circle*{5.}}
\put( 21 , 22 ){\circle*{5.}}
\put( 22 , 22 ){\circle*{5.}}
\put( 23 , 22 ){\circle*{5.}}
\put( 24 , 22 ){\circle*{5.}}
\put( 25 , 22 ){\circle*{5.}}
\put( 26 , 22 ){\circle*{5.}}
\put( 27 , 22 ){\circle*{5.}}
\put( 28 , 22 ){\circle*{5.}}
\put( 29 , 22 ){\circle*{5.}}
\put( 30 , 22 ){\circle*{5.}}
\put( 31 , 22 ){\circle*{5.}}
\put( 32 , 22 ){\circle*{5.}}
\put( 33 , 22 ){\circle*{5.}}
\put( 34 , 22 ){\circle*{5.}}
\put( 35 , 22 ){\circle*{5.}}
\put( 36 , 22 ){\circle*{5.}}
\put( 37 , 22 ){\circle*{5.}}
\put( 38 , 22 ){\circle*{5.}}
\put( 39 , 22 ){\circle*{5.}}
\put( 40 , 22 ){\circle*{5.}}
\put( 41 , 22 ){\circle*{5.}}
\put( 42 , 22 ){\circle*{5.}}
\put( 43 , 22 ){\circle*{5.}}
\put( 45 , 22 ){\circle*{5.}}
\put( 46 , 22 ){\circle*{5.}}
\put( 50 , 22 ){\circle*{5.}}
\put( 0 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\end{picture}}
\\
\phantom{M}\begin{minipage}{.95\linewidth}{\footnotesize 
\begin{picture}(.25,.25)
\put(0.1,0.1){\makebox(0,0){\scalebox{ 0.800000000000000 }{$*$}}}\end{picture}
at $(a,b)$ if $a\in H_b^*$\\
\raisebox{.1cm}{$\rule{.7cm}{.5pt}$}
delimits the hypothesis 
of Theorem~\ref{t:isodual} ($n\geq 2g+2b+2$) \\
\begin{picture}(.25,.25)
\put(0.1,0.1){\circle*{ 0.120000000000000 }}
\end{picture}
at $(a,b)$ if $C_{{\mathcal L}}(D,aP+bQ)$
in an isometry-dual sequence guaranteed by 
Theorem~\ref{t:isodual}.
}\end{minipage}\end{minipage}
\end{center}\end{figure}
}
\renewcommand\graphnt{
% Parameters checked
\begin{figure}
\caption{ Norm trace  function field over ${\mathbb F}_{ 8 }$ defined by the affine equation $ y^7 + x^4 + x^2 + x =0$. 
%Sage parameters (P,Q,HP,HQ)= Place (1/x, 1/x^3*Y^5) Place (x, Y) {0, 4, 7, 8, 11, 12, 14, 15, 16, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49} {0, 6, 7, 11, 12, 13, 14, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64}
In this case $n= 31 $, $g= 9 $, 
$P=(1:0:0)$, 
$Q=(0:0:1)$, 
$H(P)=\{0
,  4
,  7
,  8
,  11
,  12
,  14
,  15
,  16
,  18
,  19
,\dots\}$, 
$H(Q)=\{0
,  6
,  7
,  11
,  12
,  13
,  14
,  16
,  17
,  18
,  19
,\dots\}$, 
and $\Gamma(P,Q)=\{
( 3 , 15 ),
( 10 , 8 ),
( 6 , 9 ),
( 2 , 10 ),
( 17 , 1 ),
( 13 , 2 ),
( 9 , 3 ),
( 5 , 4 ),
( 1 , 5 )
\}$.
}
\setlength{\unitlength}{1cm}
\label{fig:NormTraceisometrydualtwo}
\begin{center}
\begin{minipage}{ 0.900000000000000 \linewidth}
\resizebox{\linewidth}{!}{\begin{picture}( 56.3500000000000 , 55.3500000000000 )( -2.94000000000000 , -2.94000000000000 )
\put(0,0){\thicklines\line(1,0){ 50.7640000000000 }}
\put(0,0){\thicklines\line(0,1){ 50.2050000000000 }}
\put( 0 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 0 }}}
\put( 5 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 5 }}}
\put( 10 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 10 }}}
\put( 15 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 15 }}}
\put( 20 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 20 }}}
\put( 25 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 25 }}}
\put( 30 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 30 }}}
\put( 35 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 35 }}}
\put( 40 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 40 }}}
\put( 45 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 45 }}}
\put( 0 , -1.47000000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 0 }}}
\put( -1.47000000000000 , 0 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 0 }}}
\put( -1.47000000000000 , 5 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 5 }}}
\put( -1.47000000000000 , 10 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 10 }}}
\put( -1.47000000000000 , 15 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 15 }}}
\put( -1.47000000000000 , 20 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 20 }}}
\put( -1.47000000000000 , 25 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 25 }}}
\put( -1.47000000000000 , 30 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 30 }}}
\put( -1.47000000000000 , 35 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 35 }}}
\put( -1.47000000000000 , 40 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 40 }}}
\put( -1.47000000000000 , 45 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{ 45 }}}
\put( -0.367500000000000 , 50.9400000000000 ){{\scalebox{ 8.45250000000000 }{$b$}}}
\put( 51.9400000000000 , -0.367500000000000 ){{\scalebox{ 8.45250000000000 }{$a$}}}
\put( 0 , 50.2050000000000 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{$\blacktriangle$}}}
\put( 50.8375000000000 , 0 ){\makebox(0,0){\scalebox{ 5.63500000000000 }{$\blacktriangleright$}}}
\put( 0 , 5.50000000000000 ){{\thicklines\line(1,0){ 50.4700000000000 }}}
\put( 0 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 3 ){\circle*{5.}}
\put( 4 , 3 ){\circle*{5.}}
\put( 7 , 3 ){\circle*{5.}}
\put( 8 , 3 ){\circle*{5.}}
\put( 9 , 3 ){\circle*{5.}}
\put( 11 , 3 ){\circle*{5.}}
\put( 12 , 3 ){\circle*{5.}}
\put( 13 , 3 ){\circle*{5.}}
\put( 14 , 3 ){\circle*{5.}}
\put( 15 , 3 ){\circle*{5.}}
\put( 16 , 3 ){\circle*{5.}}
\put( 17 , 3 ){\circle*{5.}}
\put( 18 , 3 ){\circle*{5.}}
\put( 19 , 3 ){\circle*{5.}}
\put( 20 , 3 ){\circle*{5.}}
\put( 21 , 3 ){\circle*{5.}}
\put( 22 , 3 ){\circle*{5.}}
\put( 23 , 3 ){\circle*{5.}}
\put( 24 , 3 ){\circle*{5.}}
\put( 25 , 3 ){\circle*{5.}}
\put( 26 , 3 ){\circle*{5.}}
\put( 27 , 3 ){\circle*{5.}}
\put( 28 , 3 ){\circle*{5.}}
\put( 29 , 3 ){\circle*{5.}}
\put( 30 , 3 ){\circle*{5.}}
\put( 31 , 3 ){\circle*{5.}}
\put( 33 , 3 ){\circle*{5.}}
\put( 34 , 3 ){\circle*{5.}}
\put( 35 , 3 ){\circle*{5.}}
\put( 38 , 3 ){\circle*{5.}}
\put( 42 , 3 ){\circle*{5.}}
\put( 0 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\end{picture}}
\\
\phantom{M}\begin{minipage}{.95\linewidth}{\footnotesize 
\begin{picture}(.25,.25)
\put(0.1,0.1){\makebox(0,0){\scalebox{ 0.800000000000000 }{$*$}}}\end{picture}
at $(a,b)$ if $a\in H_b^*$\\
\raisebox{.1cm}{$\rule{.7cm}{.5pt}$}
delimits the hypothesis 
of Theorem~\ref{t:isodual} ($n\geq 2g+2b+2$) \\
\begin{picture}(.25,.25)
\put(0.1,0.1){\circle*{ 0.120000000000000 }}
\end{picture}
at $(a,b)$ if $C_{{\mathcal L}}(D,aP+bQ)$
in an isometry-dual sequence guaranteed by 
Theorem~\ref{t:isodual}.
}\end{minipage}\end{minipage}
\end{center}\end{figure}
}
\renewcommand\graphk{
% Parameters checked
\begin{figure}
\caption{ Generalized Hermitian  function field over ${\mathbb F}_{ 64 }$ defined by the affine equation $ y^9 + x^2 + x =0$. 
%Sage parameters (P,Q,HP,HQ)= Place (1/x, 1/x*Y^4) Place (x, Y) {0, 2, 4, 6, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63} {0, 5, 6, 7, 8, 9, 10}
In this case $n= 127 $, $g= 4 $, 
$P=(1:0:0)$, 
$Q=(0:0:1)$, 
$H(P)=\{0
,  2
,  4
,  6
,  8
,  9
,\dots\}$, 
$H(Q)=\{0
,  5
,  6
,  7
,  8
,  9
,\dots\}$, 
and $\Gamma(P,Q)=\{
( 7 , 1 ),
( 5 , 2 ),
( 3 , 3 ),
( 1 , 4 )
\}$.
}
\setlength{\unitlength}{1cm}
\label{fig:Kondoisometrydualtwo}
\begin{center}
\begin{minipage}{ 0.900000000000000 \linewidth}
\resizebox{\linewidth}{!}{\begin{picture}( 155.250000000000 , 154.250000000000 )( -8.10000000000000 , -8.10000000000000 )
\put(0,0){\thicklines\line(1,0){ 139.860000000000 }}
\put(0,0){\thicklines\line(0,1){ 140.075000000000 }}
\put( 0 , -4.05000000000000 ){\makebox(0,0){\scalebox{ 15.5250000000000 }{ 0 }}}
\put( 20 , -4.05000000000000 ){\makebox(0,0){\scalebox{ 15.5250000000000 }{ 20 }}}
\put( 40 , -4.05000000000000 ){\makebox(0,0){\scalebox{ 15.5250000000000 }{ 40 }}}
\put( 60 , -4.05000000000000 ){\makebox(0,0){\scalebox{ 15.5250000000000 }{ 60 }}}
\put( 80 , -4.05000000000000 ){\makebox(0,0){\scalebox{ 15.5250000000000 }{ 80 }}}
\put( 100 , -4.05000000000000 ){\makebox(0,0){\scalebox{ 15.5250000000000 }{ 100 }}}
\put( 120 , -4.05000000000000 ){\makebox(0,0){\scalebox{ 15.5250000000000 }{ 120 }}}
\put( 0 , -4.05000000000000 ){\makebox(0,0){\scalebox{ 15.5250000000000 }{ 0 }}}
\put( -4.05000000000000 , 0 ){\makebox(0,0){\scalebox{ 15.5250000000000 }{ 0 }}}
\put( -4.05000000000000 , 20 ){\makebox(0,0){\scalebox{ 15.5250000000000 }{ 20 }}}
\put( -4.05000000000000 , 40 ){\makebox(0,0){\scalebox{ 15.5250000000000 }{ 40 }}}
\put( -4.05000000000000 , 60 ){\makebox(0,0){\scalebox{ 15.5250000000000 }{ 60 }}}
\put( -4.05000000000000 , 80 ){\makebox(0,0){\scalebox{ 15.5250000000000 }{ 80 }}}
\put( -4.05000000000000 , 100 ){\makebox(0,0){\scalebox{ 15.5250000000000 }{ 100 }}}
\put( -4.05000000000000 , 120 ){\makebox(0,0){\scalebox{ 15.5250000000000 }{ 120 }}}
\put( -1.01250000000000 , 142.100000000000 ){{\scalebox{ 23.2875000000000 }{$b$}}}
\put( 143.100000000000 , -1.01250000000000 ){{\scalebox{ 23.2875000000000 }{$a$}}}
\put( 0 , 140.075000000000 ){\makebox(0,0){\scalebox{ 15.5250000000000 }{$\blacktriangle$}}}
\put( 140.062500000000 , 0 ){\makebox(0,0){\scalebox{ 15.5250000000000 }{$\blacktriangleright$}}}
\put( 0 , 58.5000000000000 ){{\thicklines\line(1,0){ 139.050000000000 }}}
\put( 0 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 110 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 112 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 114 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 115 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 116 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 117 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 118 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 119 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 120 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 121 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 122 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 123 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 124 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 125 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 126 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 127 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 129 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 131 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 133 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 110 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 112 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 114 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 115 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 116 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 117 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 118 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 119 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 120 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 121 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 122 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 123 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 124 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 125 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 126 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 127 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 129 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 131 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 110 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 112 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 114 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 115 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 116 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 117 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 118 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 119 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 120 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 121 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 122 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 123 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 124 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 125 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 126 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 127 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 129 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 110 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 112 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 114 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 115 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 116 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 117 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 118 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 119 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 120 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 121 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 122 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 123 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 124 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 125 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 126 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 127 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 110 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 112 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 114 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 115 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 116 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 117 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 118 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 119 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 120 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 121 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 122 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 123 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 124 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 125 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 126 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 110 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 112 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 114 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 115 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 116 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 117 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 118 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 119 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 120 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 121 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 122 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 123 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 124 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 126 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 110 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 112 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 114 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 115 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 116 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 117 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 118 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 119 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 120 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 121 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 122 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 124 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 126 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 110 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 112 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 114 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 115 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 116 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 117 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 118 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 119 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 120 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 122 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 124 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 126 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 110 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 112 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 114 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 115 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 116 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 117 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 118 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 120 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 122 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 124 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 126 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 4 ){\circle*{5.}}
\put( 1 , 4 ){\circle*{5.}}
\put( 2 , 4 ){\circle*{5.}}
\put( 3 , 4 ){\circle*{5.}}
\put( 4 , 4 ){\circle*{5.}}
\put( 5 , 4 ){\circle*{5.}}
\put( 6 , 4 ){\circle*{5.}}
\put( 7 , 4 ){\circle*{5.}}
\put( 8 , 4 ){\circle*{5.}}
\put( 9 , 4 ){\circle*{5.}}
\put( 10 , 4 ){\circle*{5.}}
\put( 11 , 4 ){\circle*{5.}}
\put( 12 , 4 ){\circle*{5.}}
\put( 13 , 4 ){\circle*{5.}}
\put( 14 , 4 ){\circle*{5.}}
\put( 15 , 4 ){\circle*{5.}}
\put( 16 , 4 ){\circle*{5.}}
\put( 17 , 4 ){\circle*{5.}}
\put( 18 , 4 ){\circle*{5.}}
\put( 19 , 4 ){\circle*{5.}}
\put( 20 , 4 ){\circle*{5.}}
\put( 21 , 4 ){\circle*{5.}}
\put( 22 , 4 ){\circle*{5.}}
\put( 23 , 4 ){\circle*{5.}}
\put( 24 , 4 ){\circle*{5.}}
\put( 25 , 4 ){\circle*{5.}}
\put( 26 , 4 ){\circle*{5.}}
\put( 27 , 4 ){\circle*{5.}}
\put( 28 , 4 ){\circle*{5.}}
\put( 29 , 4 ){\circle*{5.}}
\put( 30 , 4 ){\circle*{5.}}
\put( 31 , 4 ){\circle*{5.}}
\put( 32 , 4 ){\circle*{5.}}
\put( 33 , 4 ){\circle*{5.}}
\put( 34 , 4 ){\circle*{5.}}
\put( 35 , 4 ){\circle*{5.}}
\put( 36 , 4 ){\circle*{5.}}
\put( 37 , 4 ){\circle*{5.}}
\put( 38 , 4 ){\circle*{5.}}
\put( 39 , 4 ){\circle*{5.}}
\put( 40 , 4 ){\circle*{5.}}
\put( 41 , 4 ){\circle*{5.}}
\put( 42 , 4 ){\circle*{5.}}
\put( 43 , 4 ){\circle*{5.}}
\put( 44 , 4 ){\circle*{5.}}
\put( 45 , 4 ){\circle*{5.}}
\put( 46 , 4 ){\circle*{5.}}
\put( 47 , 4 ){\circle*{5.}}
\put( 48 , 4 ){\circle*{5.}}
\put( 49 , 4 ){\circle*{5.}}
\put( 50 , 4 ){\circle*{5.}}
\put( 51 , 4 ){\circle*{5.}}
\put( 52 , 4 ){\circle*{5.}}
\put( 53 , 4 ){\circle*{5.}}
\put( 54 , 4 ){\circle*{5.}}
\put( 55 , 4 ){\circle*{5.}}
\put( 56 , 4 ){\circle*{5.}}
\put( 57 , 4 ){\circle*{5.}}
\put( 58 , 4 ){\circle*{5.}}
\put( 59 , 4 ){\circle*{5.}}
\put( 60 , 4 ){\circle*{5.}}
\put( 61 , 4 ){\circle*{5.}}
\put( 62 , 4 ){\circle*{5.}}
\put( 63 , 4 ){\circle*{5.}}
\put( 64 , 4 ){\circle*{5.}}
\put( 65 , 4 ){\circle*{5.}}
\put( 66 , 4 ){\circle*{5.}}
\put( 67 , 4 ){\circle*{5.}}
\put( 68 , 4 ){\circle*{5.}}
\put( 69 , 4 ){\circle*{5.}}
\put( 70 , 4 ){\circle*{5.}}
\put( 71 , 4 ){\circle*{5.}}
\put( 72 , 4 ){\circle*{5.}}
\put( 73 , 4 ){\circle*{5.}}
\put( 74 , 4 ){\circle*{5.}}
\put( 75 , 4 ){\circle*{5.}}
\put( 76 , 4 ){\circle*{5.}}
\put( 77 , 4 ){\circle*{5.}}
\put( 78 , 4 ){\circle*{5.}}
\put( 79 , 4 ){\circle*{5.}}
\put( 80 , 4 ){\circle*{5.}}
\put( 81 , 4 ){\circle*{5.}}
\put( 82 , 4 ){\circle*{5.}}
\put( 83 , 4 ){\circle*{5.}}
\put( 84 , 4 ){\circle*{5.}}
\put( 85 , 4 ){\circle*{5.}}
\put( 86 , 4 ){\circle*{5.}}
\put( 87 , 4 ){\circle*{5.}}
\put( 88 , 4 ){\circle*{5.}}
\put( 89 , 4 ){\circle*{5.}}
\put( 90 , 4 ){\circle*{5.}}
\put( 91 , 4 ){\circle*{5.}}
\put( 92 , 4 ){\circle*{5.}}
\put( 93 , 4 ){\circle*{5.}}
\put( 94 , 4 ){\circle*{5.}}
\put( 95 , 4 ){\circle*{5.}}
\put( 96 , 4 ){\circle*{5.}}
\put( 97 , 4 ){\circle*{5.}}
\put( 98 , 4 ){\circle*{5.}}
\put( 99 , 4 ){\circle*{5.}}
\put( 100 , 4 ){\circle*{5.}}
\put( 101 , 4 ){\circle*{5.}}
\put( 102 , 4 ){\circle*{5.}}
\put( 103 , 4 ){\circle*{5.}}
\put( 104 , 4 ){\circle*{5.}}
\put( 105 , 4 ){\circle*{5.}}
\put( 106 , 4 ){\circle*{5.}}
\put( 107 , 4 ){\circle*{5.}}
\put( 108 , 4 ){\circle*{5.}}
\put( 109 , 4 ){\circle*{5.}}
\put( 110 , 4 ){\circle*{5.}}
\put( 111 , 4 ){\circle*{5.}}
\put( 112 , 4 ){\circle*{5.}}
\put( 113 , 4 ){\circle*{5.}}
\put( 114 , 4 ){\circle*{5.}}
\put( 115 , 4 ){\circle*{5.}}
\put( 116 , 4 ){\circle*{5.}}
\put( 117 , 4 ){\circle*{5.}}
\put( 118 , 4 ){\circle*{5.}}
\put( 119 , 4 ){\circle*{5.}}
\put( 120 , 4 ){\circle*{5.}}
\put( 121 , 4 ){\circle*{5.}}
\put( 122 , 4 ){\circle*{5.}}
\put( 123 , 4 ){\circle*{5.}}
\put( 124 , 4 ){\circle*{5.}}
\put( 125 , 4 ){\circle*{5.}}
\put( 126 , 4 ){\circle*{5.}}
\put( 0 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 110 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 112 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 114 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 115 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 116 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 117 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 118 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 120 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 122 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 124 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 110 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 112 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 114 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 115 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 116 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 117 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 118 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 120 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 122 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 110 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 112 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 114 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 115 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 116 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 117 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 118 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 120 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 110 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 112 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 114 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 115 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 116 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 117 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 118 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 110 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 112 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 114 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 115 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 116 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 117 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 110 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 112 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 114 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 115 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 117 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 110 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 112 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 115 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 117 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 110 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 115 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 117 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 115 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 117 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 115 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 113 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 111 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 109 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 107 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 105 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 103 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 101 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 108 , 26 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 13 ){\circle*{5.}}
\put( 1 , 13 ){\circle*{5.}}
\put( 2 , 13 ){\circle*{5.}}
\put( 3 , 13 ){\circle*{5.}}
\put( 4 , 13 ){\circle*{5.}}
\put( 5 , 13 ){\circle*{5.}}
\put( 6 , 13 ){\circle*{5.}}
\put( 7 , 13 ){\circle*{5.}}
\put( 8 , 13 ){\circle*{5.}}
\put( 9 , 13 ){\circle*{5.}}
\put( 10 , 13 ){\circle*{5.}}
\put( 11 , 13 ){\circle*{5.}}
\put( 12 , 13 ){\circle*{5.}}
\put( 13 , 13 ){\circle*{5.}}
\put( 14 , 13 ){\circle*{5.}}
\put( 15 , 13 ){\circle*{5.}}
\put( 16 , 13 ){\circle*{5.}}
\put( 17 , 13 ){\circle*{5.}}
\put( 18 , 13 ){\circle*{5.}}
\put( 19 , 13 ){\circle*{5.}}
\put( 20 , 13 ){\circle*{5.}}
\put( 21 , 13 ){\circle*{5.}}
\put( 22 , 13 ){\circle*{5.}}
\put( 23 , 13 ){\circle*{5.}}
\put( 24 , 13 ){\circle*{5.}}
\put( 25 , 13 ){\circle*{5.}}
\put( 26 , 13 ){\circle*{5.}}
\put( 27 , 13 ){\circle*{5.}}
\put( 28 , 13 ){\circle*{5.}}
\put( 29 , 13 ){\circle*{5.}}
\put( 30 , 13 ){\circle*{5.}}
\put( 31 , 13 ){\circle*{5.}}
\put( 32 , 13 ){\circle*{5.}}
\put( 33 , 13 ){\circle*{5.}}
\put( 34 , 13 ){\circle*{5.}}
\put( 35 , 13 ){\circle*{5.}}
\put( 36 , 13 ){\circle*{5.}}
\put( 37 , 13 ){\circle*{5.}}
\put( 38 , 13 ){\circle*{5.}}
\put( 39 , 13 ){\circle*{5.}}
\put( 40 , 13 ){\circle*{5.}}
\put( 41 , 13 ){\circle*{5.}}
\put( 42 , 13 ){\circle*{5.}}
\put( 43 , 13 ){\circle*{5.}}
\put( 44 , 13 ){\circle*{5.}}
\put( 45 , 13 ){\circle*{5.}}
\put( 46 , 13 ){\circle*{5.}}
\put( 47 , 13 ){\circle*{5.}}
\put( 48 , 13 ){\circle*{5.}}
\put( 49 , 13 ){\circle*{5.}}
\put( 50 , 13 ){\circle*{5.}}
\put( 51 , 13 ){\circle*{5.}}
\put( 52 , 13 ){\circle*{5.}}
\put( 53 , 13 ){\circle*{5.}}
\put( 54 , 13 ){\circle*{5.}}
\put( 55 , 13 ){\circle*{5.}}
\put( 56 , 13 ){\circle*{5.}}
\put( 57 , 13 ){\circle*{5.}}
\put( 58 , 13 ){\circle*{5.}}
\put( 59 , 13 ){\circle*{5.}}
\put( 60 , 13 ){\circle*{5.}}
\put( 61 , 13 ){\circle*{5.}}
\put( 62 , 13 ){\circle*{5.}}
\put( 63 , 13 ){\circle*{5.}}
\put( 64 , 13 ){\circle*{5.}}
\put( 65 , 13 ){\circle*{5.}}
\put( 66 , 13 ){\circle*{5.}}
\put( 67 , 13 ){\circle*{5.}}
\put( 68 , 13 ){\circle*{5.}}
\put( 69 , 13 ){\circle*{5.}}
\put( 70 , 13 ){\circle*{5.}}
\put( 71 , 13 ){\circle*{5.}}
\put( 72 , 13 ){\circle*{5.}}
\put( 73 , 13 ){\circle*{5.}}
\put( 74 , 13 ){\circle*{5.}}
\put( 75 , 13 ){\circle*{5.}}
\put( 76 , 13 ){\circle*{5.}}
\put( 77 , 13 ){\circle*{5.}}
\put( 78 , 13 ){\circle*{5.}}
\put( 79 , 13 ){\circle*{5.}}
\put( 80 , 13 ){\circle*{5.}}
\put( 81 , 13 ){\circle*{5.}}
\put( 82 , 13 ){\circle*{5.}}
\put( 83 , 13 ){\circle*{5.}}
\put( 84 , 13 ){\circle*{5.}}
\put( 85 , 13 ){\circle*{5.}}
\put( 86 , 13 ){\circle*{5.}}
\put( 87 , 13 ){\circle*{5.}}
\put( 88 , 13 ){\circle*{5.}}
\put( 89 , 13 ){\circle*{5.}}
\put( 90 , 13 ){\circle*{5.}}
\put( 91 , 13 ){\circle*{5.}}
\put( 92 , 13 ){\circle*{5.}}
\put( 93 , 13 ){\circle*{5.}}
\put( 94 , 13 ){\circle*{5.}}
\put( 95 , 13 ){\circle*{5.}}
\put( 96 , 13 ){\circle*{5.}}
\put( 97 , 13 ){\circle*{5.}}
\put( 98 , 13 ){\circle*{5.}}
\put( 99 , 13 ){\circle*{5.}}
\put( 100 , 13 ){\circle*{5.}}
\put( 101 , 13 ){\circle*{5.}}
\put( 102 , 13 ){\circle*{5.}}
\put( 103 , 13 ){\circle*{5.}}
\put( 104 , 13 ){\circle*{5.}}
\put( 105 , 13 ){\circle*{5.}}
\put( 106 , 13 ){\circle*{5.}}
\put( 107 , 13 ){\circle*{5.}}
\put( 108 , 13 ){\circle*{5.}}
\put( 109 , 13 ){\circle*{5.}}
\put( 110 , 13 ){\circle*{5.}}
\put( 111 , 13 ){\circle*{5.}}
\put( 112 , 13 ){\circle*{5.}}
\put( 113 , 13 ){\circle*{5.}}
\put( 114 , 13 ){\circle*{5.}}
\put( 115 , 13 ){\circle*{5.}}
\put( 116 , 13 ){\circle*{5.}}
\put( 117 , 13 ){\circle*{5.}}
\put( 0 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 106 , 27 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 104 , 28 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 102 , 29 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 100 , 30 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 98 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 31 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 32 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 94 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 33 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 34 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 99 , 35 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 97 , 36 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , 37 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 93 , 38 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , 39 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 89 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 40 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 41 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 42 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 43 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , 44 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 22 ){\circle*{5.}}
\put( 1 , 22 ){\circle*{5.}}
\put( 2 , 22 ){\circle*{5.}}
\put( 3 , 22 ){\circle*{5.}}
\put( 4 , 22 ){\circle*{5.}}
\put( 5 , 22 ){\circle*{5.}}
\put( 6 , 22 ){\circle*{5.}}
\put( 7 , 22 ){\circle*{5.}}
\put( 8 , 22 ){\circle*{5.}}
\put( 9 , 22 ){\circle*{5.}}
\put( 10 , 22 ){\circle*{5.}}
\put( 11 , 22 ){\circle*{5.}}
\put( 12 , 22 ){\circle*{5.}}
\put( 13 , 22 ){\circle*{5.}}
\put( 14 , 22 ){\circle*{5.}}
\put( 15 , 22 ){\circle*{5.}}
\put( 16 , 22 ){\circle*{5.}}
\put( 17 , 22 ){\circle*{5.}}
\put( 18 , 22 ){\circle*{5.}}
\put( 19 , 22 ){\circle*{5.}}
\put( 20 , 22 ){\circle*{5.}}
\put( 21 , 22 ){\circle*{5.}}
\put( 22 , 22 ){\circle*{5.}}
\put( 23 , 22 ){\circle*{5.}}
\put( 24 , 22 ){\circle*{5.}}
\put( 25 , 22 ){\circle*{5.}}
\put( 26 , 22 ){\circle*{5.}}
\put( 27 , 22 ){\circle*{5.}}
\put( 28 , 22 ){\circle*{5.}}
\put( 29 , 22 ){\circle*{5.}}
\put( 30 , 22 ){\circle*{5.}}
\put( 31 , 22 ){\circle*{5.}}
\put( 32 , 22 ){\circle*{5.}}
\put( 33 , 22 ){\circle*{5.}}
\put( 34 , 22 ){\circle*{5.}}
\put( 35 , 22 ){\circle*{5.}}
\put( 36 , 22 ){\circle*{5.}}
\put( 37 , 22 ){\circle*{5.}}
\put( 38 , 22 ){\circle*{5.}}
\put( 39 , 22 ){\circle*{5.}}
\put( 40 , 22 ){\circle*{5.}}
\put( 41 , 22 ){\circle*{5.}}
\put( 42 , 22 ){\circle*{5.}}
\put( 43 , 22 ){\circle*{5.}}
\put( 44 , 22 ){\circle*{5.}}
\put( 45 , 22 ){\circle*{5.}}
\put( 46 , 22 ){\circle*{5.}}
\put( 47 , 22 ){\circle*{5.}}
\put( 48 , 22 ){\circle*{5.}}
\put( 49 , 22 ){\circle*{5.}}
\put( 50 , 22 ){\circle*{5.}}
\put( 51 , 22 ){\circle*{5.}}
\put( 52 , 22 ){\circle*{5.}}
\put( 53 , 22 ){\circle*{5.}}
\put( 54 , 22 ){\circle*{5.}}
\put( 55 , 22 ){\circle*{5.}}
\put( 56 , 22 ){\circle*{5.}}
\put( 57 , 22 ){\circle*{5.}}
\put( 58 , 22 ){\circle*{5.}}
\put( 59 , 22 ){\circle*{5.}}
\put( 60 , 22 ){\circle*{5.}}
\put( 61 , 22 ){\circle*{5.}}
\put( 62 , 22 ){\circle*{5.}}
\put( 63 , 22 ){\circle*{5.}}
\put( 64 , 22 ){\circle*{5.}}
\put( 65 , 22 ){\circle*{5.}}
\put( 66 , 22 ){\circle*{5.}}
\put( 67 , 22 ){\circle*{5.}}
\put( 68 , 22 ){\circle*{5.}}
\put( 69 , 22 ){\circle*{5.}}
\put( 70 , 22 ){\circle*{5.}}
\put( 71 , 22 ){\circle*{5.}}
\put( 72 , 22 ){\circle*{5.}}
\put( 73 , 22 ){\circle*{5.}}
\put( 74 , 22 ){\circle*{5.}}
\put( 75 , 22 ){\circle*{5.}}
\put( 76 , 22 ){\circle*{5.}}
\put( 77 , 22 ){\circle*{5.}}
\put( 78 , 22 ){\circle*{5.}}
\put( 79 , 22 ){\circle*{5.}}
\put( 80 , 22 ){\circle*{5.}}
\put( 81 , 22 ){\circle*{5.}}
\put( 82 , 22 ){\circle*{5.}}
\put( 83 , 22 ){\circle*{5.}}
\put( 84 , 22 ){\circle*{5.}}
\put( 85 , 22 ){\circle*{5.}}
\put( 86 , 22 ){\circle*{5.}}
\put( 87 , 22 ){\circle*{5.}}
\put( 88 , 22 ){\circle*{5.}}
\put( 89 , 22 ){\circle*{5.}}
\put( 90 , 22 ){\circle*{5.}}
\put( 91 , 22 ){\circle*{5.}}
\put( 92 , 22 ){\circle*{5.}}
\put( 93 , 22 ){\circle*{5.}}
\put( 94 , 22 ){\circle*{5.}}
\put( 95 , 22 ){\circle*{5.}}
\put( 96 , 22 ){\circle*{5.}}
\put( 97 , 22 ){\circle*{5.}}
\put( 98 , 22 ){\circle*{5.}}
\put( 99 , 22 ){\circle*{5.}}
\put( 100 , 22 ){\circle*{5.}}
\put( 101 , 22 ){\circle*{5.}}
\put( 102 , 22 ){\circle*{5.}}
\put( 103 , 22 ){\circle*{5.}}
\put( 104 , 22 ){\circle*{5.}}
\put( 105 , 22 ){\circle*{5.}}
\put( 106 , 22 ){\circle*{5.}}
\put( 107 , 22 ){\circle*{5.}}
\put( 108 , 22 ){\circle*{5.}}
\put( 0 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , 45 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , 46 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , 47 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , 48 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 49 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 50 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 51 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 52 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , 53 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , 54 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , 55 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , 56 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , 57 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 58 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 59 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 60 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 61 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , 62 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 31 ){\circle*{5.}}
\put( 1 , 31 ){\circle*{5.}}
\put( 2 , 31 ){\circle*{5.}}
\put( 3 , 31 ){\circle*{5.}}
\put( 4 , 31 ){\circle*{5.}}
\put( 5 , 31 ){\circle*{5.}}
\put( 6 , 31 ){\circle*{5.}}
\put( 7 , 31 ){\circle*{5.}}
\put( 8 , 31 ){\circle*{5.}}
\put( 9 , 31 ){\circle*{5.}}
\put( 10 , 31 ){\circle*{5.}}
\put( 11 , 31 ){\circle*{5.}}
\put( 12 , 31 ){\circle*{5.}}
\put( 13 , 31 ){\circle*{5.}}
\put( 14 , 31 ){\circle*{5.}}
\put( 15 , 31 ){\circle*{5.}}
\put( 16 , 31 ){\circle*{5.}}
\put( 17 , 31 ){\circle*{5.}}
\put( 18 , 31 ){\circle*{5.}}
\put( 19 , 31 ){\circle*{5.}}
\put( 20 , 31 ){\circle*{5.}}
\put( 21 , 31 ){\circle*{5.}}
\put( 22 , 31 ){\circle*{5.}}
\put( 23 , 31 ){\circle*{5.}}
\put( 24 , 31 ){\circle*{5.}}
\put( 25 , 31 ){\circle*{5.}}
\put( 26 , 31 ){\circle*{5.}}
\put( 27 , 31 ){\circle*{5.}}
\put( 28 , 31 ){\circle*{5.}}
\put( 29 , 31 ){\circle*{5.}}
\put( 30 , 31 ){\circle*{5.}}
\put( 31 , 31 ){\circle*{5.}}
\put( 32 , 31 ){\circle*{5.}}
\put( 33 , 31 ){\circle*{5.}}
\put( 34 , 31 ){\circle*{5.}}
\put( 35 , 31 ){\circle*{5.}}
\put( 36 , 31 ){\circle*{5.}}
\put( 37 , 31 ){\circle*{5.}}
\put( 38 , 31 ){\circle*{5.}}
\put( 39 , 31 ){\circle*{5.}}
\put( 40 , 31 ){\circle*{5.}}
\put( 41 , 31 ){\circle*{5.}}
\put( 42 , 31 ){\circle*{5.}}
\put( 43 , 31 ){\circle*{5.}}
\put( 44 , 31 ){\circle*{5.}}
\put( 45 , 31 ){\circle*{5.}}
\put( 46 , 31 ){\circle*{5.}}
\put( 47 , 31 ){\circle*{5.}}
\put( 48 , 31 ){\circle*{5.}}
\put( 49 , 31 ){\circle*{5.}}
\put( 50 , 31 ){\circle*{5.}}
\put( 51 , 31 ){\circle*{5.}}
\put( 52 , 31 ){\circle*{5.}}
\put( 53 , 31 ){\circle*{5.}}
\put( 54 , 31 ){\circle*{5.}}
\put( 55 , 31 ){\circle*{5.}}
\put( 56 , 31 ){\circle*{5.}}
\put( 57 , 31 ){\circle*{5.}}
\put( 58 , 31 ){\circle*{5.}}
\put( 59 , 31 ){\circle*{5.}}
\put( 60 , 31 ){\circle*{5.}}
\put( 61 , 31 ){\circle*{5.}}
\put( 62 , 31 ){\circle*{5.}}
\put( 63 , 31 ){\circle*{5.}}
\put( 64 , 31 ){\circle*{5.}}
\put( 65 , 31 ){\circle*{5.}}
\put( 66 , 31 ){\circle*{5.}}
\put( 67 , 31 ){\circle*{5.}}
\put( 68 , 31 ){\circle*{5.}}
\put( 69 , 31 ){\circle*{5.}}
\put( 70 , 31 ){\circle*{5.}}
\put( 71 , 31 ){\circle*{5.}}
\put( 72 , 31 ){\circle*{5.}}
\put( 73 , 31 ){\circle*{5.}}
\put( 74 , 31 ){\circle*{5.}}
\put( 75 , 31 ){\circle*{5.}}
\put( 76 , 31 ){\circle*{5.}}
\put( 77 , 31 ){\circle*{5.}}
\put( 78 , 31 ){\circle*{5.}}
\put( 79 , 31 ){\circle*{5.}}
\put( 80 , 31 ){\circle*{5.}}
\put( 81 , 31 ){\circle*{5.}}
\put( 82 , 31 ){\circle*{5.}}
\put( 83 , 31 ){\circle*{5.}}
\put( 84 , 31 ){\circle*{5.}}
\put( 85 , 31 ){\circle*{5.}}
\put( 86 , 31 ){\circle*{5.}}
\put( 87 , 31 ){\circle*{5.}}
\put( 88 , 31 ){\circle*{5.}}
\put( 89 , 31 ){\circle*{5.}}
\put( 90 , 31 ){\circle*{5.}}
\put( 91 , 31 ){\circle*{5.}}
\put( 92 , 31 ){\circle*{5.}}
\put( 93 , 31 ){\circle*{5.}}
\put( 94 , 31 ){\circle*{5.}}
\put( 95 , 31 ){\circle*{5.}}
\put( 96 , 31 ){\circle*{5.}}
\put( 97 , 31 ){\circle*{5.}}
\put( 98 , 31 ){\circle*{5.}}
\put( 99 , 31 ){\circle*{5.}}
\put( 0 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 63 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , 64 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 65 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , 66 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 67 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 68 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 69 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 70 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 71 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 72 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 73 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 74 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 75 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 76 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 77 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 78 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 79 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 80 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 40 ){\circle*{5.}}
\put( 1 , 40 ){\circle*{5.}}
\put( 2 , 40 ){\circle*{5.}}
\put( 3 , 40 ){\circle*{5.}}
\put( 4 , 40 ){\circle*{5.}}
\put( 5 , 40 ){\circle*{5.}}
\put( 6 , 40 ){\circle*{5.}}
\put( 7 , 40 ){\circle*{5.}}
\put( 8 , 40 ){\circle*{5.}}
\put( 9 , 40 ){\circle*{5.}}
\put( 10 , 40 ){\circle*{5.}}
\put( 11 , 40 ){\circle*{5.}}
\put( 12 , 40 ){\circle*{5.}}
\put( 13 , 40 ){\circle*{5.}}
\put( 14 , 40 ){\circle*{5.}}
\put( 15 , 40 ){\circle*{5.}}
\put( 16 , 40 ){\circle*{5.}}
\put( 17 , 40 ){\circle*{5.}}
\put( 18 , 40 ){\circle*{5.}}
\put( 19 , 40 ){\circle*{5.}}
\put( 20 , 40 ){\circle*{5.}}
\put( 21 , 40 ){\circle*{5.}}
\put( 22 , 40 ){\circle*{5.}}
\put( 23 , 40 ){\circle*{5.}}
\put( 24 , 40 ){\circle*{5.}}
\put( 25 , 40 ){\circle*{5.}}
\put( 26 , 40 ){\circle*{5.}}
\put( 27 , 40 ){\circle*{5.}}
\put( 28 , 40 ){\circle*{5.}}
\put( 29 , 40 ){\circle*{5.}}
\put( 30 , 40 ){\circle*{5.}}
\put( 31 , 40 ){\circle*{5.}}
\put( 32 , 40 ){\circle*{5.}}
\put( 33 , 40 ){\circle*{5.}}
\put( 34 , 40 ){\circle*{5.}}
\put( 35 , 40 ){\circle*{5.}}
\put( 36 , 40 ){\circle*{5.}}
\put( 37 , 40 ){\circle*{5.}}
\put( 38 , 40 ){\circle*{5.}}
\put( 39 , 40 ){\circle*{5.}}
\put( 40 , 40 ){\circle*{5.}}
\put( 41 , 40 ){\circle*{5.}}
\put( 42 , 40 ){\circle*{5.}}
\put( 43 , 40 ){\circle*{5.}}
\put( 44 , 40 ){\circle*{5.}}
\put( 45 , 40 ){\circle*{5.}}
\put( 46 , 40 ){\circle*{5.}}
\put( 47 , 40 ){\circle*{5.}}
\put( 48 , 40 ){\circle*{5.}}
\put( 49 , 40 ){\circle*{5.}}
\put( 50 , 40 ){\circle*{5.}}
\put( 51 , 40 ){\circle*{5.}}
\put( 52 , 40 ){\circle*{5.}}
\put( 53 , 40 ){\circle*{5.}}
\put( 54 , 40 ){\circle*{5.}}
\put( 55 , 40 ){\circle*{5.}}
\put( 56 , 40 ){\circle*{5.}}
\put( 57 , 40 ){\circle*{5.}}
\put( 58 , 40 ){\circle*{5.}}
\put( 59 , 40 ){\circle*{5.}}
\put( 60 , 40 ){\circle*{5.}}
\put( 61 , 40 ){\circle*{5.}}
\put( 62 , 40 ){\circle*{5.}}
\put( 63 , 40 ){\circle*{5.}}
\put( 64 , 40 ){\circle*{5.}}
\put( 65 , 40 ){\circle*{5.}}
\put( 66 , 40 ){\circle*{5.}}
\put( 67 , 40 ){\circle*{5.}}
\put( 68 , 40 ){\circle*{5.}}
\put( 69 , 40 ){\circle*{5.}}
\put( 70 , 40 ){\circle*{5.}}
\put( 71 , 40 ){\circle*{5.}}
\put( 72 , 40 ){\circle*{5.}}
\put( 73 , 40 ){\circle*{5.}}
\put( 74 , 40 ){\circle*{5.}}
\put( 75 , 40 ){\circle*{5.}}
\put( 76 , 40 ){\circle*{5.}}
\put( 77 , 40 ){\circle*{5.}}
\put( 78 , 40 ){\circle*{5.}}
\put( 79 , 40 ){\circle*{5.}}
\put( 80 , 40 ){\circle*{5.}}
\put( 81 , 40 ){\circle*{5.}}
\put( 82 , 40 ){\circle*{5.}}
\put( 83 , 40 ){\circle*{5.}}
\put( 84 , 40 ){\circle*{5.}}
\put( 85 , 40 ){\circle*{5.}}
\put( 86 , 40 ){\circle*{5.}}
\put( 87 , 40 ){\circle*{5.}}
\put( 88 , 40 ){\circle*{5.}}
\put( 89 , 40 ){\circle*{5.}}
\put( 90 , 40 ){\circle*{5.}}
\put( 0 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 81 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 82 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 83 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 84 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 85 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 86 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 87 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 88 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 89 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 90 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 91 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 92 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 93 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 94 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 95 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 96 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 97 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 98 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 49 ){\circle*{5.}}
\put( 1 , 49 ){\circle*{5.}}
\put( 2 , 49 ){\circle*{5.}}
\put( 3 , 49 ){\circle*{5.}}
\put( 4 , 49 ){\circle*{5.}}
\put( 5 , 49 ){\circle*{5.}}
\put( 6 , 49 ){\circle*{5.}}
\put( 7 , 49 ){\circle*{5.}}
\put( 8 , 49 ){\circle*{5.}}
\put( 9 , 49 ){\circle*{5.}}
\put( 10 , 49 ){\circle*{5.}}
\put( 11 , 49 ){\circle*{5.}}
\put( 12 , 49 ){\circle*{5.}}
\put( 13 , 49 ){\circle*{5.}}
\put( 14 , 49 ){\circle*{5.}}
\put( 15 , 49 ){\circle*{5.}}
\put( 16 , 49 ){\circle*{5.}}
\put( 17 , 49 ){\circle*{5.}}
\put( 18 , 49 ){\circle*{5.}}
\put( 19 , 49 ){\circle*{5.}}
\put( 20 , 49 ){\circle*{5.}}
\put( 21 , 49 ){\circle*{5.}}
\put( 22 , 49 ){\circle*{5.}}
\put( 23 , 49 ){\circle*{5.}}
\put( 24 , 49 ){\circle*{5.}}
\put( 25 , 49 ){\circle*{5.}}
\put( 26 , 49 ){\circle*{5.}}
\put( 27 , 49 ){\circle*{5.}}
\put( 28 , 49 ){\circle*{5.}}
\put( 29 , 49 ){\circle*{5.}}
\put( 30 , 49 ){\circle*{5.}}
\put( 31 , 49 ){\circle*{5.}}
\put( 32 , 49 ){\circle*{5.}}
\put( 33 , 49 ){\circle*{5.}}
\put( 34 , 49 ){\circle*{5.}}
\put( 35 , 49 ){\circle*{5.}}
\put( 36 , 49 ){\circle*{5.}}
\put( 37 , 49 ){\circle*{5.}}
\put( 38 , 49 ){\circle*{5.}}
\put( 39 , 49 ){\circle*{5.}}
\put( 40 , 49 ){\circle*{5.}}
\put( 41 , 49 ){\circle*{5.}}
\put( 42 , 49 ){\circle*{5.}}
\put( 43 , 49 ){\circle*{5.}}
\put( 44 , 49 ){\circle*{5.}}
\put( 45 , 49 ){\circle*{5.}}
\put( 46 , 49 ){\circle*{5.}}
\put( 47 , 49 ){\circle*{5.}}
\put( 48 , 49 ){\circle*{5.}}
\put( 49 , 49 ){\circle*{5.}}
\put( 50 , 49 ){\circle*{5.}}
\put( 51 , 49 ){\circle*{5.}}
\put( 52 , 49 ){\circle*{5.}}
\put( 53 , 49 ){\circle*{5.}}
\put( 54 , 49 ){\circle*{5.}}
\put( 55 , 49 ){\circle*{5.}}
\put( 56 , 49 ){\circle*{5.}}
\put( 57 , 49 ){\circle*{5.}}
\put( 58 , 49 ){\circle*{5.}}
\put( 59 , 49 ){\circle*{5.}}
\put( 60 , 49 ){\circle*{5.}}
\put( 61 , 49 ){\circle*{5.}}
\put( 62 , 49 ){\circle*{5.}}
\put( 63 , 49 ){\circle*{5.}}
\put( 64 , 49 ){\circle*{5.}}
\put( 65 , 49 ){\circle*{5.}}
\put( 66 , 49 ){\circle*{5.}}
\put( 67 , 49 ){\circle*{5.}}
\put( 68 , 49 ){\circle*{5.}}
\put( 69 , 49 ){\circle*{5.}}
\put( 70 , 49 ){\circle*{5.}}
\put( 71 , 49 ){\circle*{5.}}
\put( 72 , 49 ){\circle*{5.}}
\put( 73 , 49 ){\circle*{5.}}
\put( 74 , 49 ){\circle*{5.}}
\put( 75 , 49 ){\circle*{5.}}
\put( 76 , 49 ){\circle*{5.}}
\put( 77 , 49 ){\circle*{5.}}
\put( 78 , 49 ){\circle*{5.}}
\put( 79 , 49 ){\circle*{5.}}
\put( 80 , 49 ){\circle*{5.}}
\put( 81 , 49 ){\circle*{5.}}
\put( 0 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 99 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 100 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 101 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 102 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 103 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 104 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 105 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 106 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 107 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 108 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 109 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 110 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 111 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 112 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 112 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 112 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 112 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 112 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 112 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 112 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 112 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 112 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 112 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 112 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 112 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 112 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 112 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 112 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 112 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 112 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 112 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 112 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 113 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 113 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 113 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 113 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 113 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 113 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 113 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 113 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 113 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 113 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 113 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 113 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 113 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 113 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 113 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 113 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 113 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 113 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 114 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 114 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 114 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 114 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 114 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 114 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 114 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 114 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 114 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 114 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 114 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 114 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 114 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 114 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 114 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 114 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 114 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 115 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 115 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 115 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 115 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 115 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 115 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 115 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 115 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 115 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 115 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 115 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 115 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 115 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 115 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 115 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 115 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 116 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 116 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 116 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 116 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 116 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 116 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 116 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 116 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 116 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 116 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 116 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 116 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 116 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 116 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 116 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 58 ){\circle*{5.}}
\put( 1 , 58 ){\circle*{5.}}
\put( 2 , 58 ){\circle*{5.}}
\put( 3 , 58 ){\circle*{5.}}
\put( 4 , 58 ){\circle*{5.}}
\put( 5 , 58 ){\circle*{5.}}
\put( 6 , 58 ){\circle*{5.}}
\put( 7 , 58 ){\circle*{5.}}
\put( 8 , 58 ){\circle*{5.}}
\put( 9 , 58 ){\circle*{5.}}
\put( 10 , 58 ){\circle*{5.}}
\put( 11 , 58 ){\circle*{5.}}
\put( 12 , 58 ){\circle*{5.}}
\put( 13 , 58 ){\circle*{5.}}
\put( 14 , 58 ){\circle*{5.}}
\put( 15 , 58 ){\circle*{5.}}
\put( 16 , 58 ){\circle*{5.}}
\put( 17 , 58 ){\circle*{5.}}
\put( 18 , 58 ){\circle*{5.}}
\put( 19 , 58 ){\circle*{5.}}
\put( 20 , 58 ){\circle*{5.}}
\put( 21 , 58 ){\circle*{5.}}
\put( 22 , 58 ){\circle*{5.}}
\put( 23 , 58 ){\circle*{5.}}
\put( 24 , 58 ){\circle*{5.}}
\put( 25 , 58 ){\circle*{5.}}
\put( 26 , 58 ){\circle*{5.}}
\put( 27 , 58 ){\circle*{5.}}
\put( 28 , 58 ){\circle*{5.}}
\put( 29 , 58 ){\circle*{5.}}
\put( 30 , 58 ){\circle*{5.}}
\put( 31 , 58 ){\circle*{5.}}
\put( 32 , 58 ){\circle*{5.}}
\put( 33 , 58 ){\circle*{5.}}
\put( 34 , 58 ){\circle*{5.}}
\put( 35 , 58 ){\circle*{5.}}
\put( 36 , 58 ){\circle*{5.}}
\put( 37 , 58 ){\circle*{5.}}
\put( 38 , 58 ){\circle*{5.}}
\put( 39 , 58 ){\circle*{5.}}
\put( 40 , 58 ){\circle*{5.}}
\put( 41 , 58 ){\circle*{5.}}
\put( 42 , 58 ){\circle*{5.}}
\put( 43 , 58 ){\circle*{5.}}
\put( 44 , 58 ){\circle*{5.}}
\put( 45 , 58 ){\circle*{5.}}
\put( 46 , 58 ){\circle*{5.}}
\put( 47 , 58 ){\circle*{5.}}
\put( 48 , 58 ){\circle*{5.}}
\put( 49 , 58 ){\circle*{5.}}
\put( 50 , 58 ){\circle*{5.}}
\put( 51 , 58 ){\circle*{5.}}
\put( 52 , 58 ){\circle*{5.}}
\put( 53 , 58 ){\circle*{5.}}
\put( 54 , 58 ){\circle*{5.}}
\put( 55 , 58 ){\circle*{5.}}
\put( 56 , 58 ){\circle*{5.}}
\put( 57 , 58 ){\circle*{5.}}
\put( 58 , 58 ){\circle*{5.}}
\put( 59 , 58 ){\circle*{5.}}
\put( 60 , 58 ){\circle*{5.}}
\put( 61 , 58 ){\circle*{5.}}
\put( 62 , 58 ){\circle*{5.}}
\put( 63 , 58 ){\circle*{5.}}
\put( 64 , 58 ){\circle*{5.}}
\put( 65 , 58 ){\circle*{5.}}
\put( 66 , 58 ){\circle*{5.}}
\put( 67 , 58 ){\circle*{5.}}
\put( 68 , 58 ){\circle*{5.}}
\put( 69 , 58 ){\circle*{5.}}
\put( 70 , 58 ){\circle*{5.}}
\put( 71 , 58 ){\circle*{5.}}
\put( 72 , 58 ){\circle*{5.}}
\put( 0 , 117 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 117 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 117 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 117 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 117 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 117 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 117 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 117 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 117 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 117 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 117 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 117 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 117 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 117 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 118 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 118 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 118 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 118 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 118 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 118 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 118 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 118 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 118 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 118 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 118 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 118 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 118 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 119 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 119 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 119 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 119 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 119 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 119 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 119 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 119 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 119 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 119 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 119 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 119 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 120 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 120 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 120 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 120 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 120 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 120 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 120 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 120 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 120 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 120 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 120 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 121 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 121 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 121 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 121 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 121 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 121 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 121 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 121 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 121 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 121 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 122 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 122 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 122 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 122 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 122 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 122 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 122 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 122 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 122 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 123 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 123 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 123 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 123 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 123 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 123 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 123 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 123 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 124 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 124 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 124 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 124 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 124 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 124 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 124 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 125 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 125 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 125 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 125 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 125 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 125 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 126 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 126 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 126 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 126 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 126 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 127 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 127 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 127 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 127 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 128 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 128 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 128 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 129 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 129 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 130 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 131 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 132 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 133 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 134 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\end{picture}}
\\
\phantom{M}\begin{minipage}{.95\linewidth}{\footnotesize 
\begin{picture}(.25,.25)
\put(0.1,0.1){\makebox(0,0){\scalebox{ 0.800000000000000 }{$*$}}}\end{picture}
at $(a,b)$ if $a\in H_b^*$\\
\raisebox{.1cm}{$\rule{.7cm}{.5pt}$}
delimits the hypothesis 
of Theorem~\ref{t:isodual} ($n\geq 2g+2b+2$) \\
\begin{picture}(.25,.25)
\put(0.1,0.1){\circle*{ 0.120000000000000 }}
\end{picture}
at $(a,b)$ if $C_{{\mathcal L}}(D,aP+bQ)$
in an isometry-dual sequence guaranteed by 
Theorem~\ref{t:isodual}.
}\end{minipage}\end{minipage}
\end{center}\end{figure}
}

